Experimental Implementation and Validation of Predictor-Based CACC for Vehicular Platoons With Distinct Actuation Delays

We provide experimental validation, in a pair of vehicles, of a recently introduced predictor-based cooperative adaptive cruise control (CACC) design, developed for achieving delay compensation in heterogeneous vehicular platoons subject to long actuation delays that may be distinct for each individual vehicle. We provide the explicit formulae of the control design that is implemented, accounting for the effect of zero-order hold and sampled measurements; as well as we obtain vehicle and string stability conditions numerically, via derivation of the transfer functions relating the speeds of pairs of consecutive vehicles. We also present consistent simulation results for a platoon with a larger number of vehicles, under digital implementation of the controller. Both the simulation and experimental results confirm the effectiveness of the predictor-based CACC design in guaranteeing individual vehicle stability, string stability, and tracking, despite long/distinct actuation delays.

==> figures/AccelerationResponse.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=3cm,
at={(0cm,0cm)},
scale only axis,
unbounded coords=jump,
xmin=230,
xmax=248,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-3,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={Acceleration [m/s$^2$]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
229	0\\
229.01	0\\
229.02	0\\
229.03	0\\
229.04	0\\
229.05	0\\
229.06	0\\
229.07	0\\
229.08	0\\
229.09	0\\
229.1	0\\
229.11	0\\
229.12	0\\
229.13	0\\
229.14	0\\
229.15	0\\
229.16	0\\
229.17	0\\
229.18	0\\
229.19	0\\
229.2	0\\
229.21	0\\
229.22	0\\
229.23	0\\
229.24	0\\
229.25	0\\
229.26	0\\
229.27	0\\
229.28	0\\
229.29	0\\
229.3	0\\
229.31	0\\
229.32	0\\
229.33	0\\
229.34	0\\
229.35	0\\
229.36	0\\
229.37	0\\
229.38	0\\
229.39	0\\
229.4	0\\
229.41	0\\
229.42	0\\
229.43	0\\
229.44	0\\
229.45	0\\
229.46	0\\
229.47	0\\
229.48	0\\
229.49	0\\
229.5	0\\
229.51	0\\
229.52	0\\
229.53	0\\
229.54	0\\
229.55	0\\
229.56	0\\
229.57	0\\
229.58	0\\
229.59	0\\
229.6	0\\
229.61	0\\
229.62	0\\
229.63	0\\
229.64	0\\
229.65	0\\
229.66	0\\
229.67	0\\
229.68	0\\
229.69	0\\
229.7	0\\
229.71	0\\
229.72	0\\
229.73	0\\
229.74	0\\
229.75	0\\
229.76	0\\
229.77	0\\
229.78	0\\
229.79	0\\
229.8	0\\
229.81	0\\
229.82	0\\
229.83	0\\
229.84	0\\
229.85	0\\
229.86	0\\
229.87	0\\
229.88	0\\
229.89	0\\
229.9	0\\
229.91	0\\
229.92	0\\
229.93	0\\
229.94	0\\
229.95	0\\
229.96	0\\
229.97	0\\
229.98	0\\
229.99	0\\
230	0\\
230.01	0\\
230.02	0\\
230.03	0\\
230.04	0\\
230.05	0\\
230.06	0\\
230.07	0\\
230.08	0\\
230.09	0\\
230.1	0\\
230.11	0\\
230.12	0\\
230.13	0\\
230.14	0\\
230.15	0\\
230.16	0\\
230.17	0\\
230.18	0\\
230.19	0\\
230.2	0\\
230.21	0\\
230.22	0\\
230.23	0\\
230.24	0\\
230.25	0\\
230.26	0\\
230.27	0\\
230.28	0\\
230.29	0\\
230.3	0\\
230.31	0\\
230.32	0\\
230.33	0\\
230.34	0\\
230.35	0\\
230.36	0\\
230.37	0\\
230.38	0\\
230.39	0\\
230.4	0\\
230.41	0\\
230.42	0\\
230.43	0\\
230.44	0\\
230.45	0\\
230.46	0\\
230.47	0\\
230.48	0\\
230.49	0\\
230.5	0\\
230.51	0\\
230.52	0\\
230.53	0\\
230.54	0\\
230.55	0\\
230.56	0\\
230.57	0\\
230.58	0\\
230.59	0\\
230.6	0\\
230.61	0\\
230.62	0\\
230.63	0\\
230.64	0\\
230.65	0\\
230.66	0\\
230.67	0\\
230.68	0\\
230.69	0\\
230.7	0\\
230.71	0\\
230.72	0\\
230.73	0\\
230.74	0\\
230.75	0\\
230.76	0\\
230.77	0\\
230.78	0\\
230.79	0\\
230.8	0\\
230.81	0\\
230.82	0\\
230.83	0\\
230.84	0\\
230.85	0\\
230.86	0\\
230.87	0\\
230.88	0\\
230.89	0\\
230.9	0\\
230.91	0\\
230.92	0\\
230.93	0\\
230.94	0\\
230.95	0\\
230.96	0\\
230.97	0\\
230.98	0\\
230.99	0\\
231	0\\
231.01	0\\
231.02	0\\
231.03	0\\
231.04	0\\
231.05	0\\
231.06	0\\
231.07	0\\
231.08	0\\
231.09	0\\
231.1	0\\
231.11	0\\
231.12	0\\
231.13	0\\
231.14	0\\
231.15	0\\
231.16	0\\
231.17	0\\
231.18	0\\
231.19	0\\
231.2	0\\
231.21	0\\
231.22	0\\
231.23	0\\
231.24	0\\
231.25	0\\
231.26	0\\
231.27	0\\
231.28	0\\
231.29	0\\
231.3	0\\
231.31	0\\
231.32	0\\
231.33	0\\
231.34	0\\
231.35	0\\
231.36	0\\
231.37	0\\
231.38	0\\
231.39	0\\
231.4	0\\
231.41	0\\
231.42	0\\
231.43	0\\
231.44	0\\
231.45	0\\
231.46	0\\
231.47	0\\
231.48	0\\
231.49	0\\
231.5	0\\
231.51	0\\
231.52	0\\
231.53	0\\
231.54	0\\
231.55	0\\
231.56	0\\
231.57	0\\
231.58	0\\
231.59	0\\
231.6	0\\
231.61	0\\
231.62	0\\
231.63	0\\
231.64	0\\
231.65	0\\
231.66	0\\
231.67	0\\
231.68	0\\
231.69	0\\
231.7	0\\
231.71	0\\
231.72	0\\
231.73	0\\
231.74	0\\
231.75	0\\
231.76	0\\
231.77	0\\
231.78	0\\
231.79	0\\
231.8	0\\
231.81	0\\
231.82	0\\
231.83	0\\
231.84	0\\
231.85	0\\
231.86	0\\
231.87	0\\
231.88	0\\
231.89	0\\
231.9	0\\
231.91	0\\
231.92	0\\
231.93	0\\
231.94	0\\
231.95	0\\
231.96	0\\
231.97	0\\
231.98	0\\
231.99	0\\
232	0\\
232.01	0\\
232.02	0\\
232.03	2.63062357902527\\
232.04	2.6306266784668\\
232.05	2.63052201271057\\
232.06	2.63035130500793\\
232.07	2.63019990921021\\
232.08	2.62989449501038\\
232.09	2.62964844703674\\
232.1	2.62948226928711\\
232.11	2.62926626205444\\
232.12	2.62914729118347\\
232.13	2.62907195091248\\
232.14	2.62900972366333\\
232.15	2.6288206577301\\
232.16	2.63344168663025\\
232.17	2.6332905292511\\
232.18	2.63323783874512\\
232.19	2.6341118812561\\
232.2	2.63377046585083\\
232.21	2.62981915473938\\
232.22	2.62458443641663\\
232.23	2.61904001235962\\
232.24	2.61365461349487\\
232.25	2.60830330848694\\
232.26	2.60298347473145\\
232.27	2.59650874137878\\
232.28	2.58808374404907\\
232.29	2.57815599441528\\
232.3	2.5674352645874\\
232.31	2.55623745918274\\
232.32	2.54509592056274\\
232.33	2.53522157669067\\
232.34	2.52600598335266\\
232.35	2.51770424842834\\
232.36	2.56034064292908\\
232.37	2.55086827278137\\
232.38	2.53945183753967\\
232.39	2.52554154396057\\
232.4	2.50937628746033\\
232.41	2.49069857597351\\
232.42	2.46936559677124\\
232.43	2.44666862487793\\
232.44	2.42317652702332\\
232.45	2.39969682693481\\
232.46	2.37729525566101\\
232.47	2.35606718063354\\
232.48	2.33623671531677\\
232.49	2.31794500350952\\
232.5	2.30072832107544\\
232.51	2.28386163711548\\
232.52	2.26748251914978\\
232.53	2.25079035758972\\
232.54	2.38098430633545\\
232.55	2.36309671401978\\
232.56	2.34415531158447\\
232.57	2.32416844367981\\
232.58	2.30318236351013\\
232.59	2.28179216384888\\
232.6	2.26053690910339\\
232.61	2.23919773101807\\
232.62	2.21794319152832\\
232.63	2.19722032546997\\
232.64	2.17691850662231\\
232.65	2.15625834465027\\
232.66	2.1355140209198\\
232.67	2.11479783058167\\
232.68	2.09433913230896\\
232.69	2.07401013374329\\
232.7	2.05409789085388\\
232.71	2.03423309326172\\
232.72	2.01472997665405\\
232.73	1.99590408802032\\
232.74	1.97742521762848\\
232.75	1.95959115028381\\
232.76	1.9422504901886\\
232.77	1.92467308044434\\
232.78	1.90716695785522\\
232.79	1.88985013961792\\
232.8	1.87228202819824\\
232.81	2.15936923027039\\
232.82	2.14271950721741\\
232.83	2.12620139122009\\
232.84	2.11000823974609\\
232.85	2.09373879432678\\
232.86	2.07754945755005\\
232.87	2.06158065795898\\
232.88	2.04566407203674\\
232.89	2.02978348731995\\
232.9	2.01390862464905\\
232.91	1.99733650684357\\
232.92	1.980184674263\\
232.93	1.96264028549194\\
232.94	1.94445383548737\\
232.95	1.92604184150696\\
232.96	1.90789306163788\\
232.97	1.89069128036499\\
232.98	1.8735568523407\\
232.99	1.85663688182831\\
233	1.84073197841644\\
233.01	1.82642590999603\\
233.02	1.8122593164444\\
233.03	1.79762852191925\\
233.04	1.78347504138947\\
233.05	1.76917493343353\\
233.06	1.75427806377411\\
233.07	1.73901319503784\\
233.08	1.72379875183105\\
233.09	1.70781493186951\\
233.1	1.69216060638428\\
233.11	1.67626595497131\\
233.12	1.66108632087708\\
233.13	1.64617502689362\\
233.14	1.63181364536285\\
233.15	1.61791706085205\\
233.16	1.60417950153351\\
233.17	1.56714224815369\\
233.18	1.55381488800049\\
233.19	1.54124331474304\\
233.2	1.52831542491913\\
233.21	1.51567876338959\\
233.22	1.5026398897171\\
233.23	1.48955059051514\\
233.24	1.47618782520294\\
233.25	1.463019490242\\
233.26	1.45009934902191\\
233.27	1.43692433834076\\
233.28	1.42433059215546\\
233.29	1.41149854660034\\
233.3	1.39898359775543\\
233.31	1.38719570636749\\
233.32	1.37577629089355\\
233.33	1.36437499523163\\
233.34	1.35323405265808\\
233.35	1.34218239784241\\
233.36	1.33087110519409\\
233.37	1.32000088691711\\
233.38	1.30928254127502\\
233.39	1.29864180088043\\
233.4	1.28822040557861\\
233.41	1.27796673774719\\
233.42	1.26712870597839\\
233.43	1.25671684741974\\
233.44	1.24611687660217\\
233.45	1.23601758480072\\
233.46	1.22579669952393\\
233.47	1.21546041965485\\
233.48	1.2054158449173\\
233.49	1.19600093364716\\
233.5	1.18576765060425\\
233.51	1.17568218708038\\
233.52	1.16614925861359\\
233.53	1.15603995323181\\
233.54	1.14579665660858\\
233.55	1.1365453004837\\
233.56	1.02154242992401\\
233.57	1.01254463195801\\
233.58	1.00323975086212\\
233.59	0.994945466518402\\
233.6	0.98635721206665\\
233.61	0.978550434112549\\
233.62	0.970562517642975\\
233.63	0.962722718715668\\
233.64	0.954891800880432\\
233.65	0.947341859340668\\
233.66	0.939794659614563\\
233.67	0.932583332061768\\
233.68	0.925165116786957\\
233.69	0.918632090091705\\
233.7	0.912189960479736\\
233.71	0.905034124851227\\
233.72	0.897736787796021\\
233.73	0.889994740486145\\
233.74	0.882786691188812\\
233.75	0.87526673078537\\
233.76	0.867404758930206\\
233.77	0.860301494598389\\
233.78	0.785367012023926\\
233.79	0.778323948383331\\
233.8	0.772050678730011\\
233.81	0.765657365322113\\
233.82	0.759820103645325\\
233.83	0.754525601863861\\
233.84	0.749065339565277\\
233.85	0.743866682052612\\
233.86	0.738651037216187\\
233.87	0.733667492866516\\
233.88	0.728812098503113\\
233.89	0.724141538143158\\
233.9	0.719142258167267\\
233.91	0.714593589305878\\
233.92	0.709871411323547\\
233.93	0.705242872238159\\
233.94	0.700148940086365\\
233.95	0.694482207298279\\
233.96	0.688816130161285\\
233.97	0.68324613571167\\
233.98	0.677856147289276\\
233.99	0.672685205936432\\
234	0.66765570640564\\
234.01	0.662922859191895\\
234.02	0.6579669713974\\
234.03	0.653419375419617\\
234.04	0.648840487003326\\
234.05	0.645029306411743\\
234.06	0.640565633773804\\
234.07	0.636156558990479\\
234.08	0.632230997085571\\
234.09	0.627785205841064\\
234.1	0.623656392097473\\
234.11	0.619452834129333\\
234.12	0.615020036697388\\
234.13	0.611232340335846\\
234.14	0.607200264930725\\
234.15	0.602616965770721\\
234.16	0.597893595695496\\
234.17	0.593721568584442\\
234.18	0.467004001140594\\
234.19	0.462512850761414\\
234.2	0.457899391651154\\
234.21	0.4546018242836\\
234.22	0.451436012983322\\
234.23	0.44765841960907\\
234.24	0.444522827863693\\
234.25	0.441172182559967\\
234.26	0.438867658376694\\
234.27	0.436154007911682\\
234.28	0.432900726795197\\
234.29	0.430871456861496\\
234.3	0.429417461156845\\
234.31	0.427727669477463\\
234.32	0.426087617874146\\
234.33	0.423758536577225\\
234.34	0.421756744384766\\
234.35	0.419811606407166\\
234.36	0.417185634374619\\
234.37	0.414062857627869\\
234.38	0.410763204097748\\
234.39	0.407323807477951\\
234.4	0.404655694961548\\
234.41	0.401503533124924\\
234.42	0.399003237485886\\
234.43	0.396894037723541\\
234.44	0.395164579153061\\
234.45	0.393555968999863\\
234.46	0.392527490854263\\
234.47	0.391629099845886\\
234.48	0.390580475330353\\
234.49	0.388945877552032\\
234.5	0.387624084949493\\
234.51	0.386304795742035\\
234.52	0.385210424661636\\
234.53	0.383230686187744\\
234.54	0.381157159805298\\
234.55	0.379120737314224\\
234.56	0.376982808113098\\
234.57	0.375393092632294\\
234.58	0.255007982254028\\
234.59	0.252200543880463\\
234.6	0.249281272292137\\
234.61	0.247076600790024\\
234.62	0.2443807721138\\
234.63	0.24200826883316\\
234.64	0.239442944526672\\
234.65	0.236736625432968\\
234.66	0.234523147344589\\
234.67	0.232884958386421\\
234.68	0.231957390904427\\
234.69	0.231340557336807\\
234.7	0.230705678462982\\
234.71	0.230386137962341\\
234.72	0.229902118444443\\
234.73	0.23004561662674\\
234.74	0.229842320084572\\
234.75	0.229117006063461\\
234.76	0.228075936436653\\
234.77	0.226642116904259\\
234.78	0.22604689002037\\
234.79	0.22535052895546\\
234.8	0.223920896649361\\
234.81	0.222104579210281\\
234.82	0.220239385962486\\
234.83	0.219090476632118\\
234.84	0.218022763729095\\
234.85	0.217111364006996\\
234.86	0.216308623552322\\
234.87	0.216112464666367\\
234.88	0.215736478567123\\
234.89	0.215219512581825\\
234.9	0.215031743049622\\
234.91	0.214806616306305\\
234.92	0.214238658547401\\
234.93	0.214595749974251\\
234.94	0.214036613702774\\
234.95	0.213483765721321\\
234.96	0.122025795280933\\
234.97	0.12183004617691\\
234.98	0.120989970862865\\
234.99	0.120440065860748\\
235	0.119307518005371\\
235.01	0.118109509348869\\
235.02	0.11792991310358\\
235.03	0.116770096123219\\
235.04	0.116693094372749\\
235.05	0.116267397999763\\
235.06	0.115954361855984\\
235.07	0.116018980741501\\
235.08	0.116210743784904\\
235.09	0.117219507694244\\
235.1	0.117455117404461\\
235.11	0.118341766297817\\
235.12	0.118924409151077\\
235.13	0.119169674813747\\
235.14	0.119147226214409\\
235.15	0.0560557544231415\\
235.16	0.0556199848651886\\
235.17	0.0552838705480099\\
235.18	0.0547715201973915\\
235.19	0.0538468919694424\\
235.2	0.0526442714035511\\
235.21	0.0515127740800381\\
235.22	0.0520729646086693\\
235.23	0.0522697642445564\\
235.24	0.0523610301315784\\
235.25	0.0531864166259766\\
235.26	0.0547788627445698\\
235.27	0.0553105175495148\\
235.28	0.0564772598445415\\
235.29	0.0574467852711678\\
235.3	0.0581473335623741\\
235.31	0.0596548095345497\\
235.32	0.0598209761083126\\
235.33	0.0613032728433609\\
235.34	0.0613104067742825\\
235.35	0.0611475929617882\\
235.36	0.0195587538182735\\
235.37	0.0192528534680605\\
235.38	0.0193160064518452\\
235.39	0.0186400022357702\\
235.4	0.0184822268784046\\
235.41	0.0183802600950003\\
235.42	0.0188275724649429\\
235.43	0.0193892288953066\\
235.44	0.0206931866705418\\
235.45	0.0215951539576054\\
235.46	0.0235327333211899\\
235.47	0.0255536083132029\\
235.48	0.0274137686938047\\
235.49	0.028515262529254\\
235.5	0.0297480970621109\\
235.51	0.0305224992334843\\
235.52	0.0316426642239094\\
235.53	0.0330723002552986\\
235.54	0.0334980003535748\\
235.55	0.0340179055929184\\
235.56	0.00550138484686613\\
235.57	0.00542606366798282\\
235.58	0.00513820629566908\\
235.59	0.0040734289214015\\
235.6	0.00439464580267668\\
235.61	0.00425302516669035\\
235.62	0.00456962594762444\\
235.63	0.00455116247758269\\
235.64	0.0051862527616322\\
235.65	0.00617004372179508\\
235.66	0.00789466872811317\\
235.67	0.00828742980957031\\
235.68	0.00874229427427053\\
235.69	0.00937046017497778\\
235.7	0.0105818938463926\\
235.71	0.0123264500871301\\
235.72	0.0128077510744333\\
235.73	0.0139063075184822\\
235.74	0.0148861119523644\\
235.75	0.0160480309277773\\
235.76	0.0167718697339296\\
235.77	0.0168163497000933\\
235.78	-0.0206426233053207\\
235.79	-0.0207523535937071\\
235.8	-0.0201170537620783\\
235.81	-0.0189790539443493\\
235.82	-0.0182075873017311\\
235.83	-0.0181589126586914\\
235.84	-0.0173662565648556\\
235.85	-0.0166461952030659\\
235.86	-0.0157723426818848\\
235.87	-0.014613151550293\\
235.88	-0.0130811305716634\\
235.89	-0.0123673630878329\\
235.9	-0.0108235934749246\\
235.91	-0.0103846741840243\\
235.92	-0.00956642162054777\\
235.93	-0.00846702605485916\\
235.94	-0.00745029468089342\\
235.95	-0.0063330652192235\\
235.96	-0.00591218937188387\\
235.97	-0.00504840863868594\\
235.98	-0.00414644228294492\\
235.99	-0.00365633005276322\\
236	-0.00347967143170536\\
236.01	-0.00311523443087935\\
236.02	-0.00175294873770326\\
236.03	-0.000195751184946857\\
236.04	0.000585994741413742\\
236.05	0.00141704559791833\\
236.06	0.00266435625962913\\
236.07	0.00327049242332578\\
236.08	0.00409965496510267\\
236.09	0.00494665140286088\\
236.1	0.00578798307105899\\
236.11	0.00644069677218795\\
236.12	0.00649084104225039\\
236.13	0.00692808162420988\\
236.14	0.0075824735686183\\
236.15	0.00769220339134336\\
236.16	0.00787662528455257\\
236.17	0.00045549392234534\\
236.18	0.000561656954232603\\
236.19	0.00129619601648301\\
236.2	0.00192625040654093\\
236.21	0.00320629123598337\\
236.22	0.00360891339369118\\
236.23	0.00406126026064157\\
236.24	0.00417413702234626\\
236.25	0.00421861652284861\\
236.26	0.00428260816261172\\
236.27	0.00467683793976903\\
236.28	0.0053971097804606\\
236.29	0.00555677432566881\\
236.3	0.00623340625315905\\
236.31	0.00693710334599018\\
236.32	0.00780570972710848\\
236.33	0.00915372837334871\\
236.34	0.00979658123105764\\
236.35	0.0103850932791829\\
236.36	0.0123111344873905\\
236.37	0.0133461188524961\\
236.38	0.0140577889978886\\
236.39	0.015501270070672\\
236.4	0.0164991188794374\\
236.41	0.0159798432141542\\
236.42	0.0164712145924568\\
236.43	0.0167082976549864\\
236.44	0.0176576804369688\\
236.45	0.0173618514090776\\
236.46	0.0167066194117069\\
236.47	0.0162290949374437\\
236.48	0.017325134947896\\
236.49	0.0176864247769117\\
236.5	0.0172284133732319\\
236.51	0.0180793944746256\\
236.52	0.0193902775645256\\
236.53	0.0202653892338276\\
236.54	0.0216016583144665\\
236.55	0.00772745115682483\\
236.56	0.00965181365609169\\
236.57	0.0110000418499112\\
236.58	0.0126441000029445\\
236.59	0.0143871875479817\\
236.6	0.0158275216817856\\
236.61	0.0164928250014782\\
236.62	0.0165991969406605\\
236.63	0.0171493142843246\\
236.64	0.0170781891793013\\
236.65	0.0172917749732733\\
236.66	0.0169124417006969\\
236.67	0.0166506003588438\\
236.68	0.0168960765004158\\
236.69	0.0165687743574381\\
236.7	0.0167475324124098\\
236.71	0.0168169792741537\\
236.72	0.0168532747775316\\
236.73	0.0170586779713631\\
236.74	0.017318420112133\\
236.75	0.0177871324121952\\
236.76	0.0181973073631525\\
236.77	0.0188875775784254\\
236.78	0.0194609835743904\\
236.79	0.0205150600522757\\
236.8	0.0211973562836647\\
236.81	0.0239284317940474\\
236.82	0.0248035434633493\\
236.83	0.0253696050494909\\
236.84	0.0254128258675337\\
236.85	0.0256891436874866\\
236.86	0.0258485991507769\\
236.87	0.0261767394840717\\
236.88	0.0261240769177675\\
236.89	0.0259872823953629\\
236.9	0.0261286925524473\\
236.91	0.0265162084251642\\
236.92	0.0267182532697916\\
236.93	0.0272849462926388\\
236.94	0.0279737468808889\\
236.95	0.0283386036753654\\
236.96	0.0284135062247515\\
236.97	0.0290934946388006\\
236.98	0.0299700740724802\\
236.99	0.0309689715504646\\
237	0.0310254096984863\\
237.01	0.0307606309652328\\
237.02	0.0313913151621819\\
237.03	0.0313059240579605\\
237.04	0.0309748463332653\\
237.05	0.0308512691408396\\
237.06	0.0303567498922348\\
237.07	0.0299109071493149\\
237.08	0.0300493817776442\\
237.09	0.0300623886287212\\
237.1	0.0298559386283159\\
237.11	0.0299998670816422\\
237.12	0.0311754234135151\\
237.13	0.0323371328413486\\
237.14	0.0331257991492748\\
237.15	0.034566555172205\\
237.16	0.0337094888091087\\
237.17	0.035255566239357\\
237.18	0.0359810814261436\\
237.19	0.0365618318319321\\
237.2	0.0369634069502354\\
237.21	0.0381832309067249\\
237.22	0.0387654490768909\\
237.23	0.0383399575948715\\
237.24	0.0372581854462624\\
237.25	0.0366715602576733\\
237.26	0.0373748391866684\\
237.27	0.0377046577632427\\
237.28	0.0376073084771633\\
237.29	0.0379358679056168\\
237.3	0.0384123437106609\\
237.31	0.0381385423243046\\
237.32	0.0384876616299152\\
237.33	0.0387069135904312\\
237.34	0.0385747328400612\\
237.35	0.0394800566136837\\
237.36	0.0403257943689823\\
237.37	0.0406554043292999\\
237.38	0.041236151009798\\
237.39	0.0410710349678993\\
237.4	0.0527995303273201\\
237.41	0.0534526631236076\\
237.42	0.0537948608398438\\
237.43	0.0545612908899784\\
237.44	0.055727194994688\\
237.45	0.0557941235601902\\
237.46	0.0566335693001747\\
237.47	1.5\\
237.48	1.5\\
237.49	1.5\\
237.5	1.5\\
237.51	1.5\\
237.52	1.5\\
237.53	1.5\\
237.54	1.5\\
237.55	1.5\\
237.56	1.5\\
237.57	1.5\\
237.58	1.5\\
237.59	1.5\\
237.6	1.5\\
237.61	1.5\\
237.62	1.5\\
237.63	1.5\\
237.64	1.5\\
237.65	1.5\\
237.66	1.5\\
237.67	1.5\\
237.68	1.5\\
237.69	1.5\\
237.7	1.5\\
237.71	1.5\\
237.72	1.5\\
237.73	1.5\\
237.74	1.5\\
237.75	1.5\\
237.76	1.5\\
237.77	1.5\\
237.78	1.5\\
237.79	1.5\\
237.8	1.5\\
237.81	1.5\\
237.82	1.5\\
237.83	1.5\\
237.84	1.5\\
237.85	1.5\\
237.86	1.5\\
237.87	1.5\\
237.88	1.5\\
237.89	1.5\\
237.9	1.5\\
237.91	1.5\\
237.92	1.5\\
237.93	1.5\\
237.94	1.5\\
237.95	1.5\\
237.96	1.5\\
237.97	1.5\\
237.98	1.5\\
237.99	1.5\\
238	1.5\\
238.01	1.5\\
238.02	1.5\\
238.03	1.5\\
238.04	1.5\\
238.05	1.5\\
238.06	1.5\\
238.07	1.5\\
238.08	1.5\\
238.09	1.5\\
238.1	1.5\\
238.11	1.5\\
238.12	1.5\\
238.13	1.5\\
238.14	1.5\\
238.15	1.5\\
238.16	1.5\\
238.17	1.5\\
238.18	1.5\\
238.19	1.5\\
238.2	1.5\\
238.21	1.5\\
238.22	1.5\\
238.23	1.5\\
238.24	1.5\\
238.25	1.5\\
238.26	1.5\\
238.27	1.5\\
238.28	1.5\\
238.29	1.5\\
238.3	1.5\\
238.31	1.5\\
238.32	1.5\\
238.33	1.5\\
238.34	1.5\\
238.35	1.5\\
238.36	1.5\\
238.37	1.5\\
238.38	1.5\\
238.39	1.5\\
238.4	1.5\\
238.41	1.5\\
238.42	1.5\\
238.43	1.5\\
238.44	1.5\\
238.45	1.5\\
238.46	1.5\\
238.47	1.5\\
238.48	1.5\\
238.49	1.5\\
238.5	1.5\\
238.51	1.5\\
238.52	1.5\\
238.53	1.5\\
238.54	1.5\\
238.55	1.5\\
238.56	1.5\\
238.57	1.5\\
238.58	1.5\\
238.59	1.5\\
238.6	1.5\\
238.61	1.5\\
238.62	1.5\\
238.63	1.5\\
238.64	1.5\\
238.65	1.5\\
238.66	1.5\\
238.67	1.5\\
238.68	1.5\\
238.69	1.5\\
238.7	1.5\\
238.71	1.5\\
238.72	1.5\\
238.73	1.5\\
238.74	1.5\\
238.75	1.5\\
238.76	1.5\\
238.77	1.5\\
238.78	1.5\\
238.79	1.5\\
238.8	1.5\\
238.81	1.5\\
238.82	1.5\\
238.83	1.5\\
238.84	1.5\\
238.85	1.5\\
238.86	1.5\\
238.87	1.5\\
238.88	1.5\\
238.89	1.5\\
238.9	1.5\\
238.91	1.5\\
238.92	1.5\\
238.93	1.5\\
238.94	1.5\\
238.95	1.5\\
238.96	1.5\\
238.97	1.5\\
238.98	1.5\\
238.99	1.5\\
239	1.5\\
239.01	1.5\\
239.02	1.5\\
239.03	1.5\\
239.04	1.5\\
239.05	1.5\\
239.06	1.5\\
239.07	1.5\\
239.08	1.5\\
239.09	1.5\\
239.1	1.5\\
239.11	1.5\\
239.12	1.5\\
239.13	1.5\\
239.14	1.5\\
239.15	1.5\\
239.16	1.5\\
239.17	1.5\\
239.18	1.5\\
239.19	1.5\\
239.2	1.5\\
239.21	1.5\\
239.22	1.5\\
239.23	1.5\\
239.24	1.5\\
239.25	1.5\\
239.26	1.5\\
239.27	1.5\\
239.28	1.5\\
239.29	1.5\\
239.3	1.5\\
239.31	1.5\\
239.32	1.5\\
239.33	1.5\\
239.34	1.5\\
239.35	1.5\\
239.36	1.5\\
239.37	1.5\\
239.38	1.5\\
239.39	1.5\\
239.4	1.5\\
239.41	1.5\\
239.42	1.5\\
239.43	1.5\\
239.44	1.5\\
239.45	1.5\\
239.46	1.5\\
239.47	1.5\\
239.48	0\\
239.49	0\\
239.5	0\\
239.51	0\\
239.52	0\\
239.53	0\\
239.54	0\\
239.55	0\\
239.56	0\\
239.57	0\\
239.58	0\\
239.59	0\\
239.6	0\\
239.61	0\\
239.62	0\\
239.63	0\\
239.64	0\\
239.65	0\\
239.66	0\\
239.67	0\\
239.68	0\\
239.69	0\\
239.7	0\\
239.71	0\\
239.72	0\\
239.73	0\\
239.74	0\\
239.75	0\\
239.76	0\\
239.77	0\\
239.78	0\\
239.79	0\\
239.8	0\\
239.81	0\\
239.82	0\\
239.83	0\\
239.84	0\\
239.85	0\\
239.86	0\\
239.87	0\\
239.88	0\\
239.89	0\\
239.9	0\\
239.91	0\\
239.92	0\\
239.93	0\\
239.94	0\\
239.95	0\\
239.96	0\\
239.97	0\\
239.98	0\\
239.99	0\\
240	0\\
240.01	0\\
240.02	0\\
240.03	0\\
240.04	0\\
240.05	0\\
240.06	0\\
240.07	0\\
240.08	0\\
240.09	0\\
240.1	0\\
240.11	0\\
240.12	0\\
240.13	0\\
240.14	0\\
240.15	0\\
240.16	0\\
240.17	0\\
240.18	0\\
240.19	0\\
240.2	0\\
240.21	0\\
240.22	0\\
240.23	0\\
240.24	0\\
240.25	0\\
240.26	0\\
240.27	0\\
240.28	0\\
240.29	0\\
240.3	0\\
240.31	0\\
240.32	0\\
240.33	0\\
240.34	0\\
240.35	0\\
240.36	0\\
240.37	0\\
240.38	0\\
240.39	0\\
240.4	0\\
240.41	0\\
240.42	0\\
240.43	0\\
240.44	0\\
240.45	0\\
240.46	0\\
240.47	0\\
240.48	0\\
240.49	0\\
240.5	0\\
240.51	0\\
240.52	0\\
240.53	0\\
240.54	0\\
240.55	0\\
240.56	0\\
240.57	0\\
240.58	0\\
240.59	0\\
240.6	0\\
240.61	0\\
240.62	0\\
240.63	0\\
240.64	0\\
240.65	0\\
240.66	0\\
240.67	0\\
240.68	0\\
240.69	0\\
240.7	0\\
240.71	0\\
240.72	0\\
240.73	0\\
240.74	0\\
240.75	0\\
240.76	0\\
240.77	0\\
240.78	0\\
240.79	0\\
240.8	0\\
240.81	0\\
240.82	0\\
240.83	0\\
240.84	0\\
240.85	0\\
240.86	0\\
240.87	0\\
240.88	0\\
240.89	0\\
240.9	0\\
240.91	0\\
240.92	0\\
240.93	0\\
240.94	0\\
240.95	0\\
240.96	0\\
240.97	0\\
240.98	0\\
240.99	0\\
241	0\\
241.01	0\\
241.02	0\\
241.03	0\\
241.04	0\\
241.05	0\\
241.06	0\\
241.07	0\\
241.08	0\\
241.09	0\\
241.1	0\\
241.11	0\\
241.12	0\\
241.13	0\\
241.14	0\\
241.15	0\\
241.16	0\\
241.17	0\\
241.18	0\\
241.19	0\\
241.2	0\\
241.21	0\\
241.22	0\\
241.23	0\\
241.24	0\\
241.25	0\\
241.26	0\\
241.27	0\\
241.28	0\\
241.29	0\\
241.3	0\\
241.31	0\\
241.32	0\\
241.33	0\\
241.34	0\\
241.35	0\\
241.36	0\\
241.37	0\\
241.38	0\\
241.39	0\\
241.4	0\\
241.41	0\\
241.42	0\\
241.43	0\\
241.44	0\\
241.45	0\\
241.46	0\\
241.47	0\\
241.48	-1.5\\
241.49	-1.5\\
241.5	-1.5\\
241.51	-1.5\\
241.52	-1.5\\
241.53	-1.5\\
241.54	-1.5\\
241.55	-1.5\\
241.56	-1.5\\
241.57	-1.5\\
241.58	-1.5\\
241.59	-1.5\\
241.6	-1.5\\
241.61	-1.5\\
241.62	-1.5\\
241.63	-1.5\\
241.64	-1.5\\
241.65	-1.5\\
241.66	-1.5\\
241.67	-1.5\\
241.68	-1.5\\
241.69	-1.5\\
241.7	-1.5\\
241.71	-1.5\\
241.72	-1.5\\
241.73	-1.5\\
241.74	-1.5\\
241.75	-1.5\\
241.76	-1.5\\
241.77	-1.5\\
241.78	-1.5\\
241.79	-1.5\\
241.8	-1.5\\
241.81	-1.5\\
241.82	-1.5\\
241.83	-1.5\\
241.84	-1.5\\
241.85	-1.5\\
241.86	-1.5\\
241.87	-1.5\\
241.88	-1.5\\
241.89	-1.5\\
241.9	-1.5\\
241.91	-1.5\\
241.92	-1.5\\
241.93	-1.5\\
241.94	-1.5\\
241.95	-1.5\\
241.96	-1.5\\
241.97	-1.5\\
241.98	-1.5\\
241.99	-1.5\\
242	-1.5\\
242.01	-1.5\\
242.02	-1.5\\
242.03	-1.5\\
242.04	-1.5\\
242.05	-1.5\\
242.06	-1.5\\
242.07	-1.5\\
242.08	-1.5\\
242.09	-1.5\\
242.1	-1.5\\
242.11	-1.5\\
242.12	-1.5\\
242.13	-1.5\\
242.14	-1.5\\
242.15	-1.5\\
242.16	-1.5\\
242.17	-1.5\\
242.18	-1.5\\
242.19	-1.5\\
242.2	-1.5\\
242.21	-1.5\\
242.22	-1.5\\
242.23	-1.5\\
242.24	-1.5\\
242.25	-1.5\\
242.26	-1.5\\
242.27	-1.5\\
242.28	-1.5\\
242.29	-1.5\\
242.3	-1.5\\
242.31	-1.5\\
242.32	-1.5\\
242.33	-1.5\\
242.34	-1.5\\
242.35	-1.5\\
242.36	-1.5\\
242.37	-1.5\\
242.38	-1.5\\
242.39	-1.5\\
242.4	-1.5\\
242.41	-1.5\\
242.42	-1.5\\
242.43	-1.5\\
242.44	-1.5\\
242.45	-1.5\\
242.46	-1.5\\
242.47	-1.5\\
242.48	-1.5\\
242.49	-1.5\\
242.5	-1.5\\
242.51	-1.5\\
242.52	-1.5\\
242.53	-1.5\\
242.54	-1.5\\
242.55	-1.5\\
242.56	-1.5\\
242.57	-1.5\\
242.58	-1.5\\
242.59	-1.5\\
242.6	-1.5\\
242.61	-1.5\\
242.62	-1.5\\
242.63	-1.5\\
242.64	-1.5\\
242.65	-1.5\\
242.66	-1.5\\
242.67	-1.5\\
242.68	-1.5\\
242.69	-1.5\\
242.7	-1.5\\
242.71	-1.5\\
242.72	-1.5\\
242.73	-1.5\\
242.74	-1.5\\
242.75	-1.5\\
242.76	-1.5\\
242.77	-1.5\\
242.78	-1.5\\
242.79	-1.5\\
242.8	-1.5\\
242.81	-1.5\\
242.82	-1.5\\
242.83	-1.5\\
242.84	-1.5\\
242.85	-1.5\\
242.86	-1.5\\
242.87	-1.5\\
242.88	-1.5\\
242.89	-1.5\\
242.9	-1.5\\
242.91	-1.5\\
242.92	-1.5\\
242.93	-1.5\\
242.94	-1.5\\
242.95	-1.5\\
242.96	-1.5\\
242.97	-1.5\\
242.98	-1.5\\
242.99	-1.5\\
243	-1.5\\
243.01	-1.5\\
243.02	-1.5\\
243.03	-1.5\\
243.04	-1.5\\
243.05	-1.5\\
243.06	-1.5\\
243.07	-1.5\\
243.08	-1.5\\
243.09	-1.5\\
243.1	-1.5\\
243.11	-1.5\\
243.12	-1.5\\
243.13	-1.5\\
243.14	-1.5\\
243.15	-1.5\\
243.16	-1.5\\
243.17	-1.5\\
243.18	-1.5\\
243.19	-1.5\\
243.2	-1.5\\
243.21	-1.5\\
243.22	-1.5\\
243.23	-1.5\\
243.24	-1.5\\
243.25	-1.5\\
243.26	-1.5\\
243.27	-1.5\\
243.28	-1.5\\
243.29	-1.5\\
243.3	-1.5\\
243.31	-1.5\\
243.32	-1.5\\
243.33	-1.5\\
243.34	-1.5\\
243.35	-1.5\\
243.36	-1.5\\
243.37	-1.5\\
243.38	-1.5\\
243.39	-1.5\\
243.4	-1.5\\
243.41	-1.5\\
243.42	-1.5\\
243.43	-1.5\\
243.44	-1.5\\
243.45	-1.5\\
243.46	-1.5\\
243.47	0\\
243.48	-0.172102645039558\\
243.49	-0.158614069223404\\
243.5	-0.144650265574455\\
243.51	-0.13091117143631\\
243.52	-0.117062985897064\\
243.53	-0.103269137442112\\
243.54	-0.089901827275753\\
243.55	-0.0756898298859596\\
243.56	-0.0468468479812145\\
243.57	-0.0341393835842609\\
243.58	-0.0228621866554022\\
243.59	-0.0121061513200402\\
243.6	-0.00325979222543538\\
243.61	0.00422512041404843\\
243.62	0.011010741814971\\
243.63	0.0167521480470896\\
243.64	0.0213712882250547\\
243.65	0.0255053527653217\\
243.66	0.0289787296205759\\
243.67	0.0323935709893703\\
243.68	0.0353919416666031\\
243.69	0.0380346886813641\\
243.7	0.0403511822223663\\
243.71	0.0427708998322487\\
243.72	0.0446719750761986\\
243.73	0.0469076931476593\\
243.74	0.0491922944784164\\
243.75	0.0519395247101784\\
243.76	0.0540126413106918\\
243.77	0.0567065812647343\\
243.78	0.123155400156975\\
243.79	0.125093817710876\\
243.8	0.126397773623466\\
243.81	0.127291977405548\\
243.82	0.128167927265167\\
243.83	0.127310663461685\\
243.84	0.124620281159878\\
243.85	0.120773449540138\\
243.86	0.116163328289986\\
243.87	0.110503122210503\\
243.88	0.104710519313812\\
243.89	0.0991413667798042\\
243.9	0.0952991470694542\\
243.91	0.0922116115689278\\
243.92	0.0901544392108917\\
243.93	0.0889581069350243\\
243.94	0.0888743996620178\\
243.95	0.0896498486399651\\
243.96	0.0905335620045662\\
243.97	0.0919319316744804\\
243.98	0.0935453623533249\\
243.99	0.0949076488614082\\
244	0.096066415309906\\
244.01	0.0963288843631744\\
244.02	0.0962762236595154\\
244.03	0.0953037664294243\\
244.04	0.0939888954162598\\
244.05	0.0920232012867928\\
244.06	0.0906323790550232\\
244.07	0.0881908386945724\\
244.08	0.0860742926597595\\
244.09	0.0842510610818863\\
244.1	0.0829005241394043\\
244.11	0.0818695276975632\\
244.12	0.0809841379523277\\
244.13	0.0804142951965332\\
244.14	0.0796594023704529\\
244.15	0.0802017599344254\\
244.16	0.264298528432846\\
244.17	0.264126271009445\\
244.18	0.26384449005127\\
244.19	0.26288440823555\\
244.2	0.262542426586151\\
244.21	0.260635256767273\\
244.22	0.258430391550064\\
244.23	0.258003830909729\\
244.24	0.256144940853119\\
244.25	0.254584163427353\\
244.26	0.252388119697571\\
244.27	0.250346481800079\\
244.28	0.248097956180573\\
244.29	0.245248958468437\\
244.3	0.242564886808395\\
244.31	0.240836277604103\\
244.32	0.23833242058754\\
244.33	0.236091464757919\\
244.34	0.234746381640434\\
244.35	0.3365218937397\\
244.36	0.335010230541229\\
244.37	0.33405077457428\\
244.38	0.333404779434204\\
244.39	0.332571625709534\\
244.4	0.331731349229813\\
244.41	0.329849153757095\\
244.42	0.328129976987839\\
244.43	0.327209323644638\\
244.44	0.325007408857346\\
244.45	0.32322570681572\\
244.46	0.32128518819809\\
244.47	0.318814486265182\\
244.48	0.315716028213501\\
244.49	0.312262803316116\\
244.5	0.309471100568771\\
244.51	0.306124240159988\\
244.52	0.304587185382843\\
244.53	0.301855683326721\\
244.54	0.299065858125687\\
244.55	0.363599747419357\\
244.56	0.361812829971313\\
244.57	0.359105229377747\\
244.58	0.356535732746124\\
244.59	0.354850322008133\\
244.6	0.352649033069611\\
244.61	0.349905550479889\\
244.62	0.346978515386581\\
244.63	0.344407320022583\\
244.64	0.341962218284607\\
244.65	0.339507877826691\\
244.66	0.336535096168518\\
244.67	0.333933264017105\\
244.68	0.331953525543213\\
244.69	0.330097764730453\\
244.7	0.327268302440643\\
244.71	0.325396806001663\\
244.72	0.32412725687027\\
244.73	0.322516560554504\\
244.74	0.320097267627716\\
244.75	0.317901611328125\\
244.76	0.316089063882828\\
244.77	0.314118981361389\\
244.78	0.310827493667603\\
244.79	0.359389126300812\\
244.8	0.357184857130051\\
244.81	0.355055928230286\\
244.82	0.352892816066742\\
244.83	0.350631922483444\\
244.84	0.348503619432449\\
244.85	0.346314281225204\\
244.86	0.343863308429718\\
244.87	0.340809315443039\\
244.88	0.338071525096893\\
244.89	0.336317121982574\\
244.9	0.333670377731323\\
244.91	0.330820977687836\\
244.92	0.328201532363892\\
244.93	0.324972569942474\\
244.94	0.32255557179451\\
244.95	0.320619881153107\\
244.96	0.31860089302063\\
244.97	0.317287921905518\\
244.98	0.315306067466736\\
244.99	0.314057290554047\\
245	0.312917202711105\\
245.01	0.31235259771347\\
245.02	0.311678051948547\\
245.03	0.309435218572617\\
245.04	0.307396292686462\\
245.05	0.306350827217102\\
245.06	0.303972005844116\\
245.07	0.301076024770737\\
245.08	0.298332780599594\\
245.09	0.295766621828079\\
245.1	0.293969392776489\\
245.11	0.291565209627151\\
245.12	0.289724141359329\\
245.13	0.287789702415466\\
245.14	0.285538256168365\\
245.15	0.283592909574509\\
245.16	0.282321065664291\\
245.17	0.280605882406235\\
245.18	0.278854608535767\\
245.19	0.298928648233414\\
245.2	0.296787768602371\\
245.21	0.295156925916672\\
245.22	0.293032616376877\\
245.23	0.290931791067123\\
245.24	0.289272636175156\\
245.25	0.287338823080063\\
245.26	0.285611480474472\\
245.27	0.283890843391418\\
245.28	0.2818323969841\\
245.29	0.280140519142151\\
245.3	0.278362393379211\\
245.31	0.277082771062851\\
245.32	0.276046931743622\\
245.33	0.27369686961174\\
245.34	0.27219632267952\\
245.35	0.27010852098465\\
245.36	0.268692314624786\\
245.37	0.266575574874878\\
245.38	0.264196544885635\\
245.39	0.262387365102768\\
245.4	0.260855138301849\\
245.41	0.259150236845016\\
245.42	0.256183326244354\\
245.43	0.254321485757828\\
245.44	0.253628700971603\\
245.45	0.251240879297256\\
245.46	0.248810678720474\\
245.47	0.247430965304375\\
245.48	0.246078968048096\\
245.49	0.24504628777504\\
245.5	0.242312490940094\\
245.51	0.240673050284386\\
245.52	0.240122303366661\\
245.53	0.238360539078712\\
245.54	0.260071516036987\\
245.55	0.259001284837723\\
245.56	0.258299469947815\\
245.57	0.257467985153198\\
245.58	0.255896955728531\\
245.59	0.25444170832634\\
245.6	0.253328889608383\\
245.61	0.252723187208176\\
245.62	0.253027617931366\\
245.63	0.252542942762375\\
245.64	0.250895529985428\\
245.65	0.249370023608208\\
245.66	0.247884154319763\\
245.67	0.246472984552383\\
245.68	0.245418697595596\\
245.69	0.243982568383217\\
245.7	0.242216601967812\\
245.71	0.241089940071106\\
245.72	0.240561634302139\\
245.73	0.238993108272552\\
245.74	0.237291350960732\\
245.75	0.235886484384537\\
245.76	0.235655054450035\\
245.77	0.234102472662926\\
245.78	0.225843369960785\\
245.79	0.225003927946091\\
245.8	0.223748221993446\\
245.81	0.222497552633286\\
245.82	0.221180588006973\\
245.83	0.220100075006485\\
245.84	0.218721851706505\\
245.85	0.217777281999588\\
245.86	0.215593189001083\\
245.87	0.214466094970703\\
245.88	0.21324123442173\\
245.89	0.211671024560928\\
245.9	0.210790663957596\\
245.91	0.209931090474129\\
245.92	0.209097936749458\\
245.93	0.209067091345787\\
245.94	0.208922117948532\\
245.95	0.208730563521385\\
245.96	0.207907482981682\\
245.97	0.207296103239059\\
245.98	0.206442177295685\\
245.99	0.205112621188164\\
246	0.204539015889168\\
246.01	0.202735498547554\\
246.02	0.200064644217491\\
246.03	0.199047908186913\\
246.04	0.197440773248672\\
246.05	0.195527955889702\\
246.06	0.194101676344872\\
246.07	0.193335250020027\\
246.08	0.192768558859825\\
246.09	0.191699787974358\\
246.1	0.190828874707222\\
246.11	0.190645083785057\\
246.12	0.191213041543961\\
246.13	0.19031149148941\\
246.14	0.189954400062561\\
246.15	0.177468702197075\\
246.16	0.176981523633003\\
246.17	0.174967363476753\\
246.18	0.174255058169365\\
246.19	0.172898441553116\\
246.2	0.171877101063728\\
246.21	0.170855119824409\\
246.22	0.169640332460403\\
246.23	0.16929791867733\\
246.24	0.1679308116436\\
246.25	0.167602881789207\\
246.26	0.167007863521576\\
246.27	0.166729032993317\\
246.28	0.16643026471138\\
246.29	0.167119905352592\\
246.3	0.167014375329018\\
246.31	0.167088434100151\\
246.32	0.166618674993515\\
246.33	0.166261360049248\\
246.34	0.166552156209946\\
246.35	0.166046097874641\\
246.36	0.166553840041161\\
246.37	0.165852457284927\\
246.38	0.164761453866959\\
246.39	0.163655549287796\\
246.4	0.163604781031609\\
246.41	0.162513986229897\\
246.42	0.161466404795647\\
246.43	0.160909369587898\\
246.44	0.160883143544197\\
246.45	0.160688653588295\\
246.46	0.159955784678459\\
246.47	0.159405872225761\\
246.48	0.159191876649857\\
246.49	0.159495681524277\\
246.5	0.159161865711212\\
246.51	0.15852153301239\\
246.52	0.157835468649864\\
246.53	0.157058760523796\\
246.54	0.156363025307655\\
246.55	0.155786901712418\\
246.56	0.154953747987747\\
246.57	0.154058918356895\\
246.58	0.15400792658329\\
246.59	0.153699085116386\\
246.6	0.153899043798447\\
246.61	0.153572157025337\\
246.62	0.153759092092514\\
246.63	0.15312023460865\\
246.64	0.152440667152405\\
246.65	0.151864737272263\\
246.66	0.151150763034821\\
246.67	0.150781705975533\\
246.68	0.149707481265068\\
246.69	0.148427441716194\\
246.7	0.147462114691734\\
246.71	0.146541684865952\\
246.72	0.146602317690849\\
246.73	0.146062061190605\\
246.74	0.146305233240128\\
246.75	0.145759731531143\\
246.76	0.145680218935013\\
246.77	0.145796239376068\\
246.78	0.145573630928993\\
246.79	0.145761206746101\\
246.8	0.145233750343323\\
246.81	0.144990161061287\\
246.82	0.144751191139221\\
246.83	0.144273236393929\\
246.84	0.14412260055542\\
246.85	0.143595561385155\\
246.86	0.143834322690964\\
246.87	0.144030913710594\\
246.88	0.143541425466537\\
246.89	0.142490297555923\\
246.9	0.142572745680809\\
246.91	0.142120182514191\\
246.92	0.141354814171791\\
246.93	0.14079986512661\\
246.94	0.140142321586609\\
246.95	0.130059361457825\\
246.96	0.130089566111565\\
246.97	0.130870059132576\\
246.98	0.13085201382637\\
246.99	0.13051275908947\\
247	0.130770817399025\\
247.01	0.130913063883781\\
247.02	0.130613043904305\\
247.03	0.130242511630058\\
247.04	0.129640161991119\\
247.05	0.129122778773308\\
247.06	0.128849387168884\\
247.07	0.128570973873138\\
247.08	0.128093868494034\\
247.09	0.127304568886757\\
247.1	0.126449182629585\\
247.11	0.126237481832504\\
247.12	0.1263337880373\\
247.13	0.126664444804192\\
247.14	0.126065865159035\\
247.15	0.125689670443535\\
247.16	0.108477629721165\\
247.17	0.108524210751057\\
247.18	0.108821086585522\\
247.19	0.108655966818333\\
247.2	0.108475111424923\\
247.21	0.108323208987713\\
247.22	0.108411118388176\\
247.23	0.108134172856808\\
247.24	0.108432523906231\\
247.25	0.108559243381023\\
247.26	0.108569525182247\\
247.27	0.108782269060612\\
247.28	0.108845211565495\\
247.29	0.108706742525101\\
247.3	0.108834303915501\\
247.31	0.109024599194527\\
247.32	0.108808077871799\\
247.33	0.108170472085476\\
247.34	0.108000732958317\\
247.35	0.108724363148212\\
247.36	0.108693733811378\\
247.37	0.108378812670708\\
247.38	0.108197957277298\\
247.39	0.107881143689156\\
247.4	0.10690826177597\\
247.41	0.107046529650688\\
247.42	0.107561394572258\\
247.43	0.108249150216579\\
247.44	0.108425386250019\\
247.45	0.109246574342251\\
247.46	0.109937898814678\\
247.47	0.109943561255932\\
247.48	0.109696827828884\\
247.49	0.1096510887146\\
247.5	0.11000419408083\\
247.51	0.110065877437592\\
247.52	0.109037816524506\\
247.53	0.108677998185158\\
247.54	0.108085080981255\\
247.55	0.107853658497334\\
247.56	0.0782920867204666\\
247.57	0.0773961991071701\\
247.58	0.0774048045277596\\
247.59	0.0772690549492836\\
247.6	0.0774727836251259\\
247.61	0.0778558924794197\\
247.62	0.0782024934887886\\
247.63	0.0783569142222404\\
247.64	0.0788279324769974\\
247.65	0.0788680091500282\\
247.66	0.0782272517681122\\
247.67	0.078185923397541\\
247.68	0.0783321559429169\\
247.69	0.0779540836811066\\
247.7	0.0776754543185234\\
247.71	0.0771343633532524\\
247.72	0.0769100785255432\\
247.73	0.0772847905755043\\
247.74	0.0765106007456779\\
247.75	0.0769461616873741\\
247.76	0.0775436982512474\\
247.77	0.0772340223193169\\
247.78	0.0772415697574615\\
247.79	0.0771775841712952\\
247.8	0.0723442286252975\\
247.81	0.0723870247602463\\
247.82	0.0718167647719383\\
247.83	0.0716262608766556\\
247.84	0.0717552974820137\\
247.85	0.0715809464454651\\
247.86	0.0720452517271042\\
247.87	0.0725305378437042\\
247.88	0.073183037340641\\
247.89	0.073412150144577\\
247.9	0.0739822015166283\\
247.91	0.0742673277854919\\
247.92	0.0745287537574768\\
247.93	0.0751808360219002\\
247.94	0.0754365921020508\\
247.95	0.0754454061388969\\
247.96	0.075432188808918\\
247.97	0.0757831931114197\\
247.98	0.0763217732310295\\
247.99	0.0765502527356148\\
248	0.0769860297441483\\
248.01	0.0768762975931168\\
248.02	0.0766824334859848\\
248.03	0.076672151684761\\
248.04	0.0771211460232735\\
248.05	0.0773233994841576\\
248.06	0.0774551555514336\\
248.07	0.0771534517407417\\
248.08	0.0773089230060577\\
248.09	0.0769675597548485\\
248.1	0.0774066895246506\\
248.11	0.0775707587599754\\
248.12	0.0772577300667763\\
248.13	0.0779022574424744\\
248.14	0.0813317894935608\\
248.15	0.0817883312702179\\
248.16	0.0814788639545441\\
248.17	0.0820484906435013\\
248.18	0.082308441400528\\
248.19	0.0832135602831841\\
248.2	0.0837105959653854\\
248.21	0.0839042440056801\\
248.22	0.0843484103679657\\
248.23	0.0847938358783722\\
248.24	0.0856811106204987\\
248.25	0.0859916284680367\\
248.26	0.0859910026192665\\
248.27	0.0861808806657791\\
248.28	0.0863592177629471\\
248.29	0.0869133174419403\\
248.3	0.08711326867342\\
248.31	0.087458610534668\\
248.32	0.0875710695981979\\
248.33	0.0876554101705551\\
248.34	0.0881220251321793\\
248.35	0.0881260111927986\\
248.36	0.0639004930853844\\
248.37	0.0639462247490883\\
248.38	0.0644774660468102\\
248.39	0.0658871680498123\\
248.4	0.0661313831806183\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
229	0.128415048122406\\
229.01	0.151205822825432\\
229.02	0.14151220023632\\
229.03	0.134948834776878\\
229.04	0.141678497195244\\
229.05	0.130370065569878\\
229.06	0.110175460577011\\
229.07	0.104163840413094\\
229.08	0.113894633948803\\
229.09	0.113042771816254\\
229.1	0.119211845099926\\
229.11	0.100255250930786\\
229.12	0.108656741678715\\
229.13	0.115645349025726\\
229.14	0.128584384918213\\
229.15	0.118766807019711\\
229.16	0.128871977329254\\
229.17	0.136524423956871\\
229.18	0.149722158908844\\
229.19	0.133504375815392\\
229.2	0.136472076177597\\
229.21	0.118125468492508\\
229.22	0.121192380785942\\
229.23	0.164179548621178\\
229.24	0.153997272253036\\
229.25	0.146314784884453\\
229.26	0.138677656650543\\
229.27	0.122699752449989\\
229.28	0.139691635966301\\
229.29	0.148170158267021\\
229.3	0.138471901416779\\
229.31	0.129120588302612\\
229.32	0.131977736949921\\
229.33	0.133091062307358\\
229.34	0.154885306954384\\
229.35	0.129015251994133\\
229.36	0.126364409923553\\
229.37	0.109543330967426\\
229.38	0.105774953961372\\
229.39	0.128453135490417\\
229.4	0.130788952112198\\
229.41	0.118697121739388\\
229.42	0.136274546384811\\
229.43	0.120834641158581\\
229.44	0.138036176562309\\
229.45	0.140095368027687\\
229.46	0.130681902170181\\
229.47	0.139087125658989\\
229.48	0.153506889939308\\
229.49	0.164697989821434\\
229.5	0.15234187245369\\
229.51	0.133596450090408\\
229.52	0.131864368915558\\
229.53	0.107971586287022\\
229.54	0.103305071592331\\
229.55	0.118203572928905\\
229.56	0.1184366568923\\
229.57	0.106454193592072\\
229.58	0.0999276712536812\\
229.59	0.114101395010948\\
229.6	0.116838186979294\\
229.61	0.122548185288906\\
229.62	0.113628588616848\\
229.63	0.113867811858654\\
229.64	0.125105619430542\\
229.65	0.121126115322113\\
229.66	0.130720034241676\\
229.67	0.13910199701786\\
229.68	0.141439393162727\\
229.69	0.113560035824776\\
229.7	0.12034210562706\\
229.71	0.146202683448792\\
229.72	0.119130961596966\\
229.73	0.122512884438038\\
229.74	0.142404973506927\\
229.75	0.133439287543297\\
229.76	0.153163582086563\\
229.77	0.146918639540672\\
229.78	0.137984231114388\\
229.79	0.135431557893753\\
229.8	0.122363582253456\\
229.81	0.107055649161339\\
229.82	0.0890174508094788\\
229.83	0.101491674780846\\
229.84	0.10263754427433\\
229.85	0.113299891352654\\
229.86	0.113739736378193\\
229.87	0.106481403112411\\
229.88	0.135229423642159\\
229.89	0.164076969027519\\
229.9	0.166959315538406\\
229.91	0.152294307947159\\
229.92	0.135435357689857\\
229.93	0.134438365697861\\
229.94	0.142408296465874\\
229.95	0.139012858271599\\
229.96	0.133974939584732\\
229.97	0.136655434966087\\
229.98	0.119125626981258\\
229.99	0.11229494959116\\
230	0.109633296728134\\
230.01	0.107667438685894\\
230.02	0.141263857483864\\
230.03	0.130208507180214\\
230.04	0.138902679085732\\
230.05	0.141361728310585\\
230.06	0.138605058193207\\
230.07	0.128243759274483\\
230.08	0.144638061523438\\
230.09	0.151026293635368\\
230.1	0.136798679828644\\
230.11	0.121967598795891\\
230.12	0.138477653264999\\
230.13	0.127265393733978\\
230.14	0.112680554389954\\
230.15	0.0977102592587471\\
230.16	0.118809640407562\\
230.17	0.119601540267467\\
230.18	0.124553672969341\\
230.19	0.134841755032539\\
230.2	0.113775327801704\\
230.21	0.122283428907394\\
230.22	0.131170988082886\\
230.23	0.128133118152618\\
230.24	0.118590958416462\\
230.25	0.112086609005928\\
230.26	0.124411538243294\\
230.27	0.113425947725773\\
230.28	0.109145291149616\\
230.29	0.139982268214226\\
230.3	0.153855696320534\\
230.31	0.129542753100395\\
230.32	0.131213530898094\\
230.33	0.117005132138729\\
230.34	0.13004295527935\\
230.35	0.137909427285194\\
230.36	0.127043977379799\\
230.37	0.131168574094772\\
230.38	0.12906089425087\\
230.39	0.142170324921608\\
230.4	0.14449243247509\\
230.41	0.125894263386726\\
230.42	0.124219566583633\\
230.43	0.109636284410954\\
230.44	0.11509831994772\\
230.45	0.120941519737244\\
230.46	0.122289679944515\\
230.47	0.139531850814819\\
230.48	0.123032592236996\\
230.49	0.134249046444893\\
230.5	0.118187963962555\\
230.51	0.123074136674404\\
230.52	0.111047387123108\\
230.53	0.115648157894611\\
230.54	0.105367623269558\\
230.55	0.0930032730102539\\
230.56	0.109545797109604\\
230.57	0.102989763021469\\
230.58	0.121795579791069\\
230.59	0.12447988986969\\
230.6	0.117167435586452\\
230.61	0.128248766064644\\
230.62	0.146497458219528\\
230.63	0.176826104521751\\
230.64	0.153352856636047\\
230.65	0.128418102860451\\
230.66	0.127060428261757\\
230.67	0.143248274922371\\
230.68	0.172773882746696\\
230.69	0.15827488899231\\
230.7	0.146124184131622\\
230.71	0.150676667690277\\
230.72	0.13387630879879\\
230.73	0.131973415613174\\
230.74	0.110800221562386\\
230.75	0.124839007854462\\
230.76	0.0903746634721756\\
230.77	0.146598815917969\\
230.78	0.109998174011707\\
230.79	0.103166051208973\\
230.8	0.106076113879681\\
230.81	0.123926915228367\\
230.82	0.130882680416107\\
230.83	0.121519789099693\\
230.84	0.131802156567574\\
230.85	0.132093921303749\\
230.86	0.133136332035065\\
230.87	0.128898933529854\\
230.88	0.115174509584904\\
230.89	0.136759340763092\\
230.9	0.139597833156586\\
230.91	0.136989027261734\\
230.92	0.13040018081665\\
230.93	0.119474343955517\\
230.94	0.122646681964397\\
230.95	0.122954115271568\\
230.96	0.124931320548058\\
230.97	0.125701770186424\\
230.98	0.121358409523964\\
230.99	0.106663972139359\\
231	0.114868849515915\\
231.01	0.114351101219654\\
231.02	0.138295948505402\\
231.03	0.110477723181248\\
231.04	0.119141057133675\\
231.05	0.112300962209702\\
231.06	0.138425782322884\\
231.07	0.136532321572304\\
231.08	0.140438079833984\\
231.09	0.13638773560524\\
231.1	0.133880749344826\\
231.11	0.131975144147873\\
231.12	0.13216133415699\\
231.13	0.140592321753502\\
231.14	0.115087397396564\\
231.15	0.120937258005142\\
231.16	0.124145433306694\\
231.17	0.124466836452484\\
231.18	0.150596082210541\\
231.19	0.141274601221085\\
231.2	0.141357257962227\\
231.21	0.142318174242973\\
231.22	0.0999717488884926\\
231.23	0.105760134756565\\
231.24	0.130304798483849\\
231.25	0.14079761505127\\
231.26	0.139313966035843\\
231.27	0.141522005200386\\
231.28	0.137738794088364\\
231.29	0.122333914041519\\
231.3	0.1024005189538\\
231.31	0.122494675219059\\
231.32	0.143326595425606\\
231.33	0.129154831171036\\
231.34	0.118989080190659\\
231.35	0.120600163936615\\
231.36	0.10822594165802\\
231.37	0.12012105435133\\
231.38	0.112682819366455\\
231.39	0.146933004260063\\
231.4	0.143562123179436\\
231.41	0.161751613020897\\
231.42	0.132619485259056\\
231.43	0.116624265909195\\
231.44	0.128037109971046\\
231.45	0.12784069776535\\
231.46	0.112904727458954\\
231.47	0.108942195773125\\
231.48	0.112970426678658\\
231.49	0.156332224607468\\
231.5	0.148153349757195\\
231.51	0.130106911063194\\
231.52	0.124003641307354\\
231.53	0.129983857274055\\
231.54	0.141601264476776\\
231.55	0.127553820610046\\
231.56	0.134153380990028\\
231.57	0.14415468275547\\
231.58	0.139693364500999\\
231.59	0.102663815021515\\
231.6	0.126312136650085\\
231.61	0.123453676700592\\
231.62	0.129769563674927\\
231.63	0.127587050199509\\
231.64	0.150883182883263\\
231.65	0.118168622255325\\
231.66	0.111922033131123\\
231.67	0.135491997003555\\
231.68	0.120529718697071\\
231.69	0.107269778847694\\
231.7	0.138322755694389\\
231.71	0.138349622488022\\
231.72	0.120714500546455\\
231.73	0.128702223300934\\
231.74	0.0965235680341721\\
231.75	0.110917523503304\\
231.76	0.108167849481106\\
231.77	0.112668700516224\\
231.78	0.109778925776482\\
231.79	0.116082616150379\\
231.8	0.119467630982399\\
231.81	0.143075793981552\\
231.82	0.158775955438614\\
231.83	0.153749138116837\\
231.84	0.124857671558857\\
231.85	0.126601800322533\\
231.86	0.137497276067734\\
231.87	0.144528955221176\\
231.88	0.117550060153008\\
231.89	0.13397017121315\\
231.9	0.117150574922562\\
231.91	0.115240201354027\\
231.92	0.124711655080318\\
231.93	0.116329036653042\\
231.94	0.131636947393417\\
231.95	0.128314688801765\\
231.96	0.124233990907669\\
231.97	0.120786480605602\\
231.98	0.143589690327644\\
231.99	0.12647120654583\\
232	0.109584949910641\\
232.01	0.115078307688236\\
232.02	0.113504007458687\\
232.03	0.153753995895386\\
232.04	0.13507542014122\\
232.05	0.123153537511826\\
232.06	0.106434747576714\\
232.07	0.108278512954712\\
232.08	0.105282098054886\\
232.09	0.123617514967918\\
232.1	0.123332411050797\\
232.11	0.116720303893089\\
232.12	0.129003256559372\\
232.13	0.132860720157623\\
232.14	0.140864834189415\\
232.15	0.12355200946331\\
232.16	0.117734588682652\\
232.17	0.121040061116219\\
232.18	0.163191497325897\\
232.19	0.399721592664719\\
232.2	0.682274699211121\\
232.21	0.756154775619507\\
232.22	0.795158803462982\\
232.23	0.793640315532684\\
232.24	0.762401044368744\\
232.25	0.751156985759735\\
232.26	0.745846927165985\\
232.27	0.871011674404144\\
232.28	1.08509469032288\\
232.29	1.25952851772308\\
232.3	1.35536015033722\\
232.31	1.40663266181946\\
232.32	1.40710866451263\\
232.33	1.26427209377289\\
232.34	1.18818235397339\\
232.35	1.08516478538513\\
232.36	1.10260319709778\\
232.37	1.22455883026123\\
232.38	1.44110631942749\\
232.39	1.72330248355865\\
232.4	1.97628533840179\\
232.41	2.2671070098877\\
232.42	2.57081532478333\\
232.43	2.73095059394836\\
232.44	2.82306814193726\\
232.45	2.82738637924194\\
232.46	2.70647883415222\\
232.47	2.57206678390503\\
232.48	2.41381788253784\\
232.49	2.23885154724121\\
232.5	2.11216473579407\\
232.51	2.07115840911865\\
232.52	2.01245880126953\\
232.53	2.04530882835388\\
232.54	2.12497687339783\\
232.55	2.23403215408325\\
232.56	2.35361003875732\\
232.57	2.47264456748962\\
232.58	2.58496642112732\\
232.59	2.63244891166687\\
232.6	2.6175172328949\\
232.61	2.62377214431763\\
232.62	2.61506509780884\\
232.63	2.55502033233643\\
232.64	2.50097608566284\\
232.65	2.54214072227478\\
232.66	2.55353760719299\\
232.67	2.54962015151978\\
232.68	2.52116084098816\\
232.69	2.50821375846863\\
232.7	2.4604480266571\\
232.71	2.45948123931885\\
232.72	2.41731238365173\\
232.73	2.33679962158203\\
232.74	2.30078315734863\\
232.75	2.23474097251892\\
232.76	2.17650175094604\\
232.77	2.2039589881897\\
232.78	2.19701242446899\\
232.79	2.17294526100159\\
232.8	2.19978666305542\\
232.81	2.22324800491333\\
232.82	2.20638585090637\\
232.83	2.18774199485779\\
232.84	2.14611482620239\\
232.85	2.15404081344604\\
232.86	2.14877104759216\\
232.87	2.12164235115051\\
232.88	2.10921382904053\\
232.89	2.10715699195862\\
232.9	2.11007046699524\\
232.91	2.18085956573486\\
232.92	2.24652051925659\\
232.93	2.30182480812073\\
232.94	2.36516666412354\\
232.95	2.39634990692139\\
232.96	2.37971043586731\\
232.97	2.27106809616089\\
232.98	2.26031064987183\\
232.99	2.22825765609741\\
233	2.11175155639648\\
233.01	1.94004857540131\\
233.02	1.91307747364044\\
233.03	1.95643317699432\\
233.04	1.90553104877472\\
233.05	1.92470252513885\\
233.06	1.98882448673248\\
233.07	2.02959847450256\\
233.08	2.0139102935791\\
233.09	2.10438346862793\\
233.1	2.0727698802948\\
233.11	2.09852838516235\\
233.12	2.01662302017212\\
233.13	1.98099279403687\\
233.14	1.91974461078644\\
233.15	1.864302277565\\
233.16	1.84269845485687\\
233.17	1.8426388502121\\
233.18	1.81568288803101\\
233.19	1.71973741054535\\
233.2	1.7631493806839\\
233.21	1.74198806285858\\
233.22	1.78017807006836\\
233.23	1.79505932331085\\
233.24	1.81943202018738\\
233.25	1.79085195064545\\
233.26	1.76485598087311\\
233.27	1.79187476634979\\
233.28	1.72439110279083\\
233.29	1.7556756734848\\
233.3	1.70564210414886\\
233.31	1.63042306900024\\
233.32	1.59554100036621\\
233.33	1.58566355705261\\
233.34	1.55766820907593\\
233.35	1.5514030456543\\
233.36	1.57032215595245\\
233.37	1.53683078289032\\
233.38	1.51635074615479\\
233.39	1.49815452098846\\
233.4	1.47899103164673\\
233.41	1.47059500217438\\
233.42	1.52768969535828\\
233.43	1.47471153736115\\
233.44	1.49121654033661\\
233.45	1.43356668949127\\
233.46	1.44825124740601\\
233.47	1.45954561233521\\
233.48	1.42215442657471\\
233.49	1.36207747459412\\
233.5	1.45289981365204\\
233.51	1.43070936203003\\
233.52	1.3681972026825\\
233.53	1.42092192173004\\
233.54	1.44239544868469\\
233.55	1.33653092384338\\
233.56	1.36679065227509\\
233.57	1.2912825345993\\
233.58	1.31944024562836\\
233.59	1.20132088661194\\
233.6	1.24166476726532\\
233.61	1.1691575050354\\
233.62	1.18919718265533\\
233.63	1.16357231140137\\
233.64	1.1535872220993\\
233.65	1.1264785528183\\
233.66	1.13170349597931\\
233.67	1.09751963615417\\
233.68	1.11113226413727\\
233.69	0.991059958934784\\
233.7	0.977706253528595\\
233.71	1.06444561481476\\
233.72	1.0880286693573\\
233.73	1.13158059120178\\
233.74	1.05382215976715\\
233.75	1.08296036720276\\
233.76	1.1305342912674\\
233.77	1.04226982593536\\
233.78	1.01716387271881\\
233.79	1.04081475734711\\
233.8	0.959016442298889\\
233.81	0.970792472362518\\
233.82	0.912228524684906\\
233.83	0.859689474105835\\
233.84	0.877294480800629\\
233.85	0.853506803512573\\
233.86	0.852596163749695\\
233.87	0.817878842353821\\
233.88	0.800635993480682\\
233.89	0.780915021896362\\
233.9	0.820595026016235\\
233.91	0.757116079330444\\
233.92	0.769529461860657\\
233.93	0.7622931599617\\
233.94	0.81519627571106\\
233.95	0.884103715419769\\
233.96	0.880306720733643\\
233.97	0.861181616783142\\
233.98	0.835154950618744\\
233.99	0.805510401725769\\
234	0.784671902656555\\
234.01	0.752405405044556\\
234.02	0.772337377071381\\
234.03	0.723452508449554\\
234.04	0.73319411277771\\
234.05	0.650619626045227\\
234.06	0.730817973613739\\
234.07	0.731420576572418\\
234.08	0.669431507587433\\
234.09	0.737219512462616\\
234.1	0.709768414497375\\
234.11	0.70185798406601\\
234.12	0.72942316532135\\
234.13	0.668653190135956\\
234.14	0.69605278968811\\
234.15	0.755022585391998\\
234.16	0.774285912513733\\
234.17	0.709352433681488\\
234.18	0.780636608600616\\
234.19	0.709969520568848\\
234.2	0.729797780513763\\
234.21	0.57685649394989\\
234.22	0.558124601840973\\
234.23	0.627908825874329\\
234.24	0.554799854755402\\
234.25	0.583892464637756\\
234.26	0.462422549724579\\
234.27	0.506104469299316\\
234.28	0.557488024234772\\
234.29	0.427058458328247\\
234.3	0.368805468082428\\
234.31	0.400900632143021\\
234.32	0.396690040826797\\
234.33	0.469346463680267\\
234.34	0.430790454149246\\
234.35	0.422267645597458\\
234.36	0.494172483682632\\
234.37	0.539836585521698\\
234.38	0.55391526222229\\
234.39	0.571474492549896\\
234.4	0.491946190595627\\
234.41	0.541755199432373\\
234.42	0.471078634262085\\
234.43	0.4370376765728\\
234.44	0.395911782979965\\
234.45	0.386387646198273\\
234.46	0.323238730430603\\
234.47	0.308847904205322\\
234.48	0.323672086000443\\
234.49	0.386100083589554\\
234.5	0.348201960325241\\
234.51	0.354794979095459\\
234.52	0.327645123004913\\
234.53	0.420153230428696\\
234.54	0.432053446769714\\
234.55	0.419973641633987\\
234.56	0.428268641233444\\
234.57	0.363704711198807\\
234.58	0.450921088457108\\
234.59	0.480262368917465\\
234.6	0.482408374547958\\
234.61	0.398731559514999\\
234.62	0.450638979673386\\
234.63	0.409570127725601\\
234.64	0.437216728925705\\
234.65	0.44241726398468\\
234.66	0.390578299760818\\
234.67	0.332301378250122\\
234.68	0.254798948764801\\
234.69	0.217169567942619\\
234.7	0.23408317565918\\
234.71	0.19795286655426\\
234.72	0.225666418671608\\
234.73	0.158453330397606\\
234.74	0.201916575431824\\
234.75	0.260644674301147\\
234.76	0.299316853284836\\
234.77	0.348748356103897\\
234.78	0.246348291635513\\
234.79	0.251025259494781\\
234.8	0.325287401676178\\
234.81	0.352367073297501\\
234.82	0.364776402711868\\
234.83	0.277669072151184\\
234.84	0.254871308803558\\
234.85	0.250631481409073\\
234.86	0.241549670696259\\
234.87	0.174858272075653\\
234.88	0.199950501322746\\
234.89	0.221801280975342\\
234.9	0.182951241731644\\
234.91	0.189173310995102\\
234.92	0.229675099253654\\
234.93	0.108007341623306\\
234.94	0.215693458914757\\
234.95	0.209361404180527\\
234.96	0.244042620062828\\
234.97	0.15168309211731\\
234.98	0.219710201025009\\
234.99	0.200710698962212\\
235	0.268533200025558\\
235.01	0.279172837734222\\
235.02	0.161657124757767\\
235.03	0.283963114023209\\
235.04	0.162594988942146\\
235.05	0.20074425637722\\
235.06	0.175674855709076\\
235.07	0.117613114416599\\
235.08	0.0977748706936836\\
235.09	-0.00189806462731212\\
235.1	0.0874258726835251\\
235.11	0.00428519304841757\\
235.12	0.0322549380362034\\
235.13	0.0728725269436836\\
235.14	0.127705633640289\\
235.15	0.116566948592663\\
235.16	0.154947504401207\\
235.17	0.151328638195992\\
235.18	0.183352217078209\\
235.19	0.235765278339386\\
235.2	0.258974760770798\\
235.21	0.250373005867004\\
235.22	0.0557060725986958\\
235.23	0.0922263860702515\\
235.24	0.0878826454281807\\
235.25	0.00260575045831501\\
235.26	-0.0807739272713661\\
235.27	0.0464751459658146\\
235.28	-0.0209588557481766\\
235.29	0.00198659976013005\\
235.3	0.0443612672388554\\
235.31	-0.0422142744064331\\
235.32	0.111650913953781\\
235.33	-0.0392119772732258\\
235.34	0.112820789217949\\
235.35	0.125626340508461\\
235.36	0.188196465373039\\
235.37	0.121563591063023\\
235.38	0.0779537707567215\\
235.39	0.165905445814133\\
235.4	0.100804351270199\\
235.41	0.107013285160065\\
235.42	0.0444226525723934\\
235.43	0.0404652319848537\\
235.44	-0.0316591188311577\\
235.45	0.0173201262950897\\
235.46	-0.111260153353214\\
235.47	-0.111212328076363\\
235.48	-0.0851896777749062\\
235.49	-0.0137545112520456\\
235.5	-0.0249250121414661\\
235.51	0.0357322916388512\\
235.52	-0.0307172201573849\\
235.53	-0.0649684369564056\\
235.54	0.0582062155008316\\
235.55	0.0393351502716541\\
235.56	0.118352264165878\\
235.57	0.100849024951458\\
235.58	0.109816834330559\\
235.59	0.203396543860435\\
235.6	0.0485457442700863\\
235.61	0.0950085669755936\\
235.62	0.0425310246646404\\
235.63	0.0713044330477715\\
235.64	0.006361726205796\\
235.65	-0.0393756404519081\\
235.66	-0.131494879722595\\
235.67	0.0257824417203665\\
235.68	0.0257721524685621\\
235.69	0.0053364229388535\\
235.7	-0.0537058785557747\\
235.71	-0.108288660645485\\
235.72	0.0403972864151001\\
235.73	-0.00568158831447363\\
235.74	0.00236726738512516\\
235.75	-0.0186429806053638\\
235.76	0.0326078683137894\\
235.77	0.104586340487003\\
235.78	0.134490981698036\\
235.79	0.0932069346308708\\
235.8	-0.00182058406062424\\
235.81	-0.0704254060983658\\
235.82	-0.0293618831783533\\
235.83	0.06279356777668\\
235.84	-0.0294596366584301\\
235.85	-0.0208288282155991\\
235.86	-0.0295390263199806\\
235.87	-0.0654380545020103\\
235.88	-0.0868562310934067\\
235.89	-0.00976032856851816\\
235.9	-0.113453932106495\\
235.91	0.0188815910369158\\
235.92	-0.0326397083699703\\
235.93	-0.0731472745537758\\
235.94	-0.048996776342392\\
235.95	-0.0563031248748302\\
235.96	0.0290777441114187\\
235.97	-0.0147359482944012\\
235.98	-0.00208957633003592\\
235.99	0.0548462308943272\\
236	0.101178474724293\\
236.01	0.076511487364769\\
236.02	-0.0371162965893745\\
236.03	-0.0665331929922104\\
236.04	0.0213766302913427\\
236.05	0.00269494391977787\\
236.06	-0.0435905940830708\\
236.07	0.00616989377886057\\
236.08	-0.0320206768810749\\
236.09	-0.0320426262915134\\
236.1	-0.0301937498152256\\
236.11	-0.0211148839443922\\
236.12	0.0381456613540649\\
236.13	0.00830047205090523\\
236.14	-0.0107587547972798\\
236.15	0.0542543306946754\\
236.16	0.0470824018120766\\
236.17	0.0340719185769558\\
236.18	0.0540775284171104\\
236.19	-0.014281646348536\\
236.2	-0.00284126773476601\\
236.21	-0.0810389816761017\\
236.22	0.0305837132036686\\
236.23	0.0295004472136497\\
236.24	0.0671556368470192\\
236.25	0.0743986815214157\\
236.26	0.0679338648915291\\
236.27	0.0282662063837051\\
236.28	-0.00855117104947567\\
236.29	0.0504709668457508\\
236.3	0.00567344855517149\\
236.31	0.000290882744593546\\
236.32	-0.0250243525952101\\
236.33	-0.0776095911860466\\
236.34	-0.000584986177273095\\
236.35	0.00992550514638424\\
236.36	-0.143860429525375\\
236.37	-0.0375449396669865\\
236.38	-0.0100486418232322\\
236.39	-0.0894197076559067\\
236.4	-0.0246899332851171\\
236.41	0.13426761329174\\
236.42	0.0151078840717673\\
236.43	0.0466879792511463\\
236.44	-0.0283056423068047\\
236.45	0.108712129294872\\
236.46	0.148171916604042\\
236.47	0.123613156378269\\
236.48	-0.0633409023284912\\
236.49	0.0300502590835094\\
236.5	0.106375880539417\\
236.51	-0.0319803059101105\\
236.52	-0.0886784717440605\\
236.53	-0.0225436761975288\\
236.54	-0.070141963660717\\
236.55	-0.0626851543784142\\
236.56	-0.117359831929207\\
236.57	-0.0513652600347996\\
236.58	-0.0665131732821465\\
236.59	-0.0798454433679581\\
236.6	-0.0348899327218533\\
236.61	0.040207777172327\\
236.62	0.095474436879158\\
236.63	0.035282839089632\\
236.64	0.0981989651918411\\
236.65	0.0419167689979076\\
236.66	0.0924255102872849\\
236.67	0.0656710788607597\\
236.68	-0.00140566076152027\\
236.69	0.0606850124895573\\
236.7	-0.00892082322388887\\
236.71	0.011320922523737\\
236.72	0.0145647749304771\\
236.73	0.026044636964798\\
236.74	0.0212307460606098\\
236.75	0.00542424526065588\\
236.76	0.0317700728774071\\
236.77	0.00581615325063467\\
236.78	0.0263504981994629\\
236.79	-0.0278719384223223\\
236.8	0.0132235586643219\\
236.81	0.0580270253121853\\
236.82	-0.0155288279056549\\
236.83	0.0161757562309504\\
236.84	0.0768229588866234\\
236.85	0.0419457964599133\\
236.86	0.0534308217465878\\
236.87	0.0439753644168377\\
236.88	0.0932276695966721\\
236.89	0.0910589545965195\\
236.9	0.058637585490942\\
236.91	0.033930953592062\\
236.92	0.056808739900589\\
236.93	0.0127866063266993\\
236.94	-0.0127255413681269\\
236.95	0.0339849442243576\\
236.96	0.0651882216334343\\
236.97	-0.00902353040874004\\
236.98	-0.0462993942201138\\
236.99	-0.0441074892878532\\
237	0.0654061958193779\\
237.01	0.0987922921776772\\
237.02	0.00499938381835818\\
237.03	0.0668956711888313\\
237.04	0.102158822119236\\
237.05	0.0852519199252129\\
237.06	0.121384829282761\\
237.07	0.11038913577795\\
237.08	0.0531678050756454\\
237.09	0.0670907348394394\\
237.1	0.0938763990998268\\
237.11	0.0560205802321434\\
237.12	-0.054387953132391\\
237.13	-0.0407582856714725\\
237.14	-0.00387104158289731\\
237.15	-0.0675095245242119\\
237.16	-0.136885270476341\\
237.17	-0.0877637192606926\\
237.18	0.0251772031188011\\
237.19	0.0366808883845806\\
237.2	0.059737715870142\\
237.21	-0.0566543824970722\\
237.22	0.0150101585313678\\
237.23	0.118160910904408\\
237.24	0.178786471486092\\
237.25	0.12439788877964\\
237.26	-0.0286726877093315\\
237.27	0.000838245614431798\\
237.28	0.0606306679546833\\
237.29	0.0133471461012959\\
237.3	0.00420974008738995\\
237.31	0.0935206934809685\\
237.32	0.0224482547491789\\
237.33	0.0551205202937126\\
237.34	0.098499208688736\\
237.35	-0.0313346795737743\\
237.36	-0.0234168916940689\\
237.37	0.0391060896217823\\
237.38	0.00588857149705291\\
237.39	0.0997471511363983\\
237.4	0.0183734577149153\\
237.41	-0.00219012959860265\\
237.42	0.0445911921560764\\
237.43	-0.00404738541692495\\
237.44	-0.0462178140878677\\
237.45	0.0785146206617355\\
237.46	-0.0261198971420527\\
237.47	0.0278369747102261\\
237.48	0.034931156784296\\
237.49	-0.0189560987055302\\
237.5	0.0408442839980125\\
237.51	-0.0445134192705154\\
237.52	0.00673901988193393\\
237.53	0.100078545510769\\
237.54	0.0370768755674362\\
237.55	-0.0264784283936024\\
237.56	0.0620597004890442\\
237.57	0.158783435821533\\
237.58	0.264269083738327\\
237.59	0.379669904708862\\
237.6	0.452498555183411\\
237.61	0.608110904693604\\
237.62	0.758832275867462\\
237.63	0.785986304283142\\
237.64	0.904298007488251\\
237.65	1.01448082923889\\
237.66	1.05834341049194\\
237.67	1.14323127269745\\
237.68	1.27475237846375\\
237.69	1.14211571216583\\
237.7	1.41269612312317\\
237.71	1.52927541732788\\
237.72	1.49761843681335\\
237.73	1.61623191833496\\
237.74	1.58443880081177\\
237.75	1.63984656333923\\
237.76	1.47847986221313\\
237.77	1.38309669494629\\
237.78	1.4480881690979\\
237.79	1.40840268135071\\
237.8	1.3093546628952\\
237.81	1.34412777423859\\
237.82	1.40504205226898\\
237.83	1.46035408973694\\
237.84	1.36210298538208\\
237.85	1.44362235069275\\
237.86	1.6639164686203\\
237.87	1.68753278255463\\
237.88	1.56300008296967\\
237.89	1.65099573135376\\
237.9	1.66949605941772\\
237.91	1.67391860485077\\
237.92	1.6301349401474\\
237.93	1.53041851520538\\
237.94	1.46091544628143\\
237.95	1.39761281013489\\
237.96	1.37108886241913\\
237.97	1.34960889816284\\
237.98	1.39974808692932\\
237.99	1.38492298126221\\
238	1.37171649932861\\
238.01	1.41579210758209\\
238.02	1.41903614997864\\
238.03	1.47416567802429\\
238.04	1.50214838981628\\
238.05	1.54834342002869\\
238.06	1.48275935649872\\
238.07	1.5770081281662\\
238.08	1.54407966136932\\
238.09	1.54796552658081\\
238.1	1.32751679420471\\
238.11	1.62889051437378\\
238.12	1.66738343238831\\
238.13	1.53750312328339\\
238.14	1.46646213531494\\
238.15	1.5140061378479\\
238.16	1.52417373657227\\
238.17	1.53092169761658\\
238.18	1.36731123924255\\
238.19	1.41871917247772\\
238.2	1.53440856933594\\
238.21	1.41974937915802\\
238.22	1.52087926864624\\
238.23	1.62622427940369\\
238.24	1.438809633255\\
238.25	1.56173992156982\\
238.26	1.50283908843994\\
238.27	1.58576107025146\\
238.28	1.60321319103241\\
238.29	1.55057573318481\\
238.3	1.49384522438049\\
238.31	1.53582084178925\\
238.32	1.56239295005798\\
238.33	1.48080444335938\\
238.34	1.55952954292297\\
238.35	1.52891039848328\\
238.36	1.57455956935883\\
238.37	1.60256326198578\\
238.38	1.57632660865784\\
238.39	1.49552071094513\\
238.4	1.5717648267746\\
238.41	1.47981250286102\\
238.42	1.46441400051117\\
238.43	1.4742020368576\\
238.44	1.45015466213226\\
238.45	1.45378625392914\\
238.46	1.42548251152039\\
238.47	1.51289737224579\\
238.48	1.46987628936768\\
238.49	1.52369499206543\\
238.5	1.43600642681122\\
238.51	1.55693292617798\\
238.52	1.59012246131897\\
238.53	1.59098196029663\\
238.54	1.54859602451324\\
238.55	1.61194920539856\\
238.56	1.64592266082764\\
238.57	1.5421427488327\\
238.58	1.53885233402252\\
238.59	1.58029103279114\\
238.6	1.56486177444458\\
238.61	1.48548126220703\\
238.62	1.47033786773682\\
238.63	1.44400537014008\\
238.64	1.48482382297516\\
238.65	1.40785777568817\\
238.66	1.51903164386749\\
238.67	1.54656374454498\\
238.68	1.41891348361969\\
238.69	1.51962494850159\\
238.7	1.54122257232666\\
238.71	1.52270567417145\\
238.72	1.60929048061371\\
238.73	1.49072003364563\\
238.74	1.5977555513382\\
238.75	1.5651661157608\\
238.76	1.56268310546875\\
238.77	1.6035076379776\\
238.78	1.54883313179016\\
238.79	1.5117404460907\\
238.8	1.43413436412811\\
238.81	1.50605273246765\\
238.82	1.48949837684631\\
238.83	1.43754065036774\\
238.84	1.5380277633667\\
238.85	1.47223877906799\\
238.86	1.5329737663269\\
238.87	1.56128358840942\\
238.88	1.50173246860504\\
238.89	1.4841001033783\\
238.9	1.34720921516418\\
238.91	1.45453584194183\\
238.92	1.41834485530853\\
238.93	1.47761106491089\\
238.94	1.54806923866272\\
238.95	1.51422882080078\\
238.96	1.53633379936218\\
238.97	1.50779867172241\\
238.98	1.49575090408325\\
238.99	1.6090030670166\\
239	1.50918233394623\\
239.01	1.51857924461365\\
239.02	1.53338539600372\\
239.03	1.47600221633911\\
239.04	1.4480699300766\\
239.05	1.39446485042572\\
239.06	1.46551990509033\\
239.07	1.58514988422394\\
239.08	1.50174498558044\\
239.09	1.43581163883209\\
239.1	1.4045478105545\\
239.11	1.44901692867279\\
239.12	1.51556694507599\\
239.13	1.50620758533478\\
239.14	1.61122035980225\\
239.15	1.54347991943359\\
239.16	1.58395171165466\\
239.17	1.62108254432678\\
239.18	1.6457667350769\\
239.19	1.61545050144196\\
239.2	1.45782911777496\\
239.21	1.41219854354858\\
239.22	1.57830345630646\\
239.23	1.43035233020782\\
239.24	1.31697881221771\\
239.25	1.38424730300903\\
239.26	1.49961578845978\\
239.27	1.44519793987274\\
239.28	1.44721114635468\\
239.29	1.50371849536896\\
239.3	1.45144009590149\\
239.31	1.47193288803101\\
239.32	1.51335167884827\\
239.33	1.43940567970276\\
239.34	1.55082762241364\\
239.35	1.48651361465454\\
239.36	1.53110659122467\\
239.37	1.57913017272949\\
239.38	1.50961542129517\\
239.39	1.49831628799438\\
239.4	1.5292044878006\\
239.41	1.51802277565002\\
239.42	1.49694871902466\\
239.43	1.5444598197937\\
239.44	1.41995096206665\\
239.45	1.38165056705475\\
239.46	1.42244923114777\\
239.47	1.48385393619537\\
239.48	1.34711337089539\\
239.49	1.35419738292694\\
239.5	1.48697781562805\\
239.51	1.42169904708862\\
239.52	1.36840105056763\\
239.53	1.50551438331604\\
239.54	1.44563901424408\\
239.55	1.44552576541901\\
239.56	1.44455277919769\\
239.57	1.3986668586731\\
239.58	1.33899462223053\\
239.59	1.2628059387207\\
239.6	1.11517143249512\\
239.61	0.995420098304749\\
239.62	0.885605037212372\\
239.63	0.814024209976196\\
239.64	0.649610877037048\\
239.65	0.494531452655792\\
239.66	0.466608047485352\\
239.67	0.510521531105042\\
239.68	0.410614877939224\\
239.69	0.463627904653549\\
239.7	0.528863310813904\\
239.71	0.389900475740433\\
239.72	0.461128562688828\\
239.73	0.402512967586517\\
239.74	0.233864530920982\\
239.75	0.0697050765156746\\
239.76	-0.0982775092124939\\
239.77	-0.0160681866109371\\
239.78	-0.179993152618408\\
239.79	-0.277302086353302\\
239.8	-0.284571975469589\\
239.81	-0.209392786026001\\
239.82	-0.0723675042390823\\
239.83	0.0581092275679111\\
239.84	0.113594524562359\\
239.85	0.0924941152334213\\
239.86	0.151139542460442\\
239.87	0.249217242002487\\
239.88	0.274432331323624\\
239.89	0.260111093521118\\
239.9	0.313039660453796\\
239.91	0.177639842033386\\
239.92	0.0793727859854698\\
239.93	0.0968048125505447\\
239.94	-0.0282800626009703\\
239.95	-0.151317939162254\\
239.96	-0.0469518415629864\\
239.97	-0.111229158937931\\
239.98	-0.227289572358131\\
239.99	-0.0709827467799187\\
240	-0.107591070234776\\
240.01	-0.104210339486599\\
240.02	0.014125032350421\\
240.03	-0.00477429199963808\\
240.04	-0.126370504498482\\
240.05	-0.0576625168323517\\
240.06	-0.0429629683494568\\
240.07	-0.0623104125261307\\
240.08	0.00166164862457663\\
240.09	-0.0690685138106346\\
240.1	-0.0771263092756271\\
240.11	-0.125773131847382\\
240.12	-0.120582319796085\\
240.13	-0.0971992313861847\\
240.14	-0.152169063687325\\
240.15	-0.0407824888825417\\
240.16	-0.124613352119923\\
240.17	-0.112700693309307\\
240.18	-0.099700354039669\\
240.19	-0.0862762033939362\\
240.2	-0.0522551834583282\\
240.21	-0.00277864863164723\\
240.22	0.0945124477148056\\
240.23	0.0376941338181496\\
240.24	0.0164829585701227\\
240.25	0.0165762193500996\\
240.26	0.080693855881691\\
240.27	0.100105725228786\\
240.28	-0.0446393936872482\\
240.29	-0.0583200864493847\\
240.3	-0.0766529217362404\\
240.31	0.0443660840392113\\
240.32	0.0636610463261604\\
240.33	-0.0365513302385807\\
240.34	-0.124822065234184\\
240.35	-0.100708730518818\\
240.36	-0.121960267424583\\
240.37	0.0480720065534115\\
240.38	0.0521031022071838\\
240.39	-0.0679877251386642\\
240.4	0.0105939963832498\\
240.41	-0.0191521998494864\\
240.42	-0.0158837083727121\\
240.43	0.067116767168045\\
240.44	0.0511656813323498\\
240.45	-0.0767114460468292\\
240.46	-0.132112473249435\\
240.47	-0.0729019343852997\\
240.48	-0.0461150333285332\\
240.49	-0.0979010835289955\\
240.5	-0.145012825727463\\
240.51	-0.0240632649511099\\
240.52	-0.0103676430881023\\
240.53	0.0376898758113384\\
240.54	0.031340729445219\\
240.55	-0.0537888705730438\\
240.56	0.0783506110310555\\
240.57	-0.09490866959095\\
240.58	-0.0611912049353123\\
240.59	-0.0879875421524048\\
240.6	-0.123504318296909\\
240.61	-0.0741912499070168\\
240.62	-0.0605481490492821\\
240.63	0.00141961895860732\\
240.64	-0.16853529214859\\
240.65	-0.0954529196023941\\
240.66	-0.0279695596545935\\
240.67	0.0159716624766588\\
240.68	0.0423809885978699\\
240.69	0.0127369584515691\\
240.7	-0.0136735998094082\\
240.71	-0.0769014954566956\\
240.72	-0.0225982163101435\\
240.73	0.0143498070538044\\
240.74	-0.0409065708518028\\
240.75	0.101015903055668\\
240.76	0.0355847030878067\\
240.77	0.0407362878322601\\
240.78	-0.113280385732651\\
240.79	-0.0274865087121725\\
240.8	-0.0451352670788765\\
240.81	-0.128166899085045\\
240.82	-0.0100693432614207\\
240.83	-0.145150631666183\\
240.84	-0.0816972628235817\\
240.85	-0.0272530876100063\\
240.86	-0.0775493159890175\\
240.87	-0.0980765223503113\\
240.88	-0.0429225899279118\\
240.89	-0.12637597322464\\
240.9	-8.43538800836541e-05\\
240.91	-0.0483884327113628\\
240.92	-0.0300620757043362\\
240.93	-0.0312794372439384\\
240.94	-0.0661162286996841\\
240.95	0.0735471174120903\\
240.96	-0.0540595389902592\\
240.97	-0.0424877442419529\\
240.98	-0.000830085366033018\\
240.99	0.0293330010026693\\
241	-0.14372780919075\\
241.01	0.0238018855452538\\
241.02	0.0398598350584507\\
241.03	-0.0151781579479575\\
241.04	-0.15364234149456\\
241.05	-0.0515724308788776\\
241.06	0.0234913975000381\\
241.07	-0.0791365951299667\\
241.08	-0.186922878026962\\
241.09	-0.0989030003547668\\
241.1	0.0217653792351484\\
241.11	-0.0445180125534534\\
241.12	0.0234540868550539\\
241.13	-0.00206783763132989\\
241.14	-0.00551173835992813\\
241.15	-0.0644339844584465\\
241.16	-0.107825413346291\\
241.17	-0.00121434568427503\\
241.18	0.032898124307394\\
241.19	0.0861251577734947\\
241.2	0.0223526433110237\\
241.21	-0.0591486133635044\\
241.22	0.0539729669690132\\
241.23	-0.0793324112892151\\
241.24	-0.101557470858097\\
241.25	-0.168726727366447\\
241.26	-0.12524639070034\\
241.27	-0.0219333358108997\\
241.28	-0.0829061418771744\\
241.29	-0.144742146134377\\
241.3	-0.106613382697105\\
241.31	-0.0248886365443468\\
241.32	0.0598930381238461\\
241.33	-0.0473067201673985\\
241.34	-0.129013016819954\\
241.35	-0.0234010480344296\\
241.36	0.00846468470990658\\
241.37	-0.0339126288890839\\
241.38	-0.0847878605127335\\
241.39	-0.164049670100212\\
241.4	-0.115994192659855\\
241.41	-0.0201855506747961\\
241.42	0.0245770737528801\\
241.43	-0.017418397590518\\
241.44	-0.032853689044714\\
241.45	-0.0258662141859531\\
241.46	0.0585834011435509\\
241.47	-0.0199555996805429\\
241.48	-0.135072201490402\\
241.49	-0.0629106536507607\\
241.5	-0.0914436876773834\\
241.51	-0.0226924568414688\\
241.52	-0.0200493521988392\\
241.53	-0.102603726089001\\
241.54	-0.124556109309196\\
241.55	0.0219852179288864\\
241.56	-0.190240517258644\\
241.57	-0.164277046918869\\
241.58	-0.230314686894417\\
241.59	-0.345203578472137\\
241.6	-0.272953271865845\\
241.61	-0.242013990879059\\
241.62	-0.308898895978928\\
241.63	-0.155719459056854\\
241.64	-0.185187965631485\\
241.65	-0.2198885679245\\
241.66	-0.166542589664459\\
241.67	-0.204264745116234\\
241.68	-0.324837058782578\\
241.69	-0.482336401939392\\
241.7	-0.689515948295593\\
241.71	-0.813895404338837\\
241.72	-0.948731660842896\\
241.73	-1.09414350986481\\
241.74	-1.02171361446381\\
241.75	-0.876472413539886\\
241.76	-0.906248092651367\\
241.77	-0.720963001251221\\
241.78	-0.787142992019653\\
241.79	-0.778568387031555\\
241.8	-0.57741105556488\\
241.81	-0.679198384284973\\
241.82	-0.817304730415344\\
241.83	-0.898052096366882\\
241.84	-1.20998799800873\\
241.85	-1.54607021808624\\
241.86	-1.80054759979248\\
241.87	-2.13745832443237\\
241.88	-2.31238889694214\\
241.89	-2.34154653549194\\
241.9	-2.3417637348175\\
241.91	-2.15517687797546\\
241.92	-1.95895195007324\\
241.93	-1.82212424278259\\
241.94	-1.46326076984406\\
241.95	-1.18969082832336\\
241.96	-0.949356377124786\\
241.97	-0.805556774139404\\
241.98	-0.691943287849426\\
241.99	-0.742401421070099\\
242	-0.957093000411987\\
242.01	-1.02310454845428\\
242.02	-1.3534449338913\\
242.03	-1.49888265132904\\
242.04	-1.63263726234436\\
242.05	-1.99216067790985\\
242.06	-2.15268492698669\\
242.07	-2.11957716941833\\
242.08	-2.15311217308044\\
242.09	-2.02130007743835\\
242.1	-1.88356745243073\\
242.11	-1.85311627388\\
242.12	-1.70751595497131\\
242.13	-1.56441056728363\\
242.14	-1.41577649116516\\
242.15	-1.47952127456665\\
242.16	-1.43563520908356\\
242.17	-1.36931252479553\\
242.18	-1.57750523090363\\
242.19	-1.57133090496063\\
242.2	-1.62000405788422\\
242.21	-1.79035067558289\\
242.22	-1.94309854507446\\
242.23	-1.97289943695068\\
242.24	-1.88606810569763\\
242.25	-1.75471830368042\\
242.26	-1.65152823925018\\
242.27	-1.66239857673645\\
242.28	-1.51153898239136\\
242.29	-1.42675077915192\\
242.3	-1.48379755020142\\
242.31	-1.38900828361511\\
242.32	-1.5842512845993\\
242.33	-1.64082670211792\\
242.34	-1.59600472450256\\
242.35	-1.61847400665283\\
242.36	-1.58265113830566\\
242.37	-1.68292427062988\\
242.38	-1.68484830856323\\
242.39	-1.64473438262939\\
242.4	-1.68018305301666\\
242.41	-1.55561745166779\\
242.42	-1.58137607574463\\
242.43	-1.65363729000092\\
242.44	-1.59263789653778\\
242.45	-1.6691700220108\\
242.46	-1.70084917545319\\
242.47	-1.55809795856476\\
242.48	-1.63063597679138\\
242.49	-1.57438814640045\\
242.5	-1.62398147583008\\
242.51	-1.55600714683533\\
242.52	-1.49701499938965\\
242.53	-1.4972460269928\\
242.54	-1.42768239974976\\
242.55	-1.44886946678162\\
242.56	-1.48405790328979\\
242.57	-1.52098727226257\\
242.58	-1.49915730953217\\
242.59	-1.62902939319611\\
242.6	-1.70656824111938\\
242.61	-1.76371490955353\\
242.62	-1.86213743686676\\
242.63	-1.78718554973602\\
242.64	-1.77005302906036\\
242.65	-1.82374370098114\\
242.66	-1.76293790340424\\
242.67	-1.49406349658966\\
242.68	-1.52302861213684\\
242.69	-1.39315056800842\\
242.7	-1.40290856361389\\
242.71	-1.35656023025513\\
242.72	-1.30320906639099\\
242.73	-1.35485994815826\\
242.74	-1.48828947544098\\
242.75	-1.48084402084351\\
242.76	-1.5884598493576\\
242.77	-1.66661334037781\\
242.78	-1.64320123195648\\
242.79	-1.70558953285217\\
242.8	-1.66674721240997\\
242.81	-1.751913189888\\
242.82	-1.6160728931427\\
242.83	-1.66158485412598\\
242.84	-1.61523807048798\\
242.85	-1.50987911224365\\
242.86	-1.52733385562897\\
242.87	-1.58800077438354\\
242.88	-1.53548574447632\\
242.89	-1.55588603019714\\
242.9	-1.50996994972229\\
242.91	-1.52458322048187\\
242.92	-1.61386168003082\\
242.93	-1.60407173633575\\
242.94	-1.6067578792572\\
242.95	-1.60873341560364\\
242.96	-1.62807750701904\\
242.97	-1.73127257823944\\
242.98	-1.74362242221832\\
242.99	-1.75214946269989\\
243	-1.68860459327698\\
243.01	-1.61090695858002\\
243.02	-1.5667005777359\\
243.03	-1.51789879798889\\
243.04	-1.42644274234772\\
243.05	-1.40287923812866\\
243.06	-1.43920457363129\\
243.07	-1.35027182102203\\
243.08	-1.45585405826569\\
243.09	-1.5731498003006\\
243.1	-1.55291664600372\\
243.11	-1.71127259731293\\
243.12	-1.68289244174957\\
243.13	-1.76749122142792\\
243.14	-1.75494921207428\\
243.15	-1.80207014083862\\
243.16	-1.65419137477875\\
243.17	-1.71172940731049\\
243.18	-1.58648419380188\\
243.19	-1.46524119377136\\
243.2	-1.48207879066467\\
243.21	-1.38183760643005\\
243.22	-1.34649240970612\\
243.23	-1.50453197956085\\
243.24	-1.48810172080994\\
243.25	-1.57364225387573\\
243.26	-1.52989077568054\\
243.27	-1.57135152816772\\
243.28	-1.62744188308716\\
243.29	-1.61586427688599\\
243.3	-1.54820048809052\\
243.31	-1.53576529026031\\
243.32	-1.58757138252258\\
243.33	-1.55575013160706\\
243.34	-1.56842589378357\\
243.35	-1.49906814098358\\
243.36	-1.53240847587585\\
243.37	-1.60576641559601\\
243.38	-1.55912506580353\\
243.39	-1.52980625629425\\
243.4	-1.43572628498077\\
243.41	-1.43250060081482\\
243.42	-1.45074689388275\\
243.43	-1.40120506286621\\
243.44	-1.45434021949768\\
243.45	-1.45461320877075\\
243.46	-1.59402680397034\\
243.47	-1.55269348621368\\
243.48	-1.65174782276154\\
243.49	-1.61140477657318\\
243.5	-1.67183923721313\\
243.51	-1.63502180576324\\
243.52	-1.64296460151672\\
243.53	-1.63770115375519\\
243.54	-1.58178472518921\\
243.55	-1.67701423168182\\
243.56	-1.59431743621826\\
243.57	-1.52123022079468\\
243.58	-1.36458837985992\\
243.59	-1.29519271850586\\
243.6	-1.09912598133087\\
243.61	-0.941928207874298\\
243.62	-0.875102043151855\\
243.63	-0.742260277271271\\
243.64	-0.618986010551453\\
243.65	-0.562592387199402\\
243.66	-0.486752569675446\\
243.67	-0.473917573690414\\
243.68	-0.430838972330093\\
243.69	-0.392692506313324\\
243.7	-0.341608464717865\\
243.71	-0.36535257101059\\
243.72	-0.295663982629776\\
243.73	-0.340948790311813\\
243.74	-0.333519250154495\\
243.75	-0.382632255554199\\
243.76	-0.303325921297073\\
243.77	-0.361579924821854\\
243.78	-0.345273226499557\\
243.79	-0.256263583898544\\
243.8	-0.198362082242966\\
243.81	-0.159083291888237\\
243.82	-0.157708570361137\\
243.83	0.027641274034977\\
243.84	0.231742367148399\\
243.85	0.359565764665604\\
243.86	0.440021187067032\\
243.87	0.560528099536896\\
243.88	0.581480979919434\\
243.89	0.561784088611603\\
243.9	0.371152192354202\\
243.91	0.294084191322327\\
243.92	0.187899231910706\\
243.93	0.0917289108037949\\
243.94	-0.0191133748739958\\
243.95	-0.125456884503365\\
243.96	-0.133461102843285\\
243.97	-0.198803886771202\\
243.98	-0.216835722327232\\
243.99	-0.197858020663261\\
244	-0.179318577051163\\
244.01	-0.0680784583091736\\
244.02	-0.0395919419825077\\
244.03	0.0606647357344627\\
244.04	0.104374438524246\\
244.05	0.180844128131866\\
244.06	0.12427095323801\\
244.07	0.238747611641884\\
244.08	0.19977043569088\\
244.09	0.169723093509674\\
244.1	0.103220663964748\\
244.11	0.0717349648475647\\
244.12	0.0529652088880539\\
244.13	0.00850278697907925\\
244.14	0.0227538011968136\\
244.15	-0.120287455618382\\
244.16	-0.0209297519177198\\
244.17	0.0252157989889383\\
244.18	0.0357672125101089\\
244.19	0.125320419669151\\
244.2	0.0608433745801449\\
244.21	0.226105645298958\\
244.22	0.264497935771942\\
244.23	0.0649248585104942\\
244.24	0.232339590787888\\
244.25	0.181485325098038\\
244.26	0.258255690336227\\
244.27	0.251950234174728\\
244.28	0.265281409025192\\
244.29	0.346630603075027\\
244.3	0.319820255041122\\
244.31	0.210929557681084\\
244.32	0.305948823690414\\
244.33	0.282607674598694\\
244.34	0.156494528055191\\
244.35	0.157503738999367\\
244.36	0.210833698511124\\
244.37	0.145243868231773\\
244.38	0.100183047354221\\
244.39	0.107699900865555\\
244.4	0.124559640884399\\
244.41	0.234216541051865\\
244.42	0.219365254044533\\
244.43	0.136494994163513\\
244.44	0.295518845319748\\
244.45	0.261826694011688\\
244.46	0.289561599493027\\
244.47	0.356091678142548\\
244.48	0.435881286859512\\
244.49	0.481831669807434\\
244.5	0.394792020320892\\
244.51	0.445389032363892\\
244.52	0.248714253306389\\
244.53	0.355963230133057\\
244.54	0.35131824016571\\
244.55	0.274282366037369\\
244.56	0.242407098412514\\
244.57	0.353505551815033\\
244.58	0.335501134395599\\
244.59	0.231899231672287\\
244.6	0.288115859031677\\
244.61	0.364815473556519\\
244.62	0.384486496448517\\
244.63	0.356860339641571\\
244.64	0.342380672693253\\
244.65	0.335809767246246\\
244.66	0.407546550035477\\
244.67	0.363988518714905\\
244.68	0.296865075826645\\
244.69	0.278139412403107\\
244.7	0.385074615478516\\
244.71	0.273505240678787\\
244.72	0.212385386228561\\
244.73	0.262866526842117\\
244.74	0.341046065092087\\
244.75	0.321359038352966\\
244.76	0.296042203903198\\
244.77	0.310323774814606\\
244.78	0.455195903778076\\
244.79	0.443850785493851\\
244.8	0.328913003206253\\
244.81	0.321274787187576\\
244.82	0.316441088914871\\
244.83	0.324773401021957\\
244.84	0.319661736488342\\
244.85	0.316741228103638\\
244.86	0.354609221220016\\
244.87	0.42323037981987\\
244.88	0.397961348295212\\
244.89	0.292457401752472\\
244.9	0.387867629528046\\
244.91	0.415758162736893\\
244.92	0.404336839914322\\
244.93	0.46025288105011\\
244.94	0.371524125337601\\
244.95	0.328591555356979\\
244.96	0.323006987571716\\
244.97	0.248391151428223\\
244.98	0.32054615020752\\
244.99	0.240002542734146\\
245	0.221619844436646\\
245.01	0.15316167473793\\
245.02	0.177565470337868\\
245.03	0.333811581134796\\
245.04	0.294393450021744\\
245.05	0.182447448372841\\
245.06	0.331070333719254\\
245.07	0.382481873035431\\
245.08	0.359794080257416\\
245.09	0.338880240917206\\
245.1	0.254576355218887\\
245.11	0.335029572248459\\
245.12	0.281866043806076\\
245.13	0.313158303499222\\
245.14	0.356927990913391\\
245.15	0.330333769321442\\
245.16	0.254960983991623\\
245.17	0.311961591243744\\
245.18	0.319313049316406\\
245.19	0.315676629543304\\
245.2	0.357909291982651\\
245.21	0.290781378746033\\
245.22	0.333349138498306\\
245.23	0.334147959947586\\
245.24	0.268520504236221\\
245.25	0.307029336690903\\
245.26	0.288601011037827\\
245.27	0.283277630805969\\
245.28	0.317423194646835\\
245.29	0.280577838420868\\
245.3	0.291295886039734\\
245.31	0.249036595225334\\
245.32	0.196349933743477\\
245.33	0.357848018407822\\
245.34	0.260109931230545\\
245.35	0.313039243221283\\
245.36	0.235219970345497\\
245.37	0.312627702951431\\
245.38	0.353006362915039\\
245.39	0.284227341413498\\
245.4	0.249997109174728\\
245.41	0.266377776861191\\
245.42	0.420426279306412\\
245.43	0.294710129499435\\
245.44	0.176998540759087\\
245.45	0.354022353887558\\
245.46	0.3709936439991\\
245.47	0.259660005569458\\
245.48	0.241352871060371\\
245.49	0.203571707010269\\
245.5	0.41267004609108\\
245.51	0.287972956895828\\
245.52	0.17715947329998\\
245.53	0.307649344205856\\
245.54	0.226618736982346\\
245.55	0.259125560522079\\
245.56	0.203067347407341\\
245.57	0.210942506790161\\
245.58	0.292023152112961\\
245.59	0.267894268035889\\
245.6	0.226915881037712\\
245.61	0.170084774494171\\
245.62	0.0606407299637794\\
245.63	0.142442375421524\\
245.64	0.282048165798187\\
245.65	0.247290536761284\\
245.66	0.245820134878159\\
245.67	0.24896202981472\\
245.68	0.207465425133705\\
245.69	0.249804839491844\\
245.7	0.285805851221085\\
245.71	0.21253490447998\\
245.72	0.163552343845367\\
245.73	0.274485766887665\\
245.74	0.288922041654587\\
245.75	0.272258192300797\\
245.76	0.12924388051033\\
245.77	0.286192357540131\\
245.78	0.33991938829422\\
245.79	0.194614827632904\\
245.8	0.242011308670044\\
245.81	0.248406589031219\\
245.82	0.252756029367447\\
245.83	0.235876515507698\\
245.84	0.260875523090363\\
245.85	0.207464084029198\\
245.86	0.356606483459473\\
245.87	0.22897857427597\\
245.88	0.234969794750214\\
245.89	0.288383662700653\\
245.9	0.198679938912392\\
245.91	0.186943724751472\\
245.92	0.200016170740128\\
245.93	0.0973791182041168\\
245.94	0.1066073179245\\
245.95	0.116704188287258\\
245.96	0.180076256394386\\
245.97	0.150904476642609\\
245.98	0.184115648269653\\
245.99	0.231419190764427\\
246	0.158837527036667\\
246.01	0.289365440607071\\
246.02	0.382019251585007\\
246.03	0.209162101149559\\
246.04	0.273683816194534\\
246.05	0.327615588903427\\
246.06	0.262260228395462\\
246.07	0.184785798192024\\
246.08	0.149953454732895\\
246.09	0.210677787661552\\
246.1	0.193476274609566\\
246.11	0.118977345526218\\
246.12	0.0379400104284286\\
246.13	0.193034499883652\\
246.14	0.140165656805038\\
246.15	0.0777725651860237\\
246.16	0.157476425170898\\
246.17	0.338985621929169\\
246.18	0.165460839867592\\
246.19	0.22600756585598\\
246.2	0.211522966623306\\
246.21	0.199377879500389\\
246.22	0.231794014573097\\
246.23	0.116262719035149\\
246.24	0.229126110672951\\
246.25	0.127296417951584\\
246.26	0.153556078672409\\
246.27	0.122925013303757\\
246.28	0.134207129478455\\
246.29	0.0243714582175016\\
246.3	0.11252149939537\\
246.31	0.117151282727718\\
246.32	0.170963332056999\\
246.33	0.163141652941704\\
246.34	0.0867254063487053\\
246.35	0.163751140236855\\
246.36	0.225341364741325\\
246.37	0.17875836789608\\
246.38	0.21818707883358\\
246.39	0.200117200613022\\
246.4	0.0807016268372536\\
246.41	0.193908914923668\\
246.42	0.199944108724594\\
246.43	0.151216477155685\\
246.44	0.0885796397924423\\
246.45	0.106893360614777\\
246.46	0.166966214776039\\
246.47	0.138366281986237\\
246.48	0.105861559510231\\
246.49	0.0504748746752739\\
246.5	0.113405853509903\\
246.51	0.145357325673103\\
246.52	0.155950143933296\\
246.53	0.178652033209801\\
246.54	0.168923795223236\\
246.55	0.156774654984474\\
246.56	0.196618884801865\\
246.57	0.222360476851463\\
246.58	0.104228399693966\\
246.59	0.135280206799507\\
246.6	0.0832986086606979\\
246.61	0.142912834882736\\
246.62	0.0825578942894936\\
246.63	0.15655492246151\\
246.64	0.173315420746803\\
246.65	0.156628459692001\\
246.66	0.169629201292992\\
246.67	0.120829656720161\\
246.68	0.206759095191956\\
246.69	0.224454313516617\\
246.7	0.196058303117752\\
246.71	0.195209339261055\\
246.72	0.0769317895174026\\
246.73	0.15436264872551\\
246.74	0.0777322947978973\\
246.75	0.176963731646538\\
246.76	0.110685631632805\\
246.77	0.0950754880905151\\
246.78	0.127070114016533\\
246.79	0.0819568857550621\\
246.8	0.159106880426407\\
246.81	0.116729505360126\\
246.82	0.101145409047604\\
246.83	0.135936349630356\\
246.84	0.0909839943051338\\
246.85	0.13940654695034\\
246.86	0.0514727607369423\\
246.87	0.072002537548542\\
246.88	0.15337061882019\\
246.89	0.222225189208984\\
246.9	0.0995321124792099\\
246.91	0.15109583735466\\
246.92	0.193477347493172\\
246.93	0.176558062434196\\
246.94	0.189468294382095\\
246.95	0.104413598775864\\
246.96	0.0870592221617699\\
246.97	-0.00885967630892992\\
246.98	0.0847132056951523\\
246.99	0.123961061239243\\
247	0.0630998238921165\\
247.01	0.0709608644247055\\
247.02	0.121388450264931\\
247.03	0.142895549535751\\
247.04	0.16613544523716\\
247.05	0.158474281430244\\
247.06	0.120197862386703\\
247.07	0.11642761528492\\
247.08	0.133532792329788\\
247.09	0.183847576379776\\
247.1	0.170948311686516\\
247.11	0.112985223531723\\
247.12	0.061609111726284\\
247.13	0.0443759895861149\\
247.14	0.174181923270226\\
247.15	0.138391822576523\\
247.16	0.108657658100128\\
247.17	0.0887129753828049\\
247.18	0.0530798807740211\\
247.19	0.106991201639175\\
247.2	0.108495347201824\\
247.21	0.110010169446468\\
247.22	0.0725231468677521\\
247.23	0.11456748098135\\
247.24	0.0436513721942902\\
247.25	0.0624538436532021\\
247.26	0.0688517242670059\\
247.27	0.0527704358100891\\
247.28	0.0604349039494991\\
247.29	0.0847818776965141\\
247.3	0.0664075091481209\\
247.31	0.0536754503846169\\
247.32	0.109080709517002\\
247.33	0.166889846324921\\
247.34	0.116047367453575\\
247.35	0.161246061325073\\
247.36	0.106418490409851\\
247.37	0.129632622003555\\
247.38	0.110816821455956\\
247.39	0.12484547495842\\
247.4	0.186034768819809\\
247.41	0.0557112470269203\\
247.42	0.0132876681163907\\
247.43	0.0060439957305789\\
247.44	0.0719462856650352\\
247.45	-0.0063901748508215\\
247.46	0.0206654500216246\\
247.47	0.0971467047929764\\
247.48	0.125091046094894\\
247.49	0.0997599959373474\\
247.5	0.0536696165800095\\
247.51	0.0802882760763168\\
247.52	0.198391407728195\\
247.53	0.120892599225044\\
247.54	0.146417185664177\\
247.55	0.113642252981663\\
247.56	0.183526739478111\\
247.57	0.16989454627037\\
247.58	0.0689250379800797\\
247.59	0.0834465771913528\\
247.6	0.051956482231617\\
247.61	0.0406147316098213\\
247.62	0.0324804373085499\\
247.63	0.0562435314059258\\
247.64	0.0311406552791595\\
247.65	0.0724383369088173\\
247.66	0.143324583768845\\
247.67	0.0632153302431107\\
247.68	0.0431444346904755\\
247.69	0.105905890464783\\
247.7	0.0941417291760445\\
247.71	0.125777557492256\\
247.72	0.0684512183070183\\
247.73	0.00524993753060699\\
247.74	0.151506304740906\\
247.75	0.000464696640847251\\
247.76	-0.00359619222581387\\
247.77	0.0997661724686623\\
247.78	0.0592443123459816\\
247.79	0.0750308111310005\\
247.8	0.12018820643425\\
247.81	0.0514138340950012\\
247.82	0.132346004247665\\
247.83	0.069153256714344\\
247.84	0.0361710712313652\\
247.85	0.0613964907824993\\
247.86	-0.0151445884257555\\
247.87	-0.0291815269738436\\
247.88	-0.0430096052587032\\
247.89	-0.0047482936643064\\
247.9	-0.0390612110495567\\
247.91	0.00421995855867863\\
247.92	0.00251066125929356\\
247.93	-0.0315891057252884\\
247.94	0.00806026346981525\\
247.95	0.0346546545624733\\
247.96	0.0440887399017811\\
247.97	0.0050439708866179\\
247.98	-0.0278158318251371\\
247.99	0.0160315632820129\\
248	-0.00588881969451904\\
248.01	0.0524371042847633\\
248.02	0.0528752990067005\\
248.03	0.0446876212954521\\
248.04	-0.0123682422563434\\
248.05	-0.00302440440282226\\
248.06	0.00618881545960903\\
248.07	0.0580720007419586\\
248.08	0.0132788512855768\\
248.09	0.057119857519865\\
248.1	-0.0316704586148262\\
248.11	-0.0114744398742914\\
248.12	0.0493318848311901\\
248.13	-0.0588517040014267\\
248.14	0.0150826601311564\\
248.15	-0.0294764321297407\\
248.16	0.049746923148632\\
248.17	-0.0308285467326641\\
248.18	-0.0065028085373342\\
248.19	-0.0759647414088249\\
248.2	-0.0185183454304934\\
248.21	0.0298702903091908\\
248.22	-0.0162845533341169\\
248.23	-0.00269300723448396\\
248.24	-0.0605494976043701\\
248.25	0.00327652739360929\\
248.26	0.0355767644941807\\
248.27	0.0184440445154905\\
248.28	0.00340966042131186\\
248.29	-0.0395972356200218\\
248.3	0.00122494902461767\\
248.31	-0.0395198166370392\\
248.32	0.00496997497975826\\
248.33	-0.00462680356577039\\
248.34	-0.0464435890316963\\
248.35	0.00412947591394186\\
248.36	-0.0551048964262009\\
248.37	0.00354064372368157\\
248.38	-0.0321164764463902\\
248.39	-0.137024685740471\\
248.4	0.00226726406253874\\
};
\addplot [color=mycolor2, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
229	-0.300381898880005\\
229.01	-0.299605935811996\\
229.02	-0.299014508724213\\
229.03	-0.299218654632568\\
229.04	-0.300902873277664\\
229.05	-0.302706301212311\\
229.06	-0.303687006235123\\
229.07	-0.303825259208679\\
229.08	-0.30294468998909\\
229.09	-0.300967186689377\\
229.1	-0.299926072359085\\
229.11	-0.29998704791069\\
229.12	-0.300546556711197\\
229.13	-0.299102157354355\\
229.14	-0.300629615783691\\
229.15	-0.301830142736435\\
229.16	-0.301488816738129\\
229.17	-0.300381004810333\\
229.18	-0.299800246953964\\
229.19	-0.300524681806564\\
229.2	-0.301527410745621\\
229.21	-0.301951825618744\\
229.22	-0.302076637744904\\
229.23	-0.303306460380554\\
229.24	-0.303911566734314\\
229.25	-0.302836954593658\\
229.26	-0.300451159477234\\
229.27	-0.299108564853668\\
229.28	-0.300337374210358\\
229.29	-0.302407920360565\\
229.3	-0.303396224975586\\
229.31	-0.3038290143013\\
229.32	-0.304276466369629\\
229.33	-0.304317116737366\\
229.34	-0.30372554063797\\
229.35	-0.300639867782593\\
229.36	-0.301191627979279\\
229.37	-0.301780104637146\\
229.38	-0.31214252114296\\
229.39	-0.312373250722885\\
229.4	-0.311388671398163\\
229.41	-0.309422254562378\\
229.42	-0.309045284986496\\
229.43	-0.309859335422516\\
229.44	-0.31017392873764\\
229.45	-0.310197472572327\\
229.46	-0.301300883293152\\
229.47	-0.302551180124283\\
229.48	-0.303412169218063\\
229.49	-0.303630352020264\\
229.5	-0.302981913089752\\
229.51	-0.302033722400665\\
229.52	-0.301998853683472\\
229.53	-0.302449345588684\\
229.54	-0.303831309080124\\
229.55	-0.305088877677917\\
229.56	-0.301580667495728\\
229.57	-0.299829244613647\\
229.58	-0.308765590190887\\
229.59	-0.309211432933807\\
229.6	-0.310459226369858\\
229.61	-0.310208797454834\\
229.62	-0.309301376342773\\
229.63	-0.309360504150391\\
229.64	-0.31025692820549\\
229.65	-0.310917377471924\\
229.66	-0.300221383571625\\
229.67	-0.299184858798981\\
229.68	-0.299995481967926\\
229.69	-0.301577359437943\\
229.7	-0.301417946815491\\
229.71	-0.301287084817886\\
229.72	-0.302230149507523\\
229.73	-0.303374975919724\\
229.74	-0.304569780826569\\
229.75	-0.305177986621857\\
229.76	-0.304232686758041\\
229.77	-0.300127863883972\\
229.78	-0.29805725812912\\
229.79	-0.297967314720154\\
229.8	-0.299186080694199\\
229.81	-0.299944579601288\\
229.82	-0.309949696063995\\
229.83	-0.309768170118332\\
229.84	-0.310464322566986\\
229.85	-0.311082303524017\\
229.86	-0.301135122776031\\
229.87	-0.300640761852264\\
229.88	-0.299905121326447\\
229.89	-0.299274563789368\\
229.9	-0.299451053142548\\
229.91	-0.30072283744812\\
229.92	-0.301405191421509\\
229.93	-0.301459848880768\\
229.94	-0.301263928413391\\
229.95	-0.298426151275635\\
229.96	-0.298807382583618\\
229.97	-0.299762725830078\\
229.98	-0.3009432554245\\
229.99	-0.301999092102051\\
230	-0.302779972553253\\
230.01	-0.302746295928955\\
230.02	-0.302609801292419\\
230.03	-0.303540498018265\\
230.04	-0.304031223058701\\
230.05	-0.304020285606384\\
230.06	-0.30418986082077\\
230.07	-0.304524600505829\\
230.08	-0.303108751773834\\
230.09	-0.301375985145569\\
230.1	-0.301781892776489\\
230.11	-0.302972733974457\\
230.12	-0.303916782140732\\
230.13	-0.304163604974747\\
230.14	-0.303788095712662\\
230.15	-0.300732582807541\\
230.16	-0.30058479309082\\
230.17	-0.300447583198547\\
230.18	-0.310754150152206\\
230.19	-0.311118751764297\\
230.2	-0.309949576854706\\
230.21	-0.308864653110504\\
230.22	-0.309449285268784\\
230.23	-0.311056852340698\\
230.24	-0.311768710613251\\
230.25	-0.311301201581955\\
230.26	-0.311124980449677\\
230.27	-0.312107920646667\\
230.28	-0.314156144857407\\
230.29	-0.315055727958679\\
230.3	-0.314479500055313\\
230.31	-0.313919723033905\\
230.32	-0.313174188137054\\
230.33	-0.312739491462708\\
230.34	-0.302649468183517\\
230.35	-0.299714773893356\\
230.36	-0.300784826278687\\
230.37	-0.301783204078674\\
230.38	-0.312626391649246\\
230.39	-0.312689065933228\\
230.4	-0.311886012554169\\
230.41	-0.310725480318069\\
230.42	-0.31035378575325\\
230.43	-0.310037612915039\\
230.44	-0.309187769889832\\
230.45	-0.309798002243042\\
230.46	-0.300423502922058\\
230.47	-0.299800485372543\\
230.48	-0.29811230301857\\
230.49	-0.29716083407402\\
230.5	-0.297848761081696\\
230.51	-0.299426853656769\\
230.52	-0.301301240921021\\
230.53	-0.303368389606476\\
230.54	-0.305520325899124\\
230.55	-0.303214579820633\\
230.56	-0.303266197443008\\
230.57	-0.303478270769119\\
230.58	-0.312398880720139\\
230.59	-0.310459494590759\\
230.6	-0.309096813201904\\
230.61	-0.309631675481796\\
230.62	-0.310198724269867\\
230.63	-0.309289515018463\\
230.64	-0.309258490800858\\
230.65	-0.310279190540314\\
230.66	-0.311039000749588\\
230.67	-0.310993283987045\\
230.68	-0.310708791017532\\
230.69	-0.311125248670578\\
230.7	-0.312290549278259\\
230.71	-0.312861740589142\\
230.72	-0.311986953020096\\
230.73	-0.311139911413193\\
230.74	-0.3111372590065\\
230.75	-0.311734855175018\\
230.76	-0.312447249889374\\
230.77	-0.311628639698029\\
230.78	-0.300677478313446\\
230.79	-0.300523519515991\\
230.8	-0.298158943653107\\
230.81	-0.297564208507538\\
230.82	-0.296891450881958\\
230.83	-0.296152234077454\\
230.84	-0.296001076698303\\
230.85	-0.297091722488403\\
230.86	-0.308804661035538\\
230.87	-0.310058861970901\\
230.88	-0.311185389757156\\
230.89	-0.311114519834518\\
230.9	-0.310721874237061\\
230.91	-0.310850918292999\\
230.92	-0.312369138002396\\
230.93	-0.314620733261108\\
230.94	-0.315492391586304\\
230.95	-0.314309298992157\\
230.96	-0.313226640224457\\
230.97	-0.312868237495422\\
230.98	-0.312266916036606\\
230.99	-0.311134696006775\\
231	-0.310855746269226\\
231.01	-0.311681598424911\\
231.02	-0.302922308444977\\
231.03	-0.303958535194397\\
231.04	-0.304963111877441\\
231.05	-0.305676162242889\\
231.06	-0.30585652589798\\
231.07	-0.305193424224854\\
231.08	-0.303466498851776\\
231.09	-0.301369190216064\\
231.1	-0.300431311130524\\
231.11	-0.300666093826294\\
231.12	-0.301632165908813\\
231.13	-0.302595317363739\\
231.14	-0.30274772644043\\
231.15	-0.298242688179016\\
231.16	-0.299100756645203\\
231.17	-0.299739956855774\\
231.18	-0.310096621513367\\
231.19	-0.310757160186768\\
231.2	-0.311787277460098\\
231.21	-0.312460482120514\\
231.22	-0.312522321939468\\
231.23	-0.312798470258713\\
231.24	-0.313692659139633\\
231.25	-0.31376838684082\\
231.26	-0.312527239322662\\
231.27	-0.311598360538483\\
231.28	-0.311997473239899\\
231.29	-0.312421023845673\\
231.3	-0.312240153551102\\
231.31	-0.313196182250977\\
231.32	-0.314071476459503\\
231.33	-0.313833951950073\\
231.34	-0.303831398487091\\
231.35	-0.300325691699982\\
231.36	-0.30082830786705\\
231.37	-0.301058113574982\\
231.38	-0.309910446405411\\
231.39	-0.308831691741943\\
231.4	-0.309437662363052\\
231.41	-0.310070544481277\\
231.42	-0.30939257144928\\
231.43	-0.310052216053009\\
231.44	-0.312013477087021\\
231.45	-0.313663333654404\\
231.46	-0.314534306526184\\
231.47	-0.314160585403442\\
231.48	-0.313621610403061\\
231.49	-0.313558399677277\\
231.5	-0.31363520026207\\
231.51	-0.313752174377441\\
231.52	-0.314438760280609\\
231.53	-0.315829217433929\\
231.54	-0.316745400428772\\
231.55	-0.312589824199677\\
231.56	-0.312663078308105\\
231.57	-0.312980204820633\\
231.58	-0.312866717576981\\
231.59	-0.312249183654785\\
231.6	-0.31190824508667\\
231.61	-0.313048630952835\\
231.62	-0.313939779996872\\
231.63	-0.314267337322235\\
231.64	-0.314349710941315\\
231.65	-0.314276903867722\\
231.66	-0.313699901103973\\
231.67	-0.313554912805557\\
231.68	-0.313495546579361\\
231.69	-0.313365936279297\\
231.7	-0.312793135643005\\
231.71	-0.311409741640091\\
231.72	-0.310615867376328\\
231.73	-0.310306817293167\\
231.74	-0.310403674840927\\
231.75	-0.311453729867935\\
231.76	-0.312327563762665\\
231.77	-0.313221216201782\\
231.78	-0.313822776079178\\
231.79	-0.310270100831985\\
231.8	-0.310433655977249\\
231.81	-0.310946434736252\\
231.82	-0.310898005962372\\
231.83	-0.310705363750458\\
231.84	-0.310804724693298\\
231.85	-0.311014920473099\\
231.86	-0.310717582702637\\
231.87	-0.310458451509476\\
231.88	-0.309865772724152\\
231.89	-0.309884011745453\\
231.9	-0.309018939733505\\
231.91	-0.308418601751328\\
231.92	-0.308749377727509\\
231.93	-0.309526115655899\\
231.94	-0.310686200857162\\
231.95	-0.312411367893219\\
231.96	-0.314169764518738\\
231.97	-0.315371036529541\\
231.98	-0.315310120582581\\
231.99	-0.314923703670502\\
232	-0.31410351395607\\
232.01	-0.313314616680145\\
232.02	-0.302700012922287\\
232.03	-0.302121520042419\\
232.04	-0.301722943782806\\
232.05	-0.302566945552826\\
232.06	-0.303918451070786\\
232.07	-0.282025754451752\\
232.08	-0.259635806083679\\
232.09	-0.237354457378387\\
232.1	-0.214980810880661\\
232.11	-0.191953927278519\\
232.12	-0.167508900165558\\
232.13	-0.14247664809227\\
232.14	-0.117655366659164\\
232.15	-0.0887658447027206\\
232.16	-0.0661501586437225\\
232.17	-0.0426438450813293\\
232.18	-0.0295121073722839\\
232.19	-0.00620046257972717\\
232.2	0.0172661244869232\\
232.21	0.0413623154163361\\
232.22	0.108529627323151\\
232.23	0.104967176914215\\
232.24	0.100902169942856\\
232.25	0.096507340669632\\
232.26	0.161503821611404\\
232.27	0.155921399593353\\
232.28	0.150525897741318\\
232.29	0.145720362663269\\
232.3	0.196354985237122\\
232.31	0.191455155611038\\
232.32	0.186770528554916\\
232.33	0.212548792362213\\
232.34	0.268471628427505\\
232.35	0.264865398406982\\
232.36	0.256749987602234\\
232.37	0.248111128807068\\
232.38	0.236926287412643\\
232.39	0.230804115533829\\
232.4	0.225657522678375\\
232.41	0.220280021429062\\
232.42	0.269501656293869\\
232.43	0.262109041213989\\
232.44	0.25548243522644\\
232.45	0.275975525379181\\
232.46	0.366612553596497\\
232.47	0.353438138961792\\
232.48	0.336524069309235\\
232.49	0.318150818347931\\
232.5	0.402451366186142\\
232.51	0.392005503177643\\
232.52	0.387992262840271\\
232.53	0.39000803232193\\
232.54	0.477754265069962\\
232.55	0.491869181394577\\
232.56	0.492987036705017\\
232.57	0.489589124917984\\
232.58	0.390539765357971\\
232.59	0.375205039978027\\
232.6	0.355548739433289\\
232.61	0.335969746112823\\
232.62	0.410665214061737\\
232.63	0.393519639968872\\
232.64	0.436524212360382\\
232.65	0.426028728485107\\
232.66	0.510114312171936\\
232.67	0.509135544300079\\
232.68	0.512381255626678\\
232.69	0.517630696296692\\
232.7	0.61375892162323\\
232.71	0.612937331199646\\
232.72	0.608380317687988\\
232.73	0.600170433521271\\
232.74	0.707166492938995\\
232.75	0.688127875328064\\
232.76	0.667021989822388\\
232.77	0.647799253463745\\
232.78	0.709910154342651\\
232.79	0.730677008628845\\
232.8	0.717122614383698\\
232.81	0.706663250923157\\
232.82	0.770606815814972\\
232.83	0.762261986732483\\
232.84	0.752991437911987\\
232.85	0.778689503669739\\
232.86	0.497531622648239\\
232.87	0.494159489870071\\
232.88	0.491637885570526\\
232.89	0.488264352083206\\
232.9	0.547918558120728\\
232.91	0.540586292743683\\
232.92	0.528693556785583\\
232.93	0.514749646186829\\
232.94	0.600088119506836\\
232.95	0.583837389945984\\
232.96	0.566545367240906\\
232.97	0.552294969558716\\
232.98	0.628934323787689\\
232.99	0.617926478385925\\
233	0.609268546104431\\
233.01	0.602834105491638\\
233.02	0.664131045341492\\
233.03	0.656674027442932\\
233.04	0.713112533092499\\
233.05	0.70902556180954\\
233.06	0.771805644035339\\
233.07	0.761123538017273\\
233.08	0.748121619224548\\
233.09	0.734119176864624\\
233.1	0.788256406784058\\
233.11	0.771745204925537\\
233.12	0.75639021396637\\
233.13	0.745284259319305\\
233.14	0.927975535392761\\
233.15	0.926343977451324\\
233.16	1.06654238700867\\
233.17	1.06681036949158\\
233.18	1.12218642234802\\
233.19	1.11168313026428\\
233.2	1.09686672687531\\
233.21	1.08020567893982\\
233.22	1.14378476142883\\
233.23	1.12057101726532\\
233.24	1.09587371349335\\
233.25	1.16758191585541\\
233.26	1.20034110546112\\
233.27	1.1810781955719\\
233.28	1.16351127624512\\
233.29	1.1483998298645\\
233.3	1.19320666790009\\
233.31	1.17628979682922\\
233.32	1.15778744220734\\
233.33	1.14060580730438\\
233.34	1.28493797779083\\
233.35	1.30142903327942\\
233.36	1.28474903106689\\
233.37	1.26791501045227\\
233.38	1.29560899734497\\
233.39	1.28036665916443\\
233.4	1.2618670463562\\
233.41	1.23992991447449\\
233.42	1.26520419120789\\
233.43	1.23869454860687\\
233.44	1.20965313911438\\
233.45	1.33744287490845\\
233.46	1.34984111785889\\
233.47	1.32083320617676\\
233.48	1.29461455345154\\
233.49	1.27425038814545\\
233.5	1.30948531627655\\
233.51	1.29972183704376\\
233.52	1.29146647453308\\
233.53	1.28150999546051\\
233.54	1.35985887050629\\
233.55	1.50676274299622\\
233.56	1.48948693275452\\
233.57	1.46972441673279\\
233.58	1.60539889335632\\
233.59	1.5801830291748\\
233.6	1.55356240272522\\
233.61	1.52818119525909\\
233.62	1.53648221492767\\
233.63	1.51063227653503\\
233.64	1.48491406440735\\
233.65	1.55620574951172\\
233.66	1.57390952110291\\
233.67	1.55293154716492\\
233.68	1.53296279907227\\
233.69	1.51393628120422\\
233.7	1.52535438537598\\
233.71	1.50672698020935\\
233.72	1.48795199394226\\
233.73	1.4688892364502\\
233.74	1.4718029499054\\
233.75	1.47940349578857\\
233.76	1.67661106586456\\
233.77	1.65245676040649\\
233.78	1.66157603263855\\
233.79	1.63856649398804\\
233.8	1.61645245552063\\
233.81	1.59577822685242\\
233.82	1.6821436882019\\
233.83	1.65552246570587\\
233.84	1.72293329238892\\
233.85	1.69136297702789\\
233.86	1.67533707618713\\
233.87	1.64638900756836\\
233.88	1.61895561218262\\
233.89	1.59594464302063\\
233.9	1.60804736614227\\
233.91	1.59366607666016\\
233.92	1.57992815971375\\
233.93	1.5655312538147\\
233.94	1.62989091873169\\
233.95	1.50952565670013\\
233.96	1.48733472824097\\
233.97	1.46798467636108\\
233.98	1.4641797542572\\
233.99	1.44328141212463\\
234	1.41847920417786\\
234.01	1.39374232292175\\
234.02	1.39210176467896\\
234.03	1.36513900756836\\
234.04	1.33771526813507\\
234.05	1.40055465698242\\
234.06	1.39194643497467\\
234.07	1.36716222763062\\
234.08	1.3460910320282\\
234.09	1.32815957069397\\
234.1	1.33016657829285\\
234.11	1.3127167224884\\
234.12	1.29858636856079\\
234.13	1.28725039958954\\
234.14	1.21330285072327\\
234.15	1.26049399375916\\
234.16	1.24366414546967\\
234.17	1.22897398471832\\
234.18	1.23045229911804\\
234.19	1.21821057796478\\
234.2	1.20345258712769\\
234.21	1.18676686286926\\
234.22	1.31849145889282\\
234.23	1.30425333976746\\
234.24	1.29111802577972\\
234.25	1.27733516693115\\
234.26	1.37656199932098\\
234.27	1.36261117458344\\
234.28	1.3475855588913\\
234.29	1.33283460140228\\
234.3	1.32878160476685\\
234.31	1.3133020401001\\
234.32	1.29358875751495\\
234.33	1.27195227146149\\
234.34	1.26126384735107\\
234.35	1.2422913312912\\
234.36	1.17251563072205\\
234.37	1.15273058414459\\
234.38	1.14213383197784\\
234.39	1.13608407974243\\
234.4	1.13149726390839\\
234.41	1.12015569210052\\
234.42	1.11858630180359\\
234.43	1.10563147068024\\
234.44	1.09589076042175\\
234.45	1.08560287952423\\
234.46	1.08122515678406\\
234.47	1.12814700603485\\
234.48	1.10881495475769\\
234.49	1.09261691570282\\
234.5	1.07763922214508\\
234.51	1.06006443500519\\
234.52	1.04159033298492\\
234.53	1.02614462375641\\
234.54	0.919448256492615\\
234.55	0.902965903282166\\
234.56	0.950375914573669\\
234.57	0.938893556594849\\
234.58	0.939698696136475\\
234.59	0.933853268623352\\
234.6	0.928685903549194\\
234.61	0.92368495464325\\
234.62	1.05670928955078\\
234.63	1.04946708679199\\
234.64	1.04272639751434\\
234.65	1.03774034976959\\
234.66	1.09314012527466\\
234.67	1.08160591125488\\
234.68	1.0670907497406\\
234.69	1.05125510692596\\
234.7	1.04685437679291\\
234.71	1.03434443473816\\
234.72	1.02021896839142\\
234.73	1.00622010231018\\
234.74	0.993971586227417\\
234.75	1.04194855690002\\
234.76	0.929125666618347\\
234.77	0.919483065605164\\
234.78	0.921261191368103\\
234.79	0.912676930427551\\
234.8	0.907309889793396\\
234.81	0.904331803321838\\
234.82	0.894865870475769\\
234.83	0.887241244316101\\
234.84	0.875164985656738\\
234.85	0.862464547157288\\
234.86	0.892616391181946\\
234.87	0.88098680973053\\
234.88	0.864303827285767\\
234.89	0.845569133758545\\
234.9	0.827634811401367\\
234.91	0.812725424766541\\
234.92	0.795881032943726\\
234.93	0.773467063903809\\
234.94	0.752023100852966\\
234.95	0.612911462783813\\
234.96	0.638050436973572\\
234.97	0.633222341537476\\
234.98	0.73790442943573\\
234.99	0.736525774002075\\
235	0.736949920654297\\
235.01	0.734798789024353\\
235.02	0.7307368516922\\
235.03	0.725273609161377\\
235.04	0.717376828193665\\
235.05	0.709308266639709\\
235.06	0.73512327671051\\
235.07	0.726548910140991\\
235.08	0.714621186256409\\
235.09	0.702724695205688\\
235.1	0.691160202026367\\
235.11	0.677342176437378\\
235.12	0.663456082344055\\
235.13	0.653853178024292\\
235.14	0.534704089164734\\
235.15	0.590172171592712\\
235.16	0.585193514823914\\
235.17	0.584756135940552\\
235.18	0.653573870658875\\
235.19	0.651687383651733\\
235.2	0.650544285774231\\
235.21	0.649359583854675\\
235.22	0.656623721122742\\
235.23	0.651299715042114\\
235.24	0.647066354751587\\
235.25	0.705503225326538\\
235.26	0.696026802062988\\
235.27	0.678636908531189\\
235.28	0.662636637687683\\
235.29	0.651885390281677\\
235.3	0.630309462547302\\
235.31	0.616487622261047\\
235.32	0.604540705680847\\
235.33	0.595287442207336\\
235.34	0.583117842674255\\
235.35	0.454265832901001\\
235.36	0.453959941864014\\
235.37	0.451819658279419\\
235.38	0.488268613815308\\
235.39	0.48871922492981\\
235.4	0.489030599594116\\
235.41	0.485936880111694\\
235.42	0.478425025939941\\
235.43	0.466733455657959\\
235.44	0.454888343811035\\
235.45	0.447884321212769\\
235.46	0.440376043319702\\
235.47	0.428610563278198\\
235.48	0.41172194480896\\
235.49	0.39414644241333\\
235.5	0.371467351913452\\
235.51	0.365046977996826\\
235.52	0.361847162246704\\
235.53	0.358062028884888\\
235.54	0.382758140563965\\
235.55	0.310243844985962\\
235.56	0.306617975234985\\
235.57	0.308051824569702\\
235.58	0.342400789260864\\
235.59	0.345240831375122\\
235.6	0.343558311462402\\
235.61	0.344369888305664\\
235.62	0.347600698471069\\
235.63	0.345410823822021\\
235.64	0.34118390083313\\
235.65	0.34152626991272\\
235.66	0.336195707321167\\
235.67	0.324435472488403\\
235.68	0.31441593170166\\
235.69	0.309681177139282\\
235.7	0.30388355255127\\
235.71	0.293655633926392\\
235.72	0.28757905960083\\
235.73	0.287891626358032\\
235.74	0.276757955551147\\
235.75	0.275540828704834\\
235.76	0.201417922973633\\
235.77	0.202936410903931\\
235.78	0.20456600189209\\
235.79	0.21066689491272\\
235.8	0.217083215713501\\
235.81	0.219038963317871\\
235.82	0.25672459602356\\
235.83	0.252470254898071\\
235.84	0.253366470336914\\
235.85	0.254894971847534\\
235.86	0.244294166564941\\
235.87	0.240369319915771\\
235.88	0.233345746994019\\
235.89	0.228721380233765\\
235.9	0.225875854492188\\
235.91	0.223367929458618\\
235.92	0.220756769180298\\
235.93	0.213495492935181\\
235.94	0.205685377120972\\
235.95	0.101467132568359\\
235.96	0.10150408744812\\
235.97	0.103174209594727\\
235.98	0.0831952095031738\\
235.99	0.0748083591461182\\
236	0.067446231842041\\
236.01	0.0648055076599121\\
236.02	0.0664138793945312\\
236.03	0.0695288181304932\\
236.04	0.0694971084594727\\
236.05	0.0669088363647461\\
236.06	0.059070348739624\\
236.07	0.0651252269744873\\
236.08	0.070185661315918\\
236.09	0.0679619312286377\\
236.1	0.0639927387237549\\
236.11	0.0662615299224854\\
236.12	0.0706291198730469\\
236.13	0.0714759826660156\\
236.14	0.104164361953735\\
236.15	0.103550910949707\\
236.16	0.0101151466369629\\
236.17	0.0108339786529541\\
236.18	0.0111789703369141\\
236.19	0.00986337661743164\\
236.2	0.0090630054473877\\
236.21	0.0105175971984863\\
236.22	0.0140173435211182\\
236.23	0.0151617527008057\\
236.24	-0.0171549320220947\\
236.25	-0.0132606029510498\\
236.26	-0.00584697723388672\\
236.27	-0.00122570991516113\\
236.28	-0.00215959548950195\\
236.29	-0.00554919242858887\\
236.3	0.00159192085266113\\
236.31	0.00472187995910645\\
236.32	0.00395655632019043\\
236.33	0.000183582305908203\\
236.34	-0.0357134342193604\\
236.35	-0.0332677364349365\\
236.36	-0.0766844749450684\\
236.37	-0.0734062194824219\\
236.38	-0.080113410949707\\
236.39	-0.0772559642791748\\
236.4	-0.0755505561828613\\
236.41	-0.0735549926757812\\
236.42	-0.0705051422119141\\
236.43	-0.0679671764373779\\
236.44	-0.0971629619598389\\
236.45	-0.092949390411377\\
236.46	-0.0959858894348145\\
236.47	-0.0924880504608154\\
236.48	-0.092292308807373\\
236.49	-0.0903604030609131\\
236.5	-0.0767197608947754\\
236.51	-0.0748934745788574\\
236.52	-0.0755088329315186\\
236.53	-0.0762512683868408\\
236.54	-0.0851879119873047\\
236.55	-0.162527084350586\\
236.56	-0.160415649414062\\
236.57	-0.158452749252319\\
236.58	-0.147913694381714\\
236.59	-0.145793914794922\\
236.6	-0.140984296798706\\
236.61	-0.137670040130615\\
236.62	-0.135277509689331\\
236.63	-0.131426811218262\\
236.64	-0.156797647476196\\
236.65	-0.151726245880127\\
236.66	-0.147642135620117\\
236.67	-0.141793489456177\\
236.68	-0.13480544090271\\
236.69	-0.131569385528564\\
236.7	-0.133046627044678\\
236.71	-0.133774042129517\\
236.72	-0.13274073600769\\
236.73	-0.133446931838989\\
236.74	-0.135321140289307\\
236.75	-0.137372970581055\\
236.76	-0.138578414916992\\
236.77	-0.137794256210327\\
236.78	-0.144618988037109\\
236.79	-0.142071723937988\\
236.8	-0.142300128936768\\
236.81	-0.140635251998901\\
236.82	-0.186544895172119\\
236.83	-0.178043842315674\\
236.84	-0.170909643173218\\
236.85	-0.165730953216553\\
236.86	-0.162285566329956\\
236.87	-0.157866239547729\\
236.88	-0.153884649276733\\
236.89	-0.151693105697632\\
236.9	-0.14836859703064\\
236.91	-0.145045757293701\\
236.92	-0.147461891174316\\
236.93	-0.149479866027832\\
236.94	-0.158664226531982\\
236.95	-0.156533479690552\\
236.96	-0.153218269348145\\
236.97	-0.151125907897949\\
236.98	-0.155386447906494\\
236.99	-0.162108898162842\\
237	-0.164278507232666\\
237.01	-0.162790298461914\\
237.02	-0.161158323287964\\
237.03	-0.159816741943359\\
237.04	-0.156721591949463\\
237.05	-0.15186619758606\\
237.06	-0.146368980407715\\
237.07	-0.141467809677124\\
237.08	-0.136102437973022\\
237.09	-0.130263805389404\\
237.1	-0.124224662780762\\
237.11	-0.152660131454468\\
237.12	-0.152564764022827\\
237.13	-0.151049852371216\\
237.14	-0.1461501121521\\
237.15	-0.140844583511353\\
237.16	-0.176217555999756\\
237.17	-0.178686618804932\\
237.18	-0.180251836776733\\
237.19	-0.179890632629395\\
237.2	-0.181991338729858\\
237.21	-0.185523271560669\\
237.22	-0.195860624313354\\
237.23	-0.195866823196411\\
237.24	-0.196831703186035\\
237.25	-0.196367025375366\\
237.26	-0.19501519203186\\
237.27	-0.193791627883911\\
237.28	-0.190610647201538\\
237.29	-0.184954881668091\\
237.3	-0.179724454879761\\
237.31	-0.175944328308105\\
237.32	-0.172970533370972\\
237.33	-0.168552875518799\\
237.34	-0.1625075340271\\
237.35	-0.174694538116455\\
237.36	-0.176274061203003\\
237.37	-0.176500558853149\\
237.38	-0.175927400588989\\
237.39	-0.175855398178101\\
237.4	-0.175166606903076\\
237.41	-0.170717477798462\\
237.42	-0.176834344863892\\
237.43	-0.176235914230347\\
237.44	-0.17482590675354\\
237.45	-0.170041561126709\\
237.46	-0.17388129234314\\
237.47	-0.169409036636353\\
237.48	-0.165810346603394\\
237.49	-0.163248538970947\\
237.5	-0.161030769348145\\
237.51	-0.148278474807739\\
237.52	-0.135592460632324\\
237.53	-0.121172666549683\\
237.54	-0.105558156967163\\
237.55	-0.0938405990600586\\
237.56	-0.0797789096832275\\
237.57	-0.0656170845031738\\
237.58	-0.0528626441955566\\
237.59	-0.0403883457183838\\
237.6	-0.0247719287872314\\
237.61	-0.00914359092712402\\
237.62	0.0130736827850342\\
237.63	0.0246400833129883\\
237.64	0.0375247001647949\\
237.65	0.0520780086517334\\
237.66	0.110641479492188\\
237.67	0.109915971755981\\
237.68	0.110641717910767\\
237.69	0.110668659210205\\
237.7	0.18305778503418\\
237.71	0.182595729827881\\
237.72	0.184451580047607\\
237.73	0.185457229614258\\
237.74	0.2475266456604\\
237.75	0.247447729110718\\
237.76	0.231547832489014\\
237.77	0.224724769592285\\
237.78	0.183585405349731\\
237.79	0.175743818283081\\
237.8	0.16739296913147\\
237.81	0.159961938858032\\
237.82	0.219984292984009\\
237.83	0.213412284851074\\
237.84	0.205285787582397\\
237.85	0.199386119842529\\
237.86	0.248611450195312\\
237.87	0.248010396957397\\
237.88	0.242307186126709\\
237.89	0.240900993347168\\
237.9	0.304659366607666\\
237.91	0.305512428283691\\
237.92	0.300616025924683\\
237.93	0.294902086257935\\
237.94	0.348355531692505\\
237.95	0.337686061859131\\
237.96	0.365118503570557\\
237.97	0.352527141571045\\
237.98	0.254950046539307\\
237.99	0.242205142974854\\
238	0.227052211761475\\
238.01	0.216790199279785\\
238.02	0.293128728866577\\
238.03	0.289133310317993\\
238.04	0.290827512741089\\
238.05	0.29724907875061\\
238.06	0.363250494003296\\
238.07	0.366983413696289\\
238.08	0.368401288986206\\
238.09	0.368744373321533\\
238.1	0.416542530059814\\
238.11	0.413015604019165\\
238.12	0.402661323547363\\
238.13	0.391398668289185\\
238.14	0.437580585479736\\
238.15	0.473270893096924\\
238.16	0.458263397216797\\
238.17	0.446778774261475\\
238.18	0.397361516952515\\
238.19	0.386165142059326\\
238.2	0.376889944076538\\
238.21	0.406423330307007\\
238.22	0.463022470474243\\
238.23	0.463029861450195\\
238.24	0.463807344436646\\
238.25	0.463264226913452\\
238.26	0.511109828948975\\
238.27	0.511934518814087\\
238.28	0.512902021408081\\
238.29	0.509804964065552\\
238.3	0.554785013198853\\
238.31	0.578443050384521\\
238.32	0.565512657165527\\
238.33	0.550109386444092\\
238.34	0.593857049942017\\
238.35	0.578699588775635\\
238.36	0.561768054962158\\
238.37	0.54541015625\\
238.38	0.572242498397827\\
238.39	0.593746662139893\\
238.4	0.584392786026001\\
238.41	0.579405069351196\\
238.42	0.638242959976196\\
238.43	0.636818170547485\\
238.44	0.631484746932983\\
238.45	0.626538515090942\\
238.46	0.672627925872803\\
238.47	0.668902635574341\\
238.48	0.663175582885742\\
238.49	0.712449550628662\\
238.5	0.746880292892456\\
238.51	0.729581356048584\\
238.52	0.712327003479004\\
238.53	0.695145130157471\\
238.54	0.736547708511353\\
238.55	0.719857692718506\\
238.56	0.70607328414917\\
238.57	0.69553804397583\\
238.58	0.74349045753479\\
238.59	0.734721660614014\\
238.6	0.7292640209198\\
238.61	0.72346305847168\\
238.62	0.77365517616272\\
238.63	0.767746210098267\\
238.64	0.761686325073242\\
238.65	0.751342535018921\\
238.66	0.782968282699585\\
238.67	0.772501230239868\\
238.68	0.822316884994507\\
238.69	0.80744194984436\\
238.7	0.841456413269043\\
238.71	0.824504852294922\\
238.72	0.805790901184082\\
238.73	0.786453247070312\\
238.74	0.818726778030396\\
238.75	0.804196119308472\\
238.76	0.792080163955688\\
238.77	0.813896179199219\\
238.78	0.864639520645142\\
238.79	0.987913846969604\\
238.8	0.979225873947144\\
238.81	0.971362352371216\\
238.82	0.986861228942871\\
238.83	0.982542991638184\\
238.84	0.974578380584717\\
238.85	1.02764797210693\\
238.86	1.07404923439026\\
238.87	1.05789971351624\\
238.88	1.04040312767029\\
238.89	1.02172803878784\\
238.9	1.05170464515686\\
238.91	1.0329167842865\\
238.92	1.0131094455719\\
238.93	0.992144346237183\\
238.94	1.1154260635376\\
238.95	1.09806132316589\\
238.96	1.08342790603638\\
238.97	1.0707483291626\\
238.98	1.10465836524963\\
238.99	1.08795094490051\\
239	1.07223296165466\\
239.01	1.05872750282288\\
239.02	1.10322880744934\\
239.03	1.08655333518982\\
239.04	1.13471651077271\\
239.05	1.12057518959045\\
239.06	1.15080857276917\\
239.07	1.12794303894043\\
239.08	1.1064784526825\\
239.09	1.08882474899292\\
239.1	1.12410521507263\\
239.11	1.10650157928467\\
239.12	1.08483815193176\\
239.13	1.12746524810791\\
239.14	1.16008019447327\\
239.15	1.14663481712341\\
239.16	1.22392344474792\\
239.17	1.20777773857117\\
239.18	1.27095580101013\\
239.19	1.25801491737366\\
239.2	1.24553656578064\\
239.21	1.23312401771545\\
239.22	1.32882308959961\\
239.23	1.30735325813293\\
239.24	1.28369212150574\\
239.25	1.26092529296875\\
239.26	1.28901886940002\\
239.27	1.26761054992676\\
239.28	1.24214816093445\\
239.29	1.21957731246948\\
239.3	1.25178670883179\\
239.31	1.29782247543335\\
239.32	1.28040289878845\\
239.33	1.26526713371277\\
239.34	1.31184649467468\\
239.35	1.29838705062866\\
239.36	1.37972092628479\\
239.37	1.36573624610901\\
239.38	1.41298508644104\\
239.39	1.39672422409058\\
239.4	1.37369632720947\\
239.41	1.41275525093079\\
239.42	1.4503710269928\\
239.43	1.42681932449341\\
239.44	1.39949631690979\\
239.45	1.37017679214478\\
239.46	1.39250588417053\\
239.47	1.37143158912659\\
239.48	1.35263872146606\\
239.49	1.33363819122314\\
239.5	1.42483401298523\\
239.51	1.39241647720337\\
239.52	1.3603994846344\\
239.53	1.33201885223389\\
239.54	1.35572171211243\\
239.55	1.330810546875\\
239.56	1.30332183837891\\
239.57	1.27071738243103\\
239.58	1.30249977111816\\
239.59	1.43144178390503\\
239.6	1.39793300628662\\
239.61	1.36326861381531\\
239.62	1.37543058395386\\
239.63	1.3365535736084\\
239.64	1.29976534843445\\
239.65	1.2630934715271\\
239.66	1.2331657409668\\
239.67	1.21205282211304\\
239.68	1.25465321540833\\
239.69	1.23492312431335\\
239.7	1.19401144981384\\
239.71	1.1772792339325\\
239.72	1.16391372680664\\
239.73	1.15179204940796\\
239.74	1.14047479629517\\
239.75	1.12823557853699\\
239.76	1.11496949195862\\
239.77	1.0992317199707\\
239.78	1.12624406814575\\
239.79	1.10842967033386\\
239.8	1.09217476844788\\
239.81	1.07188487052917\\
239.82	1.0920672416687\\
239.83	1.07555055618286\\
239.84	1.06404685974121\\
239.85	1.05420613288879\\
239.86	1.03326225280762\\
239.87	1.11555409431458\\
239.88	1.10100650787354\\
239.89	1.08084082603455\\
239.9	1.07041358947754\\
239.91	1.05282616615295\\
239.92	1.0406014919281\\
239.93	1.03105020523071\\
239.94	1.01901817321777\\
239.95	1.05720281600952\\
239.96	1.11133456230164\\
239.97	1.09872984886169\\
239.98	1.07437705993652\\
239.99	1.06085753440857\\
240	1.0449423789978\\
240.01	1.03238320350647\\
240.02	1.01305294036865\\
240.03	0.999454259872437\\
240.04	0.984736204147339\\
240.05	0.972115755081177\\
240.06	0.979346990585327\\
240.07	0.965656518936157\\
240.08	0.954799652099609\\
240.09	0.944610595703125\\
240.1	0.916522026062012\\
240.11	0.904112577438354\\
240.12	0.890891313552856\\
240.13	0.875847578048706\\
240.14	0.850528717041016\\
240.15	0.836425542831421\\
240.16	0.876444339752197\\
240.17	0.863739013671875\\
240.18	1.0321798324585\\
240.19	1.02240347862244\\
240.2	1.00881457328796\\
240.21	0.994613885879517\\
240.22	0.984342575073242\\
240.23	0.977818012237549\\
240.24	0.967587471008301\\
240.25	1.01451826095581\\
240.26	0.99791693687439\\
240.27	0.984162092208862\\
240.28	0.973055124282837\\
240.29	0.961286783218384\\
240.3	0.939389944076538\\
240.31	0.929608583450317\\
240.32	0.917758464813232\\
240.33	0.9071204662323\\
240.34	0.933734893798828\\
240.35	0.923957109451294\\
240.36	0.890507698059082\\
240.37	0.879091501235962\\
240.38	0.966211080551147\\
240.39	0.961134433746338\\
240.4	0.946278810501099\\
240.41	0.929121732711792\\
240.42	0.912871599197388\\
240.43	0.929182767868042\\
240.44	0.915072202682495\\
240.45	0.900878190994263\\
240.46	0.887523174285889\\
240.47	0.87304162979126\\
240.48	0.8528151512146\\
240.49	0.835480690002441\\
240.5	0.814946889877319\\
240.51	0.805683374404907\\
240.52	0.79331111907959\\
240.53	0.780447721481323\\
240.54	0.801636695861816\\
240.55	0.758638381958008\\
240.56	0.752933502197266\\
240.57	0.747257709503174\\
240.58	0.78040623664856\\
240.59	0.773109436035156\\
240.6	0.763551950454712\\
240.61	0.752934217453003\\
240.62	0.73554801940918\\
240.63	0.75940990447998\\
240.64	0.743483304977417\\
240.65	0.726593017578125\\
240.66	0.710153341293335\\
240.67	0.692867755889893\\
240.68	0.676984786987305\\
240.69	0.667619228363037\\
240.7	0.649309158325195\\
240.71	0.645967960357666\\
240.72	0.680959224700928\\
240.73	0.683366775512695\\
240.74	0.6816565990448\\
240.75	0.675758838653564\\
240.76	0.667145729064941\\
240.77	0.661102533340454\\
240.78	0.652566194534302\\
240.79	0.639704942703247\\
240.8	0.624162435531616\\
240.81	0.647562265396118\\
240.82	0.662274599075317\\
240.83	0.646711111068726\\
240.84	0.637367725372314\\
240.85	0.630761623382568\\
240.86	0.62135124206543\\
240.87	0.61476469039917\\
240.88	0.615496158599854\\
240.89	0.61293363571167\\
240.9	0.593618869781494\\
240.91	0.584392070770264\\
240.92	0.577733993530273\\
240.93	0.571353435516357\\
240.94	0.568294048309326\\
240.95	0.567896366119385\\
240.96	0.565840244293213\\
240.97	0.558990955352783\\
240.98	0.547712802886963\\
240.99	0.538301944732666\\
241	0.529683589935303\\
241.01	0.518694400787354\\
241.02	0.508170604705811\\
241.03	0.497926235198975\\
241.04	0.486059188842773\\
241.05	0.476155757904053\\
241.06	0.456015586853027\\
241.07	0.448360443115234\\
241.08	0.44476842880249\\
241.09	0.440883636474609\\
241.1	0.434584617614746\\
241.11	0.432458877563477\\
241.12	0.435646057128906\\
241.13	0.434731006622314\\
241.14	0.425951957702637\\
241.15	0.333872318267822\\
241.16	0.330857753753662\\
241.17	0.32811164855957\\
241.18	0.345198154449463\\
241.19	0.349337100982666\\
241.2	0.353545665740967\\
241.21	0.350493907928467\\
241.22	0.344734668731689\\
241.23	0.338292121887207\\
241.24	0.329989910125732\\
241.25	0.322295665740967\\
241.26	0.317695140838623\\
241.27	0.313153266906738\\
241.28	0.305744647979736\\
241.29	0.298218250274658\\
241.3	0.293335914611816\\
241.31	0.288294315338135\\
241.32	0.284334659576416\\
241.33	0.284107208251953\\
241.34	0.274063587188721\\
241.35	0.271719455718994\\
241.36	0.186563968658447\\
241.37	0.18274450302124\\
241.38	0.178163051605225\\
241.39	0.172877788543701\\
241.4	0.169593334197998\\
241.41	0.169386386871338\\
241.42	0.149803161621094\\
241.43	0.150330543518066\\
241.44	0.154313087463379\\
241.45	0.16032886505127\\
241.46	0.162959098815918\\
241.47	0.164529800415039\\
241.48	0.170471668243408\\
241.49	0.17262077331543\\
241.5	0.169652938842773\\
241.51	0.149025917053223\\
241.52	0.131298542022705\\
241.53	0.116617202758789\\
241.54	0.0971088409423828\\
241.55	0.0756998062133789\\
241.56	-0.00670289993286133\\
241.57	-0.0218729972839355\\
241.58	-0.0512771606445312\\
241.59	-0.0709576606750488\\
241.6	-0.0849089622497559\\
241.61	-0.0935215950012207\\
241.62	-0.109635353088379\\
241.63	-0.114564418792725\\
241.64	-0.120604515075684\\
241.65	-0.127899646759033\\
241.66	-0.151350021362305\\
241.67	-0.145090103149414\\
241.68	-0.145057201385498\\
241.69	-0.146748542785645\\
241.7	-0.189647197723389\\
241.71	-0.191355228424072\\
241.72	-0.192667007446289\\
241.73	-0.195125579833984\\
241.74	-0.247663974761963\\
241.75	-0.248894214630127\\
241.76	-0.277979373931885\\
241.77	-0.275485515594482\\
241.78	-0.315998554229736\\
241.79	-0.348930835723877\\
241.8	-0.339910507202148\\
241.81	-0.330519199371338\\
241.82	-0.318335056304932\\
241.83	-0.311626434326172\\
241.84	-0.303706169128418\\
241.85	-0.288552761077881\\
241.86	-0.308129787445068\\
241.87	-0.294459819793701\\
241.88	-0.289739608764648\\
241.89	-0.287654399871826\\
241.9	-0.366369247436523\\
241.91	-0.366433620452881\\
241.92	-0.364022731781006\\
241.93	-0.361839771270752\\
241.94	-0.43885612487793\\
241.95	-0.436642646789551\\
241.96	-0.432929039001465\\
241.97	-0.42585277557373\\
241.98	-0.476868629455566\\
241.99	-0.469714164733887\\
242	-0.464701652526855\\
242.01	-0.459596633911133\\
242.02	-0.478325366973877\\
242.03	-0.434249401092529\\
242.04	-0.426675319671631\\
242.05	-0.422292232513428\\
242.06	-0.477052211761475\\
242.07	-0.474098682403564\\
242.08	-0.473519325256348\\
242.09	-0.47396993637085\\
242.1	-0.557682275772095\\
242.11	-0.552492380142212\\
242.12	-0.5416100025177\\
242.13	-0.59357762336731\\
242.14	-0.65930962562561\\
242.15	-0.638118505477905\\
242.16	-0.607257127761841\\
242.17	-0.578402280807495\\
242.18	-0.408886671066284\\
242.19	-0.39337944984436\\
242.2	-0.381677389144897\\
242.21	-0.545727968215942\\
242.22	-0.603947162628174\\
242.23	-0.60405158996582\\
242.24	-0.604538440704346\\
242.25	-0.608589649200439\\
242.26	-0.681650161743164\\
242.27	-0.681779861450195\\
242.28	-0.679858207702637\\
242.29	-0.678519248962402\\
242.3	-0.775643825531006\\
242.31	-0.768289566040039\\
242.32	-0.75715970993042\\
242.33	-0.744353294372559\\
242.34	-0.778411149978638\\
242.35	-0.758249521255493\\
242.36	-0.734796285629272\\
242.37	-0.713712453842163\\
242.38	-0.710016012191772\\
242.39	-0.693049192428589\\
242.4	-0.673131704330444\\
242.41	-0.655795812606812\\
242.42	-0.710170030593872\\
242.43	-0.693231821060181\\
242.44	-0.677658319473267\\
242.45	-0.670307397842407\\
242.46	-0.726754665374756\\
242.47	-0.72587776184082\\
242.48	-0.792165756225586\\
242.49	-0.792006969451904\\
242.5	-0.845876693725586\\
242.51	-0.836328029632568\\
242.52	-0.825069427490234\\
242.53	-0.809383869171143\\
242.54	-0.846287488937378\\
242.55	-0.895667791366577\\
242.56	-0.872916460037231\\
242.57	-0.852482080459595\\
242.58	-0.89387845993042\\
242.59	-0.876401901245117\\
242.6	-0.86364221572876\\
242.61	-0.855923175811768\\
242.62	-0.908036470413208\\
242.63	-0.900559186935425\\
242.64	-0.89201807975769\\
242.65	-0.880360841751099\\
242.66	-0.994932413101196\\
242.67	-0.977585077285767\\
242.68	-0.959946870803833\\
242.69	-0.94423508644104\\
242.7	-0.927348375320435\\
242.71	-0.965801477432251\\
242.72	-0.947450876235962\\
242.73	-0.937678575515747\\
242.74	-0.979380130767822\\
242.75	-1.03035593032837\\
242.76	-1.01188611984253\\
242.77	-0.994455814361572\\
242.78	-1.03047370910645\\
242.79	-1.01144981384277\\
242.8	-0.990443229675293\\
242.81	-1.08078956604004\\
242.82	-1.13676810264587\\
242.83	-1.1220862865448\\
242.84	-1.17281270027161\\
242.85	-1.15924096107483\\
242.86	-1.14376902580261\\
242.87	-1.13088202476501\\
242.88	-1.11759829521179\\
242.89	-1.09963393211365\\
242.9	-1.14041113853455\\
242.91	-1.12431406974792\\
242.92	-1.13759779930115\\
242.93	-1.11577391624451\\
242.94	-1.15475392341614\\
242.95	-1.13755774497986\\
242.96	-1.11965680122375\\
242.97	-1.10115790367126\\
242.98	-1.14248991012573\\
242.99	-1.12656211853027\\
243	-1.17491769790649\\
243.01	-1.16218137741089\\
243.02	-1.20670294761658\\
243.03	-1.18643641471863\\
243.04	-1.1625988483429\\
243.05	-1.13790726661682\\
243.06	-1.17296075820923\\
243.07	-1.21333074569702\\
243.08	-1.19228410720825\\
243.09	-1.17079401016235\\
243.1	-1.18964552879333\\
243.11	-1.16419959068298\\
243.12	-1.14201378822327\\
243.13	-1.12530875205994\\
243.14	-1.17602014541626\\
243.15	-1.15987873077393\\
243.16	-1.20783472061157\\
243.17	-1.2919282913208\\
243.18	-1.3715353012085\\
243.19	-1.35992240905762\\
243.2	-1.34426879882812\\
243.21	-1.32759094238281\\
243.22	-1.35821342468262\\
243.23	-1.39835262298584\\
243.24	-1.37054634094238\\
243.25	-1.34123039245605\\
243.26	-1.37239265441895\\
243.27	-1.34532594680786\\
243.28	-1.31827449798584\\
243.29	-1.29330682754517\\
243.3	-1.33116149902344\\
243.31	-1.37433004379272\\
243.32	-1.35347366333008\\
243.33	-1.33442783355713\\
243.34	-1.37566423416138\\
243.35	-1.35954928398132\\
243.36	-1.34629774093628\\
243.37	-1.33260631561279\\
243.38	-1.39588165283203\\
243.39	-1.5170636177063\\
243.4	-1.49696683883667\\
243.41	-1.47329568862915\\
243.42	-1.50658941268921\\
243.43	-1.47845768928528\\
243.44	-1.4491982460022\\
243.45	-1.422119140625\\
243.46	-1.43392205238342\\
243.47	-1.39824175834656\\
243.48	-1.42747163772583\\
243.49	-1.40063858032227\\
243.5	-1.4425323009491\\
243.51	-1.40767121315002\\
243.52	-1.37036848068237\\
243.53	-1.3355770111084\\
243.54	-1.36477470397949\\
243.55	-1.397456407547\\
243.56	-1.36945152282715\\
243.57	-1.34801864624023\\
243.58	-1.40646696090698\\
243.59	-1.37802481651306\\
243.6	-1.34331083297729\\
243.61	-1.30849599838257\\
243.62	-1.31618309020996\\
243.63	-1.30776333808899\\
243.64	-1.26202845573425\\
243.65	-1.21477079391479\\
243.66	-1.17949414253235\\
243.67	-1.15188407897949\\
243.68	-1.12130641937256\\
243.69	-1.08604407310486\\
243.7	-1.05206322669983\\
243.71	-1.10030913352966\\
243.72	-1.0894730091095\\
243.73	-1.07692050933838\\
243.74	-1.06337118148804\\
243.75	-1.05388903617859\\
243.76	-1.12574934959412\\
243.77	-1.11485934257507\\
243.78	-1.09897541999817\\
243.79	-1.0848331451416\\
243.8	-1.13089609146118\\
243.81	-1.11018586158752\\
243.82	-1.16108465194702\\
243.83	-1.14075231552124\\
243.84	-1.11784625053406\\
243.85	-1.09322452545166\\
243.86	-1.06991124153137\\
243.87	-1.10942625999451\\
243.88	-1.08952665328979\\
243.89	-1.07293939590454\\
243.9	-1.02226161956787\\
243.91	-1.01111102104187\\
243.92	-1.00312662124634\\
243.93	-0.997751951217651\\
243.94	-0.983693361282349\\
243.95	-1.0204656124115\\
243.96	-1.00996613502502\\
243.97	-0.996719598770142\\
243.98	-0.981947183609009\\
243.99	-0.965090036392212\\
244	-0.948566913604736\\
244.01	-0.93034839630127\\
244.02	-0.907209157943726\\
244.03	-0.943367004394531\\
244.04	-0.91893196105957\\
244.05	-0.896842002868652\\
244.06	-0.870705366134644\\
244.07	-0.855970859527588\\
244.08	-0.845649242401123\\
244.09	-0.836926698684692\\
244.1	-0.823758125305176\\
244.11	-0.814695596694946\\
244.12	-0.870851039886475\\
244.13	-0.865372896194458\\
244.14	-0.855804204940796\\
244.15	-0.777233839035034\\
244.16	-0.768106460571289\\
244.17	-0.76084303855896\\
244.18	-0.959973096847534\\
244.19	-0.951103448867798\\
244.2	-0.974307060241699\\
244.21	-0.96412181854248\\
244.22	-0.936527490615845\\
244.23	-0.915549993515015\\
244.24	-0.894737482070923\\
244.25	-0.87050461769104\\
244.26	-0.845175743103027\\
244.27	-0.854102611541748\\
244.28	-0.836328983306885\\
244.29	-0.823758363723755\\
244.3	-0.805472850799561\\
244.31	-0.799253463745117\\
244.32	-0.793784618377686\\
244.33	-0.787534475326538\\
244.34	-0.767590045928955\\
244.35	-0.793812990188599\\
244.36	-0.734477519989014\\
244.37	-0.722032785415649\\
244.38	-0.819734334945679\\
244.39	-0.809237957000732\\
244.4	-0.79550838470459\\
244.41	-0.778862953186035\\
244.42	-0.744823455810547\\
244.43	-0.730008840560913\\
244.44	-0.748815298080444\\
244.45	-0.735557317733765\\
244.46	-0.709388971328735\\
244.47	-0.691322803497314\\
244.48	-0.672543287277222\\
244.49	-0.658064842224121\\
244.5	-0.633536815643311\\
244.51	-0.647676467895508\\
244.52	-0.634853363037109\\
244.53	-0.625749111175537\\
244.54	-0.610918283462524\\
244.55	-0.607431411743164\\
244.56	-0.55045747756958\\
244.57	-0.545618295669556\\
244.58	-0.605293273925781\\
244.59	-0.633503913879395\\
244.6	-0.62801456451416\\
244.61	-0.6213538646698\\
244.62	-0.603702306747437\\
244.63	-0.593069314956665\\
244.64	-0.579567670822144\\
244.65	-0.596950054168701\\
244.66	-0.562313079833984\\
244.67	-0.546063899993896\\
244.68	-0.531346321105957\\
244.69	-0.521183490753174\\
244.7	-0.503419160842896\\
244.71	-0.494888067245483\\
244.72	-0.484750509262085\\
244.73	-0.47564959526062\\
244.74	-0.461127281188965\\
244.75	-0.457563638687134\\
244.76	-0.451853513717651\\
244.77	-0.447601318359375\\
244.78	-0.437383651733398\\
244.79	-0.437961578369141\\
244.8	-0.36774730682373\\
244.81	-0.357245683670044\\
244.82	-0.424653291702271\\
244.83	-0.417901039123535\\
244.84	-0.412826061248779\\
244.85	-0.407170534133911\\
244.86	-0.389621496200562\\
244.87	-0.3791823387146\\
244.88	-0.367689371109009\\
244.89	-0.358603477478027\\
244.9	-0.343277215957642\\
244.91	-0.340306758880615\\
244.92	-0.336948394775391\\
244.93	-0.330353021621704\\
244.94	-0.313277721405029\\
244.95	-0.309592485427856\\
244.96	-0.308225154876709\\
244.97	-0.307726144790649\\
244.98	-0.296747207641602\\
244.99	-0.293004989624023\\
245	-0.289531707763672\\
245.01	-0.285207271575928\\
245.02	-0.270490884780884\\
245.03	-0.267593622207642\\
245.04	-0.266120672225952\\
245.05	-0.265089273452759\\
245.06	-0.254713773727417\\
245.07	-0.255317449569702\\
245.08	-0.257861852645874\\
245.09	-0.261601209640503\\
245.1	-0.255078077316284\\
245.11	-0.254846334457397\\
245.12	-0.250641345977783\\
245.13	-0.244975090026855\\
245.14	-0.228286266326904\\
245.15	-0.0815527439117432\\
245.16	-0.076279878616333\\
245.17	-0.0719294548034668\\
245.18	-0.0695388317108154\\
245.19	-0.0698139667510986\\
245.2	-0.0700907707214355\\
245.21	-0.0695064067840576\\
245.22	-0.0778388977050781\\
245.23	-0.0755071640014648\\
245.24	-0.0774109363555908\\
245.25	-0.0817980766296387\\
245.26	-0.0735580921173096\\
245.27	-0.0720419883728027\\
245.28	-0.038917064666748\\
245.29	-0.0389630794525146\\
245.3	-0.0469326972961426\\
245.31	-0.0491824150085449\\
245.32	-0.0522994995117188\\
245.33	-0.0524718761444092\\
245.34	-0.0399706363677979\\
245.35	0.0740723609924316\\
245.36	0.0729098320007324\\
245.37	0.103680372238159\\
245.38	0.114535570144653\\
245.39	0.116545438766479\\
245.4	0.119883298873901\\
245.41	0.12016773223877\\
245.42	0.124185800552368\\
245.43	0.116241693496704\\
245.44	0.111051321029663\\
245.45	0.106500387191772\\
245.46	0.115275144577026\\
245.47	0.116760492324829\\
245.48	0.117677211761475\\
245.49	0.116486549377441\\
245.5	0.125514030456543\\
245.51	0.125046014785767\\
245.52	0.0607738494873047\\
245.53	0.0564737319946289\\
245.54	0.0420563220977783\\
245.55	0.0842897891998291\\
245.56	0.0549914836883545\\
245.57	0.0338563919067383\\
245.58	0.00142669677734375\\
245.59	-0.00167226791381836\\
245.6	-0.0249438285827637\\
245.61	-0.00994610786437988\\
245.62	0.0177199840545654\\
245.63	0.0336380004882812\\
245.64	0.0422368049621582\\
245.65	0.0428166389465332\\
245.66	0.0409271717071533\\
245.67	0.0398530960083008\\
245.68	-0.021176815032959\\
245.69	-0.0193150043487549\\
245.7	-0.00756096839904785\\
245.71	-0.00594329833984375\\
245.72	-0.0112290382385254\\
245.73	-0.0287292003631592\\
245.74	-0.051023006439209\\
245.75	-0.0440735816955566\\
245.76	-0.0609831809997559\\
245.77	0.0368540287017822\\
245.78	0.0457437038421631\\
245.79	0.0520551204681396\\
245.8	0.0654547214508057\\
245.81	0.0820395946502686\\
245.82	0.108990907669067\\
245.83	0.188417673110962\\
245.84	0.203117847442627\\
245.85	0.212815761566162\\
245.86	0.22523021697998\\
245.87	0.222321271896362\\
245.88	0.220098733901978\\
245.89	0.21599292755127\\
245.9	0.205374002456665\\
245.91	0.221857786178589\\
245.92	0.207817792892456\\
245.93	0.194854021072388\\
245.94	0.190362930297852\\
245.95	0.177722215652466\\
245.96	0.1715247631073\\
245.97	0.212008714675903\\
245.98	0.215539932250977\\
245.99	0.221824169158936\\
246	0.291957139968872\\
246.01	0.297341346740723\\
246.02	0.302875757217407\\
246.03	0.305889368057251\\
246.04	0.303309202194214\\
246.05	0.297091960906982\\
246.06	0.299006462097168\\
246.07	0.292213916778564\\
246.08	0.280947208404541\\
246.09	0.267028093338013\\
246.1	0.262865781784058\\
246.11	0.25078010559082\\
246.12	0.237773418426514\\
246.13	0.226285219192505\\
246.14	0.220870733261108\\
246.15	0.270681381225586\\
246.16	0.272362470626831\\
246.17	0.275729179382324\\
246.18	0.288373708724976\\
246.19	0.290250301361084\\
246.2	0.292024374008179\\
246.21	0.294200658798218\\
246.22	0.337719678878784\\
246.23	0.336409091949463\\
246.24	0.330562591552734\\
246.25	0.31975531578064\\
246.26	0.298941612243652\\
246.27	0.283799648284912\\
246.28	0.271371603012085\\
246.29	0.26054573059082\\
246.3	0.258328437805176\\
246.31	0.242023944854736\\
246.32	0.232614278793335\\
246.33	0.22880482673645\\
246.34	0.227630615234375\\
246.35	0.276732206344604\\
246.36	0.278891563415527\\
246.37	0.283450841903687\\
246.38	0.288729667663574\\
246.39	0.326817989349365\\
246.4	0.328527212142944\\
246.41	0.329502105712891\\
246.42	0.329393863677979\\
246.43	0.326245307922363\\
246.44	0.317749977111816\\
246.45	0.303046226501465\\
246.46	0.284506320953369\\
246.47	0.271538734436035\\
246.48	0.261777877807617\\
246.49	0.253318309783936\\
246.5	0.245931148529053\\
246.51	0.241812944412231\\
246.52	0.241356134414673\\
246.53	0.274469137191772\\
246.54	0.330520391464233\\
246.55	0.333471775054932\\
246.56	0.336350679397583\\
246.57	0.338096141815186\\
246.58	0.339683532714844\\
246.59	0.338558435440063\\
246.6	0.335209131240845\\
246.61	0.330443620681763\\
246.62	0.353607892990112\\
246.63	0.34109902381897\\
246.64	0.326321363449097\\
246.65	0.31367301940918\\
246.66	0.303876161575317\\
246.67	0.292556047439575\\
246.68	0.281123638153076\\
246.69	0.276935577392578\\
246.7	0.273313522338867\\
246.71	0.271851539611816\\
246.72	0.273531913757324\\
246.73	0.278711557388306\\
246.74	0.296836853027344\\
246.75	0.303897619247437\\
246.76	0.30759072303772\\
246.77	0.346922636032104\\
246.78	0.34666919708252\\
246.79	0.344330549240112\\
246.8	0.338727235794067\\
246.81	0.327835559844971\\
246.82	0.3123619556427\\
246.83	0.2940993309021\\
246.84	0.277428865432739\\
246.85	0.263175964355469\\
246.86	0.253425598144531\\
246.87	0.248963117599487\\
246.88	0.246509075164795\\
246.89	0.243069171905518\\
246.9	0.240353107452393\\
246.91	0.240416049957275\\
246.92	0.242709159851074\\
246.93	0.246256351470947\\
246.94	0.265800476074219\\
246.95	0.268326997756958\\
246.96	0.268789768218994\\
246.97	0.267685890197754\\
246.98	0.286344528198242\\
246.99	0.284451484680176\\
247	0.282534599304199\\
247.01	0.27758264541626\\
247.02	0.267551422119141\\
247.03	0.256350755691528\\
247.04	0.246953010559082\\
247.05	0.238010883331299\\
247.06	0.22888445854187\\
247.07	0.221207618713379\\
247.08	0.248275518417358\\
247.09	0.246937274932861\\
247.1	0.24760913848877\\
247.11	0.249301195144653\\
247.12	0.251449584960938\\
247.13	0.253543138504028\\
247.14	0.290359973907471\\
247.15	0.294634342193604\\
247.16	0.295936584472656\\
247.17	0.29261302947998\\
247.18	0.305888175964355\\
247.19	0.298986673355103\\
247.2	0.293512344360352\\
247.21	0.286832094192505\\
247.22	0.278881072998047\\
247.23	0.269619226455688\\
247.24	0.260045766830444\\
247.25	0.252680778503418\\
247.26	0.248862981796265\\
247.27	0.24568247795105\\
247.28	0.241669416427612\\
247.29	0.239454746246338\\
247.3	0.237650632858276\\
247.31	0.23897647857666\\
247.32	0.237643957138062\\
247.33	0.219677925109863\\
247.34	0.217207431793213\\
247.35	0.21358585357666\\
247.36	0.210739612579346\\
247.37	0.210289239883423\\
247.38	0.210474014282227\\
247.39	0.210431575775146\\
247.4	0.209453821182251\\
247.41	0.20697021484375\\
247.42	0.201888084411621\\
247.43	0.194228410720825\\
247.44	0.186083316802979\\
247.45	0.180648326873779\\
247.46	0.177690029144287\\
247.47	0.146264553070068\\
247.48	0.139664173126221\\
247.49	0.135167121887207\\
247.5	0.131355285644531\\
247.51	0.127192497253418\\
247.52	0.12514066696167\\
247.53	0.124386310577393\\
247.54	0.122611284255981\\
247.55	0.106232643127441\\
247.56	0.143482208251953\\
247.57	0.144822597503662\\
247.58	0.184630155563354\\
247.59	0.183878660202026\\
247.6	0.183326005935669\\
247.61	0.182847738265991\\
247.62	0.182642221450806\\
247.63	0.214827060699463\\
247.64	0.214707136154175\\
247.65	0.211289167404175\\
247.66	0.208423376083374\\
247.67	0.20943021774292\\
247.68	0.208559036254883\\
247.69	0.202689409255981\\
247.7	0.196834087371826\\
247.71	0.194997787475586\\
247.72	0.197887897491455\\
247.73	0.199893712997437\\
247.74	0.189373731613159\\
247.75	0.183423280715942\\
247.76	0.179372072219849\\
247.77	0.135583639144897\\
247.78	0.136444807052612\\
247.79	0.133740425109863\\
247.8	0.127700567245483\\
247.81	0.123906135559082\\
247.82	0.125236749649048\\
247.83	0.125986337661743\\
247.84	0.120666742324829\\
247.85	0.112248182296753\\
247.86	0.108170032501221\\
247.87	0.110201120376587\\
247.88	0.11324667930603\\
247.89	0.115346670150757\\
247.9	0.113570213317871\\
247.91	0.106815576553345\\
247.92	0.100116729736328\\
247.93	0.0950558185577393\\
247.94	0.124700307846069\\
247.95	0.126281499862671\\
247.96	0.12865424156189\\
247.97	0.129837512969971\\
247.98	0.129646062850952\\
247.99	0.130308866500854\\
248	0.130083322525024\\
248.01	0.129901885986328\\
248.02	0.126432657241821\\
248.03	0.125389337539673\\
248.04	0.122442960739136\\
248.05	0.118891954421997\\
248.06	0.114468336105347\\
248.07	0.110710859298706\\
248.08	0.107595205307007\\
248.09	0.106481790542603\\
248.1	0.0791685581207275\\
248.11	0.0788090229034424\\
248.12	0.0819597244262695\\
248.13	0.086435079574585\\
248.14	0.0891695022583008\\
248.15	0.117538928985596\\
248.16	0.117101430892944\\
248.17	0.115638017654419\\
248.18	0.106359481811523\\
248.19	0.139545679092407\\
248.2	0.136769771575928\\
248.21	0.128925561904907\\
248.22	0.121021032333374\\
248.23	0.118905544281006\\
248.24	0.118993043899536\\
248.25	0.116939067840576\\
248.26	0.0863504409790039\\
248.27	0.0837397575378418\\
248.28	0.0900866985321045\\
248.29	0.096066951751709\\
248.3	0.0912854671478271\\
248.31	0.0857782363891602\\
248.32	0.0888774394989014\\
248.33	0.0928599834442139\\
248.34	0.08343505859375\\
248.35	0.0762889385223389\\
248.36	0.0760934352874756\\
248.37	0.0831835269927979\\
248.38	0.108633995056152\\
248.39	0.106913328170776\\
248.4	0.0989828109741211\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
229	0.115893818438053\\
229.01	0.104708023369312\\
229.02	0.0934617444872856\\
229.03	0.089695617556572\\
229.04	0.103420652449131\\
229.05	0.120885379612446\\
229.06	0.132104426622391\\
229.07	0.135874360799789\\
229.08	0.12845242023468\\
229.09	0.107296422123909\\
229.1	0.0935736298561096\\
229.11	0.0910283476114273\\
229.12	0.0934436023235321\\
229.13	0.0983686223626137\\
229.14	0.11209063231945\\
229.15	0.124628089368343\\
229.16	0.120933763682842\\
229.17	0.107190579175949\\
229.18	0.0971651375293732\\
229.19	0.10085342079401\\
229.2	0.108305588364601\\
229.21	0.112081557512283\\
229.22	0.112142041325569\\
229.23	0.125915467739105\\
229.24	0.134692057967186\\
229.25	0.124730907380581\\
229.26	0.0972951799631119\\
229.27	0.0773396044969559\\
229.28	0.0848220065236092\\
229.29	0.103496253490448\\
229.3	0.112160183489323\\
229.31	0.115827284753323\\
229.32	0.120767444372177\\
229.33	0.122067667543888\\
229.34	0.115890793502331\\
229.35	0.110878869891167\\
229.36	0.115860559046268\\
229.37	0.122200727462769\\
229.38	0.128528028726578\\
229.39	0.132270738482475\\
229.4	0.1222158446908\\
229.41	0.0984200239181519\\
229.42	0.0896230340003967\\
229.43	0.0945835709571838\\
229.44	0.0946259126067162\\
229.45	0.0909678712487221\\
229.46	0.0985107421875\\
229.47	0.110954470932484\\
229.48	0.120867237448692\\
229.49	0.124594829976559\\
229.5	0.118358232080936\\
229.51	0.10711196064949\\
229.52	0.104614287614822\\
229.53	0.107102885842323\\
229.54	0.122067667543888\\
229.55	0.138307765126228\\
229.56	0.132113501429558\\
229.57	0.114715307950974\\
229.58	0.103562779724598\\
229.59	0.107299439609051\\
229.6	0.120942831039429\\
229.61	0.118358232080936\\
229.62	0.107096828520298\\
229.63	0.104632429778576\\
229.64	0.11216925829649\\
229.65	0.118448942899704\\
229.66	0.108459807932377\\
229.67	0.0947015061974525\\
229.68	0.100907847285271\\
229.69	0.115893818438053\\
229.7	0.112211592495441\\
229.71	0.107299439609051\\
229.72	0.114775791764259\\
229.73	0.12594872713089\\
229.74	0.139650329947472\\
229.75	0.149644747376442\\
229.76	0.14216536283493\\
229.77	0.12095795571804\\
229.78	0.0972649306058884\\
229.79	0.0935282707214355\\
229.8	0.104747332632542\\
229.81	0.112211592495441\\
229.82	0.112160183489323\\
229.83	0.108341865241528\\
229.84	0.114545971155167\\
229.85	0.120800703763962\\
229.86	0.120867237448692\\
229.87	0.115960344672203\\
229.88	0.107238963246346\\
229.89	0.0972225964069366\\
229.9	0.0947196483612061\\
229.91	0.104717098176479\\
229.92	0.108493074774742\\
229.93	0.104747332632542\\
229.94	0.0972044542431831\\
229.95	0.0897167921066284\\
229.96	0.0872584134340286\\
229.97	0.0934980362653732\\
229.98	0.103478103876114\\
229.99	0.1121571585536\\
230	0.118343107402325\\
230.01	0.115842416882515\\
230.02	0.112117849290371\\
230.03	0.120870254933834\\
230.04	0.125879168510437\\
230.05	0.125897318124771\\
230.06	0.128385901451111\\
230.07	0.134583190083504\\
230.08	0.120827920734882\\
230.09	0.100856438279152\\
230.1	0.103369250893593\\
230.11	0.114606447517872\\
230.12	0.124576687812805\\
230.13	0.125815659761429\\
230.14	0.120843045413494\\
230.15	0.110921204090118\\
230.16	0.107248038053513\\
230.17	0.104789674282074\\
230.18	0.108511216938496\\
230.19	0.112199492752552\\
230.2	0.0984532907605171\\
230.21	0.0834915190935135\\
230.22	0.0847222059965134\\
230.23	0.0983928143978119\\
230.24	0.103369250893593\\
230.25	0.0946954637765884\\
230.26	0.0897651687264442\\
230.27	0.0985198169946671\\
230.28	0.122206777334213\\
230.29	0.135874360799789\\
230.3	0.132089301943779\\
230.31	0.125830799341202\\
230.32	0.115851484239101\\
230.33	0.108381181955338\\
230.34	0.103435769677162\\
230.35	0.104698956012726\\
230.36	0.114657856523991\\
230.37	0.124625064432621\\
230.38	0.135865285992622\\
230.39	0.139650329947472\\
230.4	0.134698092937469\\
230.41	0.124730907380581\\
230.42	0.122206777334213\\
230.43	0.118418708443642\\
230.44	0.107163362205029\\
230.45	0.110878869891167\\
230.46	0.115842416882515\\
230.47	0.108372114598751\\
230.48	0.0872160792350769\\
230.49	0.0698027685284615\\
230.5	0.0673451870679855\\
230.51	0.0761421769857407\\
230.52	0.0899012535810471\\
230.53	0.108568668365479\\
230.54	0.132186070084572\\
230.55	0.1433265209198\\
230.56	0.14703294634819\\
230.57	0.152029782533646\\
230.58	0.143323495984077\\
230.59	0.12214931845665\\
230.6	0.104723140597343\\
230.61	0.107229888439178\\
230.62	0.110924236476421\\
230.63	0.0984018817543983\\
230.64	0.0946712642908096\\
230.65	0.104689881205559\\
230.66	0.112184375524521\\
230.67	0.110912136733532\\
230.68	0.107145220041275\\
230.69	0.110887944698334\\
230.7	0.125864058732986\\
230.71	0.135874360799789\\
230.72	0.129658162593842\\
230.73	0.122131176292896\\
230.74	0.122067667543888\\
230.75	0.12953719496727\\
230.76	0.139541462063789\\
230.77	0.134589239954948\\
230.78	0.125839859247208\\
230.79	0.125806599855423\\
230.8	0.122076742351055\\
230.81	0.114645756781101\\
230.82	0.104726172983646\\
230.83	0.0910192728042603\\
230.84	0.0797578766942024\\
230.85	0.0797397345304489\\
230.86	0.089740976691246\\
230.87	0.097252830862999\\
230.88	0.10720569640398\\
230.89	0.104623354971409\\
230.9	0.0983172133564949\\
230.91	0.0970804691314697\\
230.92	0.110897019505501\\
230.93	0.134682983160019\\
230.94	0.145929262042046\\
230.95	0.135895520448685\\
230.96	0.125821724534035\\
230.97	0.12204347550869\\
230.98	0.115878693759441\\
230.99	0.103511370718479\\
231	0.0985530912876129\\
231.01	0.104759432375431\\
231.02	0.114706233143806\\
231.03	0.124646238982677\\
231.04	0.135871335864067\\
231.05	0.145886912941933\\
231.06	0.149650797247887\\
231.07	0.143426313996315\\
231.08	0.125972911715508\\
231.09	0.104789674282074\\
231.1	0.0935887470841408\\
231.11	0.0935706123709679\\
231.12	0.100971356034279\\
231.13	0.108360014855862\\
231.14	0.1070726364851\\
231.15	0.100856438279152\\
231.16	0.107130102813244\\
231.17	0.108393274247646\\
231.18	0.10717847943306\\
231.19	0.108417473733425\\
231.2	0.114600397646427\\
231.21	0.118315890431404\\
231.22	0.115809142589569\\
231.23	0.115818217396736\\
231.24	0.122076742351055\\
231.25	0.120843045413494\\
231.26	0.107121028006077\\
231.27	0.0971439778804779\\
231.28	0.100929021835327\\
231.29	0.103502295911312\\
231.3	0.0985712260007858\\
231.31	0.104813866317272\\
231.32	0.11223578453064\\
231.33	0.110930278897285\\
231.34	0.110924236476421\\
231.35	0.112199492752552\\
231.36	0.118406608700752\\
231.37	0.120836995542049\\
231.38	0.107105903327465\\
231.39	0.0909073948860168\\
231.4	0.0934224277734756\\
231.41	0.0971470028162003\\
231.42	0.0846284627914429\\
231.43	0.0833887010812759\\
231.44	0.097198411822319\\
231.45	0.111014947295189\\
231.46	0.121003314852715\\
231.47	0.118448942899704\\
231.48	0.112132966518402\\
231.49	0.108372114598751\\
231.5	0.104689881205559\\
231.51	0.101037889719009\\
231.52	0.103589996695518\\
231.53	0.114815101027489\\
231.54	0.122237019240856\\
231.55	0.125915467739105\\
231.56	0.125836834311485\\
231.57	0.128277033567429\\
231.58	0.125782400369644\\
231.59	0.115815192461014\\
231.6	0.108296513557434\\
231.61	0.11829774081707\\
231.62	0.12587009370327\\
231.63	0.128413125872612\\
231.64	0.128404051065445\\
231.65	0.128367751836777\\
231.66	0.124600872397423\\
231.67	0.125854983925819\\
231.68	0.128379851579666\\
231.69	0.12841010093689\\
231.7	0.124667398631573\\
231.71	0.112175300717354\\
231.72	0.103462986648083\\
231.73	0.0972800552845001\\
231.74	0.094834566116333\\
231.75	0.103535570204258\\
231.76	0.112178325653076\\
231.77	0.120867237448692\\
231.78	0.124646238982677\\
231.79	0.125954777002335\\
231.8	0.12594872713089\\
231.81	0.129606753587723\\
231.82	0.128295183181763\\
231.83	0.124567613005638\\
231.84	0.12211000919342\\
231.85	0.120849095284939\\
231.86	0.115784950554371\\
231.87	0.112008981406689\\
231.88	0.104571938514709\\
231.89	0.103384368121624\\
231.9	0.0946924388408661\\
231.91	0.087234228849411\\
231.92	0.0872674882411957\\
231.93	0.0897802859544754\\
231.94	0.0947619825601578\\
231.95	0.108502142131329\\
231.96	0.125981986522675\\
231.97	0.139656379818916\\
231.98	0.139583796262741\\
231.99	0.134589239954948\\
232	0.12467647343874\\
232.01	0.114748567342758\\
232.02	0.104738265275955\\
232.03	0.0946501046419144\\
232.04	0.0845982208848\\
232.05	0.0871344283223152\\
232.06	0.0984805077314377\\
232.07	0.103547662496567\\
232.08	0.108511216938496\\
232.09	0.11843080073595\\
232.1	0.129588603973389\\
232.11	0.134516656398773\\
232.12	0.124485962092876\\
232.13	0.108272314071655\\
232.14	0.094607762992382\\
232.15	0.0971802622079849\\
232.16	0.107214771211147\\
232.17	0.107202671468258\\
232.18	0.112126916646957\\
232.19	0.11583635956049\\
232.2	0.118349157273769\\
232.21	0.112151108682156\\
232.22	0.104723140597343\\
232.23	0.104747332632542\\
232.24	0.107214771211147\\
232.25	0.110906086862087\\
232.26	0.124594829976559\\
232.27	0.135804817080498\\
232.28	0.143290236592293\\
232.29	0.143317446112633\\
232.3	0.135856226086617\\
232.31	0.128394976258278\\
232.32	0.115975461900234\\
232.33	0.111063338816166\\
232.34	0.108592867851257\\
232.35	0.10731153935194\\
232.36	0.114709265530109\\
232.37	0.125858008861542\\
232.38	0.129567429423332\\
232.39	0.122125133872032\\
232.4	0.104714073240757\\
232.41	0.0897258594632149\\
232.42	0.0909164622426033\\
232.43	0.100862495601177\\
232.44	0.108329772949219\\
232.45	0.115781933069229\\
232.46	0.153269529342651\\
232.47	0.246999830007553\\
232.48	0.368119716644287\\
232.49	0.457931935787201\\
232.5	0.499050348997116\\
232.51	0.492765426635742\\
232.52	0.430330663919449\\
232.53	0.329184472560883\\
232.54	0.218007609248161\\
232.55	0.115591414272785\\
232.56	0.0494268722832203\\
232.57	0.038222923874855\\
232.58	0.0907138511538506\\
232.59	0.186944872140884\\
232.6	0.308149397373199\\
232.61	0.419296085834503\\
232.62	0.506653666496277\\
232.63	0.570285022258759\\
232.64	0.610221147537231\\
232.65	0.610148549079895\\
232.66	0.566330671310425\\
232.67	0.485077351331711\\
232.68	0.373939782381058\\
232.69	0.256613194942474\\
232.7	0.173010379076004\\
232.71	0.131868541240692\\
232.72	0.125679582357407\\
232.73	0.156918495893478\\
232.74	0.219380423426628\\
232.75	0.315571337938309\\
232.76	0.41673868894577\\
232.77	0.496674418449402\\
232.78	0.549101829528809\\
232.79	0.576534569263458\\
232.8	0.575228273868561\\
232.81	0.555169105529785\\
232.82	0.527619183063507\\
232.83	0.492605149745941\\
232.84	0.468857675790787\\
232.85	0.465096801519394\\
232.86	0.450123727321625\\
232.87	0.413903117179871\\
232.88	0.37766432762146\\
232.89	0.343973904848099\\
232.9	0.320336073637009\\
232.91	0.33040913939476\\
232.92	0.377951622009277\\
232.93	0.447919368743896\\
232.94	0.524057924747467\\
232.95	0.60141509771347\\
232.96	0.676265597343445\\
232.97	0.724844396114349\\
232.98	0.75595635175705\\
232.99	0.765872120857239\\
233	0.753340721130371\\
233.01	0.734564423561096\\
233.02	0.710801839828491\\
233.03	0.680812537670135\\
233.04	0.640843152999878\\
233.05	0.599691450595856\\
233.06	0.585999727249146\\
233.07	0.603488683700562\\
233.08	0.63469660282135\\
233.09	0.677169680595398\\
233.1	0.729648530483246\\
233.11	0.780909538269043\\
233.12	0.812162756919861\\
233.13	0.808386743068695\\
233.14	0.759650647640228\\
233.15	0.67598432302475\\
233.16	0.556169986724854\\
233.17	0.445107966661453\\
233.18	0.385243505239487\\
233.19	0.382845640182495\\
233.2	0.41416922211647\\
233.21	0.461650431156158\\
233.22	0.525300741195679\\
233.23	0.607645630836487\\
233.24	0.687526941299438\\
233.25	0.74365770816803\\
233.26	0.774781763553619\\
233.27	0.784691452980042\\
233.28	0.773390829563141\\
233.29	0.749586701393127\\
233.3	0.725745499134064\\
233.31	0.720602750778198\\
233.32	0.727991342544556\\
233.33	0.729240238666534\\
233.34	0.718087732791901\\
233.35	0.708238422870636\\
233.36	0.7121262550354\\
233.37	0.722208440303802\\
233.38	0.720998883247375\\
233.39	0.712283551692963\\
233.4	0.729835987091064\\
233.41	0.781118154525757\\
233.42	0.846067845821381\\
233.43	0.917199790477753\\
233.44	0.999535620212555\\
233.45	1.09307241439819\\
233.46	1.19404006004333\\
233.47	1.28004014492035\\
233.48	1.32861077785492\\
233.49	1.32475316524506\\
233.5	1.26851332187653\\
233.51	1.17483150959015\\
233.52	1.07739174365997\\
233.53	1.01617479324341\\
233.54	0.994952261447906\\
233.55	0.998682856559753\\
233.56	1.01864516735077\\
233.57	1.05863583087921\\
233.58	1.11616373062134\\
233.59	1.17493426799774\\
233.6	1.23239254951477\\
233.61	1.27360081672668\\
233.62	1.30362117290497\\
233.63	1.33114087581635\\
233.64	1.3499208688736\\
233.65	1.35745775699615\\
233.66	1.35994255542755\\
233.67	1.34867203235626\\
233.68	1.32619547843933\\
233.69	1.30116975307465\\
233.7	1.27354335784912\\
233.71	1.24843609333038\\
233.72	1.22469234466553\\
233.73	1.20976996421814\\
233.74	1.21727061271667\\
233.75	1.24841499328613\\
233.76	1.29334568977356\\
233.77	1.34208488464355\\
233.78	1.37959349155426\\
233.79	1.39459156990051\\
233.8	1.39461266994476\\
233.81	1.38467180728912\\
233.82	1.39098191261292\\
233.83	1.42593550682068\\
233.84	1.48822820186615\\
233.85	1.56049084663391\\
233.86	1.62409222126007\\
233.87	1.66902577877045\\
233.88	1.69142985343933\\
233.89	1.68879997730255\\
233.9	1.6375116109848\\
233.91	1.56012499332428\\
233.92	1.48405003547668\\
233.93	1.42545771598816\\
233.94	1.4068500995636\\
233.95	1.42821156978607\\
233.96	1.44956731796265\\
233.97	1.44599390029907\\
233.98	1.42993819713593\\
233.99	1.44619047641754\\
234	1.49469149112701\\
234.01	1.53941357135773\\
234.02	1.58178615570068\\
234.03	1.6342648267746\\
234.04	1.68305313587189\\
234.05	1.72811007499695\\
234.06	1.77933788299561\\
234.07	1.81673181056976\\
234.08	1.81413114070892\\
234.09	1.78656935691833\\
234.1	1.7614951133728\\
234.11	1.73516321182251\\
234.12	1.6813839673996\\
234.13	1.62264966964722\\
234.14	1.58890247344971\\
234.15	1.58883893489838\\
234.16	1.59872758388519\\
234.17	1.58744812011719\\
234.18	1.55252158641815\\
234.19	1.52139461040497\\
234.2	1.51528811454773\\
234.21	1.53044044971466\\
234.22	1.54306471347809\\
234.23	1.52193284034729\\
234.24	1.49074018001556\\
234.25	1.47703623771667\\
234.26	1.4572069644928\\
234.27	1.42872262001038\\
234.28	1.40882468223572\\
234.29	1.38750529289246\\
234.3	1.35995769500732\\
234.31	1.34503817558289\\
234.32	1.36641883850098\\
234.33	1.40149033069611\\
234.34	1.42018592357635\\
234.35	1.41870427131653\\
234.36	1.41840791702271\\
234.37	1.43322145938873\\
234.38	1.4069014787674\\
234.39	1.31061983108521\\
234.4	1.21438586711884\\
234.41	1.19324171543121\\
234.42	1.20717632770538\\
234.43	1.19976353645325\\
234.44	1.16473042964935\\
234.45	1.13098335266113\\
234.46	1.14483225345612\\
234.47	1.19998419284821\\
234.48	1.24513792991638\\
234.49	1.25649309158325\\
234.5	1.25524115562439\\
234.51	1.27641320228577\\
234.52	1.30139350891113\\
234.53	1.31394219398499\\
234.54	1.32641327381134\\
234.55	1.34502005577087\\
234.56	1.35245406627655\\
234.57	1.33995985984802\\
234.58	1.30865216255188\\
234.59	1.25228464603424\\
234.6	1.19721138477325\\
234.61	1.14856600761414\\
234.62	1.1088535785675\\
234.63	1.07911455631256\\
234.64	1.04417908191681\\
234.65	0.995405852794647\\
234.66	0.970431506633759\\
234.67	0.975498676300049\\
234.68	1.00293052196503\\
234.69	1.03644871711731\\
234.7	1.0512683391571\\
234.71	1.04748332500458\\
234.72	1.05747175216675\\
234.73	1.06494188308716\\
234.74	1.05492949485779\\
234.75	1.06741774082184\\
234.76	1.06372630596161\\
234.77	1.026327252388\\
234.78	0.998876392841339\\
234.79	0.97771430015564\\
234.8	0.929162681102753\\
234.81	0.864424586296082\\
234.82	0.808447182178497\\
234.83	0.798643350601196\\
234.84	0.828733205795288\\
234.85	0.847555637359619\\
234.86	0.847767293453217\\
234.87	0.858018815517426\\
234.88	0.910542964935303\\
234.89	0.975365698337555\\
234.9	1.02512085437775\\
234.91	1.04120755195618\\
234.92	1.07237005233765\\
234.93	1.16730082035065\\
234.94	1.24219346046448\\
234.95	1.21582531929016\\
234.96	1.14944291114807\\
234.97	1.09062695503235\\
234.98	1.03310203552246\\
234.99	0.952997088432312\\
235	0.866573750972748\\
235.01	0.815200865268707\\
235.02	0.787681221961975\\
235.03	0.773847341537476\\
235.04	0.782411456108093\\
235.05	0.791109442710876\\
235.06	0.783693552017212\\
235.07	0.791251540184021\\
235.08	0.827451050281525\\
235.09	0.858728528022766\\
235.1	0.881363213062286\\
235.11	0.921520054340363\\
235.12	0.956700444221497\\
235.13	0.948093950748444\\
235.14	0.925613462924957\\
235.15	0.905614852905273\\
235.16	0.867021322250366\\
235.17	0.797309875488281\\
235.18	0.736208617687225\\
235.19	0.691206157207489\\
235.2	0.642538785934448\\
235.21	0.597663342952728\\
235.22	0.57013988494873\\
235.23	0.568786025047302\\
235.24	0.555060267448425\\
235.25	0.516451597213745\\
235.26	0.535198390483856\\
235.27	0.624965190887451\\
235.28	0.689730525016785\\
235.29	0.712117195129395\\
235.3	0.73953104019165\\
235.31	0.783158361911774\\
235.32	0.805496752262115\\
235.33	0.80162101984024\\
235.34	0.772882759571075\\
235.35	0.71685779094696\\
235.36	0.648428380489349\\
235.37	0.611076891422272\\
235.38	0.587396025657654\\
235.39	0.531386137008667\\
235.4	0.482903987169266\\
235.41	0.469320356845856\\
235.42	0.49433097243309\\
235.43	0.551759779453278\\
235.44	0.583049297332764\\
235.45	0.570690274238586\\
235.46	0.573212206363678\\
235.47	0.615584671497345\\
235.48	0.700429558753967\\
235.49	0.791535913944244\\
235.5	0.830108284950256\\
235.51	0.80860447883606\\
235.52	0.763332903385162\\
235.53	0.731824815273285\\
235.54	0.734029173851013\\
235.55	0.751200556755066\\
235.56	0.730966031551361\\
235.57	0.668365776538849\\
235.58	0.584620773792267\\
235.59	0.525886416435242\\
235.6	0.514661371707916\\
235.61	0.479864925146103\\
235.62	0.42521807551384\\
235.63	0.425620287656784\\
235.64	0.443577885627747\\
235.65	0.416496753692627\\
235.66	0.426693797111511\\
235.67	0.493031531572342\\
235.68	0.535760879516602\\
235.69	0.531153321266174\\
235.7	0.536395907402039\\
235.71	0.581235826015472\\
235.72	0.583418250083923\\
235.73	0.5281121134758\\
235.74	0.496508121490479\\
235.75	0.46874275803566\\
235.76	0.409821689128876\\
235.77	0.366958498954773\\
235.78	0.329030185937881\\
235.79	0.255149573087692\\
235.8	0.186435952782631\\
235.81	0.165053129196167\\
235.82	0.181142777204514\\
235.83	0.213708370923996\\
235.84	0.213974505662918\\
235.85	0.192923530936241\\
235.86	0.185587078332901\\
235.87	0.208278447389603\\
235.88	0.255963027477264\\
235.89	0.279970556497574\\
235.9	0.284051984548569\\
235.91	0.284436047077179\\
235.92	0.286101400852203\\
235.93	0.330236822366714\\
235.94	0.373162746429443\\
235.95	0.384847521781921\\
235.96	0.350262820720673\\
235.97	0.305601298809052\\
235.98	0.318244576454163\\
235.99	0.37063267827034\\
236	0.40783903002739\\
236.01	0.397466629743576\\
236.02	0.349588483572006\\
236.03	0.295506983995438\\
236.04	0.278897196054459\\
236.05	0.288426697254181\\
236.06	0.256688803434372\\
236.07	0.186321914196014\\
236.08	0.137225151062012\\
236.09	0.161727741360664\\
236.1	0.199876740574837\\
236.11	0.178215697407722\\
236.12	0.140583723783493\\
236.13	0.144329458475113\\
236.14	0.166857525706291\\
236.15	0.178258046507835\\
236.16	0.184770584106445\\
236.17	0.176420375704765\\
236.18	0.171961039304733\\
236.19	0.182621538639069\\
236.2	0.18703256547451\\
236.21	0.171329975128174\\
236.22	0.139357089996338\\
236.23	0.133583173155785\\
236.24	0.147686213254929\\
236.25	0.116765603423119\\
236.26	0.0470359697937965\\
236.27	0.0133545957505703\\
236.28	0.034441065043211\\
236.29	0.0716171860694885\\
236.3	0.0650298222899437\\
236.31	0.0372432991862297\\
236.32	0.0468665584921837\\
236.33	0.0813151672482491\\
236.34	0.0932500585913658\\
236.35	0.0665528923273087\\
236.36	0.033696997910738\\
236.37	0.00966528989374638\\
236.38	-0.00796272419393063\\
236.39	-0.0178906135261059\\
236.4	-0.0140269426628947\\
236.41	-0.0113758211955428\\
236.42	-0.0174007229506969\\
236.43	-0.018431831151247\\
236.44	-0.0168957132846117\\
236.45	-0.0302487853914499\\
236.46	-0.0660581290721893\\
236.47	-0.0794686675071716\\
236.48	-0.0617257431149483\\
236.49	-0.0615080147981644\\
236.5	-0.0776006877422333\\
236.51	-0.0738005191087723\\
236.52	-0.0475168712437153\\
236.53	-0.0225576553493738\\
236.54	-0.016505528241396\\
236.55	-0.0267721135169268\\
236.56	-0.0345357470214367\\
236.57	-0.0372896790504456\\
236.58	-0.026369996368885\\
236.59	-0.0303848721086979\\
236.6	-0.0579899474978447\\
236.61	-0.0667899549007416\\
236.62	-0.0656265616416931\\
236.63	-0.076938584446907\\
236.64	-0.106853067874908\\
236.65	-0.12911881506443\\
236.66	-0.138892486691475\\
236.67	-0.168719276785851\\
236.68	-0.204855218529701\\
236.69	-0.203564032912254\\
236.7	-0.159806579351425\\
236.71	-0.128402128815651\\
236.72	-0.116853445768356\\
236.73	-0.0915736928582191\\
236.74	-0.0576624795794487\\
236.75	-0.0301307756453753\\
236.76	-0.0126902461051941\\
236.77	-0.0153262410312891\\
236.78	-0.0380093194544315\\
236.79	-0.051964171230793\\
236.8	-0.0384387224912643\\
236.81	-0.0411563813686371\\
236.82	-0.0888258814811707\\
236.83	-0.146480724215508\\
236.84	-0.184158831834793\\
236.85	-0.200553148984909\\
236.86	-0.209335789084435\\
236.87	-0.225536540150642\\
236.88	-0.235486388206482\\
236.89	-0.226664423942566\\
236.9	-0.228952646255493\\
236.91	-0.231229573488235\\
236.92	-0.20110946893692\\
236.93	-0.15856459736824\\
236.94	-0.144717812538147\\
236.95	-0.148360714316368\\
236.96	-0.162053272128105\\
236.97	-0.163271084427834\\
236.98	-0.107061639428139\\
236.99	-0.034635528922081\\
237	-0.0121066914871335\\
237.01	-0.0257258750498295\\
237.02	-0.0381605178117752\\
237.03	-0.0444152429699898\\
237.04	-0.0656861811876297\\
237.05	-0.100731313228607\\
237.06	-0.137084990739822\\
237.07	-0.163455545902252\\
237.08	-0.191096916794777\\
237.09	-0.221273675560951\\
237.1	-0.250114738941193\\
237.11	-0.248887836933136\\
237.12	-0.222740262746811\\
237.13	-0.219097346067429\\
237.14	-0.245353788137436\\
237.15	-0.270306944847107\\
237.16	-0.256551682949066\\
237.17	-0.207793608307838\\
237.18	-0.172706931829453\\
237.19	-0.158806502819061\\
237.2	-0.1236766949296\\
237.21	-0.0797196626663208\\
237.22	-0.0693805068731308\\
237.23	-0.0653293505311012\\
237.24	-0.0539953708648682\\
237.25	-0.0578257814049721\\
237.26	-0.0679026246070862\\
237.27	-0.0741119906306267\\
237.28	-0.0965198874473572\\
237.29	-0.13778267800808\\
237.3	-0.169190928339958\\
237.31	-0.183169975876808\\
237.32	-0.187203004956245\\
237.33	-0.203772693872452\\
237.34	-0.232770964503288\\
237.35	-0.235383570194244\\
237.36	-0.194228857755661\\
237.37	-0.170603141188622\\
237.38	-0.156962007284164\\
237.39	-0.13949728012085\\
237.4	-0.129517987370491\\
237.41	-0.153213247656822\\
237.42	-0.170578956604004\\
237.43	-0.155441790819168\\
237.44	-0.148998782038689\\
237.45	-0.172452911734581\\
237.46	-0.203379571437836\\
237.47	-0.220659807324409\\
237.48	-0.228051498532295\\
237.49	-0.225445732474327\\
237.5	-0.220336243510246\\
237.51	-0.206493273377419\\
237.52	-0.192668452858925\\
237.53	-0.196402087807655\\
237.54	-0.210214823484421\\
237.55	-0.224088042974472\\
237.56	-0.220439061522484\\
237.57	-0.217963337898254\\
237.58	-0.204217150807381\\
237.59	-0.189246281981468\\
237.6	-0.202998533844948\\
237.61	-0.214253902435303\\
237.62	-0.194379985332489\\
237.63	-0.1695386916399\\
237.64	-0.159631192684174\\
237.65	-0.165971368551254\\
237.66	-0.173589080572128\\
237.67	-0.168725326657295\\
237.68	-0.180071383714676\\
237.69	-0.186419859528542\\
237.7	-0.172761365771294\\
237.71	-0.180273979902267\\
237.72	-0.208966851234436\\
237.73	-0.228892177343369\\
237.74	-0.23876865208149\\
237.75	-0.24860055744648\\
237.76	-0.230975568294525\\
237.77	-0.185872510075569\\
237.78	-0.138257443904877\\
237.79	-0.0994492098689079\\
237.8	-0.0619616135954857\\
237.81	-0.0381695851683617\\
237.82	-0.0330449789762497\\
237.83	-0.0192262008786201\\
237.84	0.00812104344367981\\
237.85	0.0140287950634956\\
237.86	-0.0299494061619043\\
237.87	-0.0625512897968292\\
237.88	-0.0438951998949051\\
237.89	-0.0652273967862129\\
237.9	-0.135243520140648\\
237.91	-0.162751823663712\\
237.92	-0.13531306385994\\
237.93	-0.104099124670029\\
237.94	-0.0765817537903786\\
237.95	-0.00909881759434938\\
237.96	0.0933044925332069\\
237.97	0.163209497928619\\
237.98	0.188150569796562\\
237.99	0.246751859784126\\
238	0.320366322994232\\
238.01	0.351634711027145\\
238.02	0.347967594861984\\
238.03	0.32295697927475\\
238.04	0.250415951013565\\
238.05	0.152933850884438\\
238.06	0.0655248165130615\\
238.07	0.0131548531353474\\
238.08	-0.0142294745892286\\
238.09	-0.0353673547506332\\
238.1	-0.0389316454529762\\
238.11	-0.00369980745017529\\
238.12	0.0602347403764725\\
238.13	0.13028110563755\\
238.14	0.205277472734451\\
238.15	0.279081672430038\\
238.16	0.347901165485382\\
238.17	0.380442559719086\\
238.18	0.392883241176605\\
238.19	0.413863867521286\\
238.2	0.414767980575562\\
238.21	0.388197034597397\\
238.22	0.344164401292801\\
238.23	0.281366795301437\\
238.24	0.218542769551277\\
238.25	0.181992530822754\\
238.26	0.158042475581169\\
238.27	0.119243338704109\\
238.28	0.0817920118570328\\
238.29	0.071836918592453\\
238.3	0.0719729959964752\\
238.31	0.0973102152347565\\
238.32	0.162680298089981\\
238.33	0.249185234308243\\
238.34	0.323162615299225\\
238.35	0.382175147533417\\
238.36	0.448617905378342\\
238.37	0.507479250431061\\
238.38	0.531340837478638\\
238.39	0.521446168422699\\
238.4	0.507639527320862\\
238.41	0.462491124868393\\
238.42	0.382398903369904\\
238.43	0.319803923368454\\
238.44	0.298321306705475\\
238.45	0.281838536262512\\
238.46	0.25677952170372\\
238.47	0.235547930002213\\
238.48	0.231762886047363\\
238.49	0.260398268699646\\
238.5	0.325248241424561\\
238.51	0.398823410272598\\
238.52	0.463691473007202\\
238.53	0.524871349334717\\
238.54	0.583572387695312\\
238.55	0.62349259853363\\
238.56	0.630869150161743\\
238.57	0.614456713199615\\
238.58	0.591840147972107\\
238.59	0.565535366535187\\
238.6	0.51184093952179\\
238.61	0.474402517080307\\
238.62	0.47445997595787\\
238.63	0.443351089954376\\
238.64	0.413522094488144\\
238.65	0.429892182350159\\
238.66	0.451359659433365\\
238.67	0.459198921918869\\
238.68	0.48573961853981\\
238.69	0.52846896648407\\
238.7	0.571161985397339\\
238.71	0.618792235851288\\
238.72	0.673753619194031\\
238.73	0.733581781387329\\
238.74	0.764729976654053\\
238.75	0.767111957073212\\
238.76	0.746802628040314\\
238.77	0.712631285190582\\
238.78	0.673426926136017\\
238.79	0.637964487075806\\
238.8	0.620115697383881\\
238.81	0.599897027015686\\
238.82	0.547239065170288\\
238.83	0.498391032218933\\
238.84	0.484617620706558\\
238.85	0.49099937081337\\
238.86	0.519961297512054\\
238.87	0.568930268287659\\
238.88	0.617948472499847\\
238.89	0.673184990882874\\
238.9	0.724675059318542\\
238.91	0.76130998134613\\
238.92	0.799181640148163\\
238.93	0.848139226436615\\
238.94	0.883346974849701\\
238.95	0.886176407337189\\
238.96	0.861450135707855\\
238.97	0.825247585773468\\
238.98	0.816393196582794\\
238.99	0.824945211410522\\
239	0.820915281772614\\
239.01	0.801775336265564\\
239.02	0.795060932636261\\
239.03	0.802116990089417\\
239.04	0.786807358264923\\
239.05	0.772882759571075\\
239.06	0.80396968126297\\
239.07	0.862462103366852\\
239.08	0.903387010097504\\
239.09	0.911809027194977\\
239.1	0.904063522815704\\
239.11	0.927563011646271\\
239.12	0.98232090473175\\
239.13	1.01726925373077\\
239.14	1.01747786998749\\
239.15	0.984198749065399\\
239.16	0.965905547142029\\
239.17	0.977445185184479\\
239.18	0.981523513793945\\
239.19	0.954533219337463\\
239.2	0.922466576099396\\
239.21	0.896385490894318\\
239.22	0.906391978263855\\
239.23	0.955156147480011\\
239.24	1.01140189170837\\
239.25	1.06624221801758\\
239.26	1.09732019901276\\
239.27	1.12225222587585\\
239.28	1.17718935012817\\
239.29	1.20343673229218\\
239.3	1.17721962928772\\
239.31	1.14960920810699\\
239.32	1.13064169883728\\
239.33	1.09921896457672\\
239.34	1.04781293869019\\
239.35	1.01506590843201\\
239.36	1.00475096702576\\
239.37	0.984476983547211\\
239.38	0.943090260028839\\
239.39	0.939274966716766\\
239.4	0.991765916347504\\
239.41	1.04563570022583\\
239.42	1.07079148292542\\
239.43	1.10588490962982\\
239.44	1.17469239234924\\
239.45	1.25601828098297\\
239.46	1.3048700094223\\
239.47	1.30369675159454\\
239.48	1.279940366745\\
239.49	1.2698370218277\\
239.5	1.27724695205688\\
239.51	1.27612590789795\\
239.52	1.26633620262146\\
239.53	1.23524332046509\\
239.54	1.180300116539\\
239.55	1.12167155742645\\
239.56	1.08937215805054\\
239.57	1.10941600799561\\
239.58	1.16673529148102\\
239.59	1.21034455299377\\
239.6	1.21540796756744\\
239.61	1.23289752006531\\
239.62	1.27643430233002\\
239.63	1.32607448101044\\
239.64	1.3481912612915\\
239.65	1.37283682823181\\
239.66	1.40999102592468\\
239.67	1.42478334903717\\
239.68	1.42849576473236\\
239.69	1.43487453460693\\
239.7	1.43268311023712\\
239.71	1.40688025951385\\
239.72	1.35983371734619\\
239.73	1.31393313407898\\
239.74	1.2729697227478\\
239.75	1.23819077014923\\
239.76	1.21456205844879\\
239.77	1.22079265117645\\
239.78	1.25935292243958\\
239.79	1.27657043933868\\
239.8	1.27619242668152\\
239.81	1.32446587085724\\
239.82	1.38661623001099\\
239.83	1.38025188446045\\
239.84	1.32778823375702\\
239.85	1.2715756893158\\
239.86	1.23161542415619\\
239.87	1.20177960395813\\
239.88	1.19697248935699\\
239.89	1.24832427501678\\
239.9	1.31093728542328\\
239.91	1.33608102798462\\
239.92	1.30495464801788\\
239.93	1.25628137588501\\
239.94	1.2312525510788\\
239.95	1.20241153240204\\
239.96	1.14746832847595\\
239.97	1.13017892837524\\
239.98	1.12802982330322\\
239.99	1.12217962741852\\
240	1.13622903823853\\
240.01	1.11389052867889\\
240.02	1.06630265712738\\
240.03	1.06217896938324\\
240.04	1.06927132606506\\
240.05	1.05772268772125\\
240.06	1.0637081861496\\
240.07	1.06478762626648\\
240.08	1.03981339931488\\
240.09	1.01619303226471\\
240.1	1.00880217552185\\
240.11	1.00513803958893\\
240.12	1.00644052028656\\
240.13	1.02639985084534\\
240.14	1.04629194736481\\
240.15	1.05128347873688\\
240.16	1.0463342666626\\
240.17	1.03751003742218\\
240.18	1.01242685317993\\
240.19	0.992500722408295\\
240.2	1.00638008117676\\
240.21	1.02272057533264\\
240.22	0.99904876947403\\
240.23	0.942893803119659\\
240.24	0.925368547439575\\
240.25	0.957737624645233\\
240.26	0.996391594409943\\
240.27	1.01012575626373\\
240.28	0.995185136795044\\
240.29	0.983926653862\\
240.3	0.973959505558014\\
240.31	0.942960321903229\\
240.32	0.933307588100433\\
240.33	0.912396490573883\\
240.34	0.840351462364197\\
240.35	0.823191404342651\\
240.36	0.881844103336334\\
240.37	0.875229477882385\\
240.38	0.783530354499817\\
240.39	0.73168271780014\\
240.4	0.772374749183655\\
240.41	0.824714422225952\\
240.42	0.862422823905945\\
240.43	0.885396122932434\\
240.44	0.894701182842255\\
240.45	0.900043547153473\\
240.46	0.895169913768768\\
240.47	0.905219554901123\\
240.48	0.961441159248352\\
240.49	1.00379538536072\\
240.5	0.978551983833313\\
240.51	0.943247616291046\\
240.52	0.940300107002258\\
240.53	0.942361533641815\\
240.54	0.922232866287231\\
240.55	0.891094505786896\\
240.56	0.849985122680664\\
240.57	0.815079867839813\\
240.58	0.791396737098694\\
240.59	0.778953075408936\\
240.6	0.787720561027527\\
240.61	0.801466822624207\\
240.62	0.783980846405029\\
240.63	0.791463255882263\\
240.64	0.846506297588348\\
240.65	0.905490815639496\\
240.66	0.950875103473663\\
240.67	0.993785977363586\\
240.68	1.01788341999054\\
240.69	0.993151009082794\\
240.7	0.96550440788269\\
240.71	0.89621913433075\\
240.72	0.773103535175323\\
240.73	0.676295757293701\\
240.74	0.633417427539825\\
240.75	0.633317649364471\\
240.76	0.657331228256226\\
240.77	0.655450403690338\\
240.78	0.67611438035965\\
240.79	0.729131400585175\\
240.8	0.737040221691132\\
240.81	0.730976045131683\\
240.82	0.785858750343323\\
240.83	0.836850702762604\\
240.84	0.822916209697723\\
240.85	0.788984596729279\\
240.86	0.779887497425079\\
240.87	0.748271286487579\\
240.88	0.658011615276337\\
240.89	0.616421401500702\\
240.9	0.643518447875977\\
240.91	0.664556443691254\\
240.92	0.658316135406494\\
240.93	0.64719158411026\\
240.94	0.609994292259216\\
240.95	0.551659107208252\\
240.96	0.513174474239349\\
240.97	0.520853400230408\\
240.98	0.564985871315002\\
240.99	0.584364652633667\\
241	0.593618273735046\\
241.01	0.622583329677582\\
241.02	0.643963098526001\\
241.03	0.665297508239746\\
241.04	0.69895476102829\\
241.05	0.710016548633575\\
241.06	0.72348153591156\\
241.07	0.713236093521118\\
241.08	0.666866838932037\\
241.09	0.629291594028473\\
241.1	0.617845714092255\\
241.11	0.570031046867371\\
241.12	0.485939115285873\\
241.13	0.453143686056137\\
241.14	0.495398283004761\\
241.15	0.537671029567719\\
241.16	0.520012736320496\\
241.17	0.504839241504669\\
241.18	0.492120414972305\\
241.19	0.421829074621201\\
241.2	0.361483007669449\\
241.21	0.372677892446518\\
241.22	0.404382526874542\\
241.23	0.43502801656723\\
241.24	0.474375307559967\\
241.25	0.500020980834961\\
241.26	0.49451544880867\\
241.27	0.490174800157547\\
241.28	0.511926591396332\\
241.29	0.532432496547699\\
241.3	0.527892351150513\\
241.31	0.526867270469666\\
241.32	0.516839563846588\\
241.33	0.474101126194\\
241.34	0.434862703084946\\
241.35	0.418032974004745\\
241.36	0.407569825649261\\
241.37	0.403545886278152\\
241.38	0.407098084688187\\
241.39	0.416781008243561\\
241.4	0.40880873799324\\
241.41	0.374722123146057\\
241.42	0.343335807323456\\
241.43	0.315680146217346\\
241.44	0.262922316789627\\
241.45	0.200233578681946\\
241.46	0.167637720704079\\
241.47	0.149994596838951\\
241.48	0.12599390745163\\
241.49	0.113244779407978\\
241.5	0.149417012929916\\
241.51	0.230967476963997\\
241.52	0.272956043481827\\
241.53	0.277484983205795\\
241.54	0.320466130971909\\
241.55	0.370838165283203\\
241.56	0.365051358938217\\
241.57	0.349210470914841\\
241.58	0.375739067792892\\
241.59	0.400997668504715\\
241.6	0.372483223676682\\
241.61	0.30012059211731\\
241.62	0.216405898332596\\
241.63	0.133716225624084\\
241.64	0.0745222419500351\\
241.65	0.035345084965229\\
241.66	-0.0123909441754222\\
241.67	-0.0413862094283104\\
241.68	-0.00929537322372198\\
241.69	0.0353563092648983\\
241.7	0.071525514125824\\
241.71	0.106643229722977\\
241.72	0.134332194924355\\
241.73	0.166985481977463\\
241.74	0.208294421434402\\
241.75	0.222092032432556\\
241.76	0.20579069852829\\
241.77	0.191823750734329\\
241.78	0.15661609172821\\
241.79	0.102746292948723\\
241.8	0.0527371391654015\\
241.81	0.00913997553288937\\
241.82	-0.0218388717621565\\
241.83	-0.0317062847316265\\
241.84	-0.0518432967364788\\
241.85	-0.135805994272232\\
241.86	-0.254740476608276\\
241.87	-0.312413454055786\\
241.88	-0.284836381673813\\
241.89	-0.243040561676025\\
241.9	-0.197260916233063\\
241.91	-0.159056633710861\\
241.92	-0.149757653474808\\
241.93	-0.140663534402847\\
241.94	-0.129223719239235\\
241.95	-0.117910906672478\\
241.96	-0.118080258369446\\
241.97	-0.147250905632973\\
241.98	-0.178994819521904\\
241.99	-0.193128108978271\\
242	-0.183427020907402\\
242.01	-0.179853647947311\\
242.02	-0.22852323949337\\
242.03	-0.28703984618187\\
242.04	-0.293113142251968\\
242.05	-0.276788383722305\\
242.06	-0.265563309192657\\
242.07	-0.244440540671349\\
242.08	-0.203343272209167\\
242.09	-0.163434386253357\\
242.1	-0.151033788919449\\
242.11	-0.16865274310112\\
242.12	-0.228722840547562\\
242.13	-0.306355178356171\\
242.14	-0.365397989749908\\
242.15	-0.483116894960403\\
242.16	-0.66811990737915\\
242.17	-0.813026487827301\\
242.18	-0.869051516056061\\
242.19	-0.867306768894196\\
242.2	-0.836679339408875\\
242.21	-0.779915750026703\\
242.22	-0.68578028678894\\
242.23	-0.591647744178772\\
242.24	-0.50380927324295\\
242.25	-0.40363073348999\\
242.26	-0.316173285245895\\
242.27	-0.271448999643326\\
242.28	-0.24683453142643\\
242.29	-0.22462622821331\\
242.3	-0.219807028770447\\
242.31	-0.247460514307022\\
242.32	-0.301345407962799\\
242.33	-0.362700641155243\\
242.34	-0.430437594652176\\
242.35	-0.529649376869202\\
242.36	-0.642707109451294\\
242.37	-0.726896584033966\\
242.38	-0.768298506736755\\
242.39	-0.799371063709259\\
242.4	-0.853923380374908\\
242.41	-0.890927195549011\\
242.42	-0.901713848114014\\
242.43	-0.928667962551117\\
242.44	-0.94565486907959\\
242.45	-0.894164800643921\\
242.46	-0.804164350032806\\
242.47	-0.703072607517242\\
242.48	-0.570760846138\\
242.49	-0.465738922357559\\
242.5	-0.418014973402023\\
242.51	-0.410369277000427\\
242.52	-0.437883615493774\\
242.53	-0.507911860942841\\
242.54	-0.629117131233215\\
242.55	-0.757852554321289\\
242.56	-0.852919399738312\\
242.57	-0.92172372341156\\
242.58	-0.974260032176971\\
242.59	-1.00061023235321\\
242.6	-0.98073935508728\\
242.61	-0.929514586925507\\
242.62	-0.876998662948608\\
242.63	-0.830771565437317\\
242.64	-0.795887470245361\\
242.65	-0.796256363391876\\
242.66	-0.823153972625732\\
242.67	-0.861381590366364\\
242.68	-0.891946315765381\\
242.69	-0.899598002433777\\
242.7	-0.914299726486206\\
242.71	-0.96117091178894\\
242.72	-0.977997541427612\\
242.73	-0.924916207790375\\
242.74	-0.859261751174927\\
242.75	-0.857236564159393\\
242.76	-0.89167308807373\\
242.77	-0.91643875837326\\
242.78	-0.931415677070618\\
242.79	-0.969038546085358\\
242.8	-1.01679873466492\\
242.81	-1.0707471370697\\
242.82	-1.09836137294769\\
242.83	-1.07352006435394\\
242.84	-1.02498269081116\\
242.85	-1.00005674362183\\
242.86	-1.00125420093536\\
242.87	-0.976391792297363\\
242.88	-0.955432295799255\\
242.89	-0.984318733215332\\
242.9	-1.01184749603271\\
242.91	-1.0119925737381\\
242.92	-1.02719008922577\\
242.93	-1.07855999469757\\
242.94	-1.10745847225189\\
242.95	-1.1025276184082\\
242.96	-1.10244286060333\\
242.97	-1.12115943431854\\
242.98	-1.13003814220428\\
242.99	-1.11639165878296\\
243	-1.08877825737\\
243.01	-1.04728186130524\\
243.02	-1.03196024894714\\
243.03	-1.06398165225983\\
243.04	-1.12222898006439\\
243.05	-1.18690943717957\\
243.06	-1.24679291248322\\
243.07	-1.28173744678497\\
243.08	-1.29790496826172\\
243.09	-1.32032799720764\\
243.1	-1.36157035827637\\
243.11	-1.404088139534\\
243.12	-1.42290151119232\\
243.13	-1.39690208435059\\
243.14	-1.35599911212921\\
243.15	-1.33748829364777\\
243.16	-1.30641567707062\\
243.17	-1.24161100387573\\
243.18	-1.17172491550446\\
243.19	-1.1266610622406\\
243.2	-1.11903357505798\\
243.21	-1.12524366378784\\
243.22	-1.14646327495575\\
243.23	-1.2001485824585\\
243.24	-1.28881788253784\\
243.25	-1.38254821300507\\
243.26	-1.45012867450714\\
243.27	-1.49527633190155\\
243.28	-1.53039920330048\\
243.29	-1.54668855667114\\
243.3	-1.52668380737305\\
243.31	-1.49913084506989\\
243.32	-1.4839574098587\\
243.33	-1.4600625038147\\
243.34	-1.42750298976898\\
243.35	-1.37864518165588\\
243.36	-1.30713534355164\\
243.37	-1.25300228595734\\
243.38	-1.23011958599091\\
243.39	-1.22485387325287\\
243.4	-1.23976337909698\\
243.41	-1.28361141681671\\
243.42	-1.33762955665588\\
243.43	-1.39919030666351\\
243.44	-1.45940935611725\\
243.45	-1.49830532073975\\
243.46	-1.56708240509033\\
243.47	-1.67200767993927\\
243.48	-1.75446748733521\\
243.49	-1.77575039863586\\
243.5	-1.76452231407166\\
243.51	-1.75702786445618\\
243.52	-1.76831042766571\\
243.53	-1.75840675830841\\
243.54	-1.7122642993927\\
243.55	-1.66354250907898\\
243.56	-1.5972992181778\\
243.57	-1.48358845710754\\
243.58	-1.37359690666199\\
243.59	-1.33849132061005\\
243.6	-1.36090219020844\\
243.61	-1.38590383529663\\
243.62	-1.41837871074677\\
243.63	-1.4982236623764\\
243.64	-1.6006156206131\\
243.65	-1.70925629138947\\
243.66	-1.78903698921204\\
243.67	-1.8063029050827\\
243.68	-1.84973073005676\\
243.69	-1.94058847427368\\
243.7	-1.98155868053436\\
243.71	-1.90535056591034\\
243.72	-1.79181504249573\\
243.73	-1.71449196338654\\
243.74	-1.63471949100494\\
243.75	-1.55127096176147\\
243.76	-1.47660195827484\\
243.77	-1.43062281608582\\
243.78	-1.40955746173859\\
243.79	-1.40473520755768\\
243.8	-1.42122113704681\\
243.81	-1.4764416217804\\
243.82	-1.53290593624115\\
243.83	-1.5580587387085\\
243.84	-1.59806430339813\\
243.85	-1.65164685249329\\
243.86	-1.69129872322083\\
243.87	-1.70966756343842\\
243.88	-1.70563459396362\\
243.89	-1.68036377429962\\
243.9	-1.63878273963928\\
243.91	-1.56859946250916\\
243.92	-1.4762088060379\\
243.93	-1.37530148029327\\
243.94	-1.27822160720825\\
243.95	-1.20987701416016\\
243.96	-1.18282604217529\\
243.97	-1.17957329750061\\
243.98	-1.19375789165497\\
243.99	-1.2214982509613\\
244	-1.23907780647278\\
244.01	-1.26653480529785\\
244.02	-1.34251618385315\\
244.03	-1.43953549861908\\
244.04	-1.50400447845459\\
244.05	-1.53849542140961\\
244.06	-1.54677617549896\\
244.07	-1.52015066146851\\
244.08	-1.45862007141113\\
244.09	-1.39083087444305\\
244.1	-1.33937418460846\\
244.11	-1.2980682849884\\
244.12	-1.23938536643982\\
244.13	-1.18578147888184\\
244.14	-1.17348396778107\\
244.15	-1.17377722263336\\
244.16	-1.15042579174042\\
244.17	-1.11211967468262\\
244.18	-1.0950118303299\\
244.19	-1.06788444519043\\
244.2	-1.01449549198151\\
244.21	-0.996051847934723\\
244.22	-1.04379916191101\\
244.23	-1.11276078224182\\
244.24	-1.17042469978333\\
244.25	-1.24923944473267\\
244.26	-1.33173251152039\\
244.27	-1.37793242931366\\
244.28	-1.37525415420532\\
244.29	-1.32499086856842\\
244.3	-1.24229741096497\\
244.31	-1.1509165763855\\
244.32	-1.06324446201324\\
244.33	-0.991825342178345\\
244.34	-0.927930116653442\\
244.35	-0.883988201618195\\
244.36	-0.888728737831116\\
244.37	-0.911024689674377\\
244.38	-0.917134284973145\\
244.39	-0.909540057182312\\
244.4	-0.930762529373169\\
244.41	-0.973395109176636\\
244.42	-1.01857078075409\\
244.43	-1.03867757320404\\
244.44	-1.03623807430267\\
244.45	-1.04005336761475\\
244.46	-1.06020939350128\\
244.47	-1.09414088726044\\
244.48	-1.13053393363953\\
244.49	-1.15069282054901\\
244.5	-1.16959619522095\\
244.51	-1.18974590301514\\
244.52	-1.19239115715027\\
244.53	-1.15873765945435\\
244.54	-1.09876978397369\\
244.55	-1.03250753879547\\
244.56	-0.9749675989151\\
244.57	-0.932359158992767\\
244.58	-0.88347190618515\\
244.59	-0.835817515850067\\
244.6	-0.814331889152527\\
244.61	-0.804061591625214\\
244.62	-0.803852915763855\\
244.63	-0.829933881759644\\
244.64	-0.878571033477783\\
244.65	-0.923531174659729\\
244.66	-0.973579585552216\\
244.67	-1.02247071266174\\
244.68	-1.05016577243805\\
244.69	-1.04667699337006\\
244.7	-1.02202332019806\\
244.71	-1.00612795352936\\
244.72	-1.0051543712616\\
244.73	-0.991580486297607\\
244.74	-0.944177091121674\\
244.75	-0.897910594940186\\
244.76	-0.876509606838226\\
244.77	-0.842583358287811\\
244.78	-0.776227474212646\\
244.79	-0.709875464439392\\
244.8	-0.702235817909241\\
244.81	-0.742174983024597\\
244.82	-0.775940179824829\\
244.83	-0.77339494228363\\
244.84	-0.755763828754425\\
244.85	-0.744435966014862\\
244.86	-0.751936495304108\\
244.87	-0.776935040950775\\
244.88	-0.808130860328674\\
244.89	-0.821826457977295\\
244.9	-0.804306507110596\\
244.91	-0.768116116523743\\
244.92	-0.740756750106812\\
244.93	-0.744629502296448\\
244.94	-0.752214670181274\\
244.95	-0.727337181568146\\
244.96	-0.688819169998169\\
244.97	-0.64414256811142\\
244.98	-0.613103985786438\\
244.99	-0.609394550323486\\
245	-0.603208601474762\\
245.01	-0.603284239768982\\
245.02	-0.607032954692841\\
245.03	-0.591966152191162\\
245.04	-0.565631031990051\\
245.05	-0.538013935089111\\
245.06	-0.50909423828125\\
245.07	-0.475177764892578\\
245.08	-0.428772211074829\\
245.09	-0.377287447452545\\
245.1	-0.335821241140366\\
245.11	-0.324502378702164\\
245.12	-0.349570482969284\\
245.13	-0.393482148647308\\
245.14	-0.439926981925964\\
245.15	-0.480153411626816\\
245.16	-0.497948557138443\\
245.17	-0.50692093372345\\
245.18	-0.498326569795609\\
245.19	-0.467263042926788\\
245.2	-0.44122126698494\\
245.21	-0.426372170448303\\
245.22	-0.422711133956909\\
245.23	-0.426496148109436\\
245.24	-0.392687767744064\\
245.25	-0.339996486902237\\
245.26	-0.318510830402374\\
245.27	-0.329639166593552\\
245.28	-0.342091947793961\\
245.29	-0.335728347301483\\
245.3	-0.315530091524124\\
245.31	-0.292904496192932\\
245.32	-0.265360683202744\\
245.33	-0.266482502222061\\
245.34	-0.292559742927551\\
245.35	-0.296260118484497\\
245.36	-0.283823221921921\\
245.37	-0.280198454856873\\
245.38	-0.294138193130493\\
245.39	-0.31932121515274\\
245.4	-0.355626463890076\\
245.41	-0.360642224550247\\
245.42	-0.310771405696869\\
245.43	-0.249688342213631\\
245.44	-0.222253397107124\\
245.45	-0.203588217496872\\
245.46	-0.199948340654373\\
245.47	-0.221219256520271\\
245.48	-0.234948098659515\\
245.49	-0.228780284523964\\
245.5	-0.226380154490471\\
245.51	-0.228901252150536\\
245.52	-0.221370458602905\\
245.53	-0.18999320268631\\
245.54	-0.0698492303490639\\
245.55	0.150107428431511\\
245.56	0.362403273582458\\
245.57	0.473534762859344\\
245.58	0.494708985090256\\
245.59	0.433383941650391\\
245.6	0.280880808830261\\
245.61	0.0871011689305305\\
245.62	-0.104214042425156\\
245.63	-0.253002494573593\\
245.64	-0.316624790430069\\
245.65	-0.298912078142166\\
245.66	-0.24624802172184\\
245.67	-0.208555594086647\\
245.68	-0.197073429822922\\
245.69	-0.186985269188881\\
245.7	-0.177020311355591\\
245.71	-0.165805041790009\\
245.72	-0.0933940708637238\\
245.73	0.080132856965065\\
245.74	0.272397518157959\\
245.75	0.427213937044144\\
245.76	0.525805771350861\\
245.77	0.551977515220642\\
245.78	0.49697682261467\\
245.79	0.381954371929169\\
245.8	0.218155786395073\\
245.81	0.0481477901339531\\
245.82	-0.104331970214844\\
245.83	-0.243067771196365\\
245.84	-0.348044365644455\\
245.85	-0.399175345897675\\
245.86	-0.375341027975082\\
245.87	-0.31278532743454\\
245.88	-0.270152747631073\\
245.89	-0.222486257553101\\
245.9	-0.124976940453053\\
245.91	-0.00633882731199265\\
245.92	0.0898407697677612\\
245.93	0.166087433695793\\
245.94	0.247332483530045\\
245.95	0.302296876907349\\
245.96	0.292271435260773\\
245.97	0.233531847596169\\
245.98	0.147395819425583\\
245.99	0.0388942547142506\\
246	-0.0659069418907166\\
246.01	-0.138339087367058\\
246.02	-0.203228354454041\\
246.03	-0.239370360970497\\
246.04	-0.224384397268295\\
246.05	-0.183236509561539\\
246.06	-0.132060170173645\\
246.07	-0.072111040353775\\
246.08	0.00143992155790329\\
246.09	0.089855894446373\\
246.1	0.169527739286423\\
246.11	0.222984045743942\\
246.12	0.280242741107941\\
246.13	0.320079028606415\\
246.14	0.311202645301819\\
246.15	0.267421007156372\\
246.16	0.20750817656517\\
246.17	0.141367018222809\\
246.18	0.0889577642083168\\
246.19	0.0491577349603176\\
246.2	0.0145057253539562\\
246.21	-0.0213913265615702\\
246.22	-0.0511235743761063\\
246.23	-0.0472417622804642\\
246.24	-0.00594267621636391\\
246.25	0.0728288739919662\\
246.26	0.171599119901657\\
246.27	0.261529237031937\\
246.28	0.32014262676239\\
246.29	0.357544779777527\\
246.3	0.402414977550507\\
246.31	0.45840972661972\\
246.32	0.47689950466156\\
246.33	0.444194793701172\\
246.34	0.395247012376785\\
246.35	0.340067863464355\\
246.36	0.277451723814011\\
246.37	0.201158925890923\\
246.38	0.127394020557404\\
246.39	0.0786903947591782\\
246.4	0.0488795265555382\\
246.41	0.0278406515717506\\
246.42	0.0179641749709845\\
246.43	0.0343108661472797\\
246.44	0.0943507179617882\\
246.45	0.200603365898132\\
246.46	0.303169965744019\\
246.47	0.372061997652054\\
246.48	0.403482377529144\\
246.49	0.421080142259598\\
246.5	0.42734095454216\\
246.51	0.403573095798492\\
246.52	0.351039052009583\\
246.53	0.292274475097656\\
246.54	0.241026341915131\\
246.55	0.187241226434708\\
246.56	0.138341024518013\\
246.57	0.103157564997673\\
246.58	0.0717946588993073\\
246.59	0.0667373612523079\\
246.6	0.0804079547524452\\
246.61	0.104075998067856\\
246.62	0.152831047773361\\
246.63	0.231635868549347\\
246.64	0.319156795740128\\
246.65	0.375478148460388\\
246.66	0.405640572309494\\
246.67	0.445797443389893\\
246.68	0.482151091098785\\
246.69	0.479714691638947\\
246.7	0.448484867811203\\
246.71	0.402224481105804\\
246.72	0.334596395492554\\
246.73	0.245533272624016\\
246.74	0.141385167837143\\
246.75	0.0609746873378754\\
246.76	0.0194850992411375\\
246.77	0.00195003673434258\\
246.78	-0.0005166195333004\\
246.79	0.0133051835000515\\
246.8	0.0522653944790363\\
246.81	0.131348416209221\\
246.82	0.239221081137657\\
246.83	0.357042789459229\\
246.84	0.448608845472336\\
246.85	0.513897299766541\\
246.86	0.531724870204926\\
246.87	0.5008345246315\\
246.88	0.457337141036987\\
246.89	0.429844737052917\\
246.9	0.400870680809021\\
246.91	0.351804137229919\\
246.92	0.290330946445465\\
246.93	0.230118736624718\\
246.94	0.183565020561218\\
246.95	0.145708501338959\\
246.96	0.129128947854042\\
246.97	0.127611756324768\\
246.98	0.124872170388699\\
246.99	0.127136990427971\\
247	0.128197550773621\\
247.01	0.155566766858101\\
247.02	0.224222928285599\\
247.03	0.294199764728546\\
247.04	0.339269518852234\\
247.05	0.37693253159523\\
247.06	0.412158310413361\\
247.07	0.429943591356277\\
247.08	0.420239448547363\\
247.09	0.385509610176086\\
247.1	0.336999535560608\\
247.11	0.284807980060577\\
247.12	0.233870536088943\\
247.13	0.187800675630569\\
247.14	0.132802963256836\\
247.15	0.0777236521244049\\
247.16	0.0539679229259491\\
247.17	0.0727593153715134\\
247.18	0.11640790104866\\
247.19	0.156198859214783\\
247.2	0.17726719379425\\
247.21	0.205875366926193\\
247.22	0.243257135152817\\
247.23	0.288097083568573\\
247.24	0.330357730388641\\
247.25	0.350140929222107\\
247.26	0.336337268352509\\
247.27	0.318848341703415\\
247.28	0.311326652765274\\
247.29	0.291340053081512\\
247.3	0.270193099975586\\
247.31	0.257877171039581\\
247.32	0.235614478588104\\
247.33	0.212058290839195\\
247.34	0.205866292119026\\
247.35	0.209530383348465\\
247.36	0.205615296959877\\
247.37	0.180486738681793\\
247.38	0.152840107679367\\
247.39	0.135097190737724\\
247.4	0.128557413816452\\
247.41	0.137113258242607\\
247.42	0.168345347046852\\
247.43	0.218518570065498\\
247.44	0.266256868839264\\
247.45	0.28782793879509\\
247.46	0.284535825252533\\
247.47	0.29622283577919\\
247.48	0.324051678180695\\
247.49	0.331848561763763\\
247.5	0.332108616828918\\
247.51	0.336050927639008\\
247.52	0.321140557527542\\
247.53	0.297332644462585\\
247.54	0.285872429609299\\
247.55	0.273096084594727\\
247.56	0.241555541753769\\
247.57	0.20996281504631\\
247.58	0.192092880606651\\
247.59	0.182975351810455\\
247.6	0.172617256641388\\
247.61	0.162259966135025\\
247.62	0.150675013661385\\
247.63	0.130423069000244\\
247.64	0.118995368480682\\
247.65	0.137675642967224\\
247.66	0.147788003087044\\
247.67	0.120585903525352\\
247.68	0.113387763500214\\
247.69	0.151198163628578\\
247.7	0.182869493961334\\
247.71	0.173294633626938\\
247.72	0.122385196387768\\
247.73	0.0851879119873047\\
247.74	0.10923395305872\\
247.75	0.144448429346085\\
247.76	0.156966954469681\\
247.77	0.139414548873901\\
247.78	0.104445792734623\\
247.79	0.105742245912552\\
247.8	0.137008368968964\\
247.81	0.144448429346085\\
247.82	0.105533577501774\\
247.83	0.0777841359376907\\
247.84	0.108759187161922\\
247.85	0.163490742444992\\
247.86	0.17070098221302\\
247.87	0.127859726548195\\
247.88	0.082560122013092\\
247.89	0.0573922470211983\\
247.9	0.0710205063223839\\
247.91	0.127076506614685\\
247.92	0.175667479634285\\
247.93	0.203233227133751\\
247.94	0.201028898358345\\
247.95	0.170177832245827\\
247.96	0.135571956634521\\
247.97	0.115866601467133\\
247.98	0.111132889986038\\
247.99	0.0989582985639572\\
248	0.0954938009381294\\
248.01	0.0907147154211998\\
248.02	0.070827916264534\\
248.03	0.0770312398672104\\
248.04	0.0994119048118591\\
248.05	0.123008146882057\\
248.06	0.15029188990593\\
248.07	0.167572155594826\\
248.08	0.171205997467041\\
248.09	0.157426536083221\\
248.1	0.143650084733963\\
248.11	0.126009210944176\\
248.12	0.0795552730560303\\
248.13	0.0281460788100958\\
248.14	0.000535745173692703\\
248.15	-0.0107286805287004\\
248.16	-0.00451024062931538\\
248.17	0.00908251479268074\\
248.18	0.00268487446010113\\
248.19	-0.0134765701368451\\
248.2	0.0141942426562309\\
248.21	0.0829683616757393\\
248.22	0.141714781522751\\
248.23	0.139444693922997\\
248.24	0.116020828485489\\
248.25	0.118820905685425\\
248.26	0.14657336473465\\
248.27	0.150403767824173\\
248.28	0.0742017030715942\\
248.29	0.0118335131555796\\
248.3	0.0544033832848072\\
248.31	0.0979785993695259\\
248.32	0.0588951855897903\\
248.33	0.0174176879227161\\
248.34	0.0497867316007614\\
248.35	0.107163362205029\\
248.36	0.0945351868867874\\
248.37	0.0181335229426622\\
248.38	-0.0355427451431751\\
248.39	-0.0176818780601025\\
248.4	0.0525557845830917\\
};
\addplot [color=white!70!black, dotted, line width=2.0pt]
  table[row sep=crcr]{%
248.4	0.0525557845830917\\
};
\addlegendentry{Input $u_i$}

\addplot [color=white!70!black, line width=2.0pt]
  table[row sep=crcr]{%
248.4	0.0525557845830917\\
};
\addlegendentry{Measured $a_i$}

\end{axis}

\begin{axis}[%
width=7cm,
height=3cm,
at={(-1.276cm,-0.54cm)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
\end{document}

==> figures/DistanceResponse.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=3cm,
at={(0cm,0cm)},
scale only axis,
xmin=230,
xmax=248,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=9,
ymax=16,
ylabel style={font=\color{white!15!black}},
ylabel={Distance [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width = 1.0pt]
  table[row sep=crcr]{%
229	9.37155914306641\\
229.01	9.37155914306641\\
229.02	9.37155914306641\\
229.03	9.37155914306641\\
229.04	9.37155914306641\\
229.05	9.37155914306641\\
229.06	9.37155914306641\\
229.07	9.37155914306641\\
229.08	9.37155914306641\\
229.09	9.37155914306641\\
229.1	9.37155914306641\\
229.11	9.37155914306641\\
229.12	9.37155914306641\\
229.13	9.37155914306641\\
229.14	9.37155914306641\\
229.15	9.37155914306641\\
229.16	9.37155914306641\\
229.17	9.37155914306641\\
229.18	9.37155914306641\\
229.19	9.37155914306641\\
229.2	9.37155914306641\\
229.21	9.37155914306641\\
229.22	9.37155914306641\\
229.23	9.37155914306641\\
229.24	9.37155914306641\\
229.25	9.37155914306641\\
229.26	9.37155914306641\\
229.27	9.37155914306641\\
229.28	9.37155914306641\\
229.29	9.37155914306641\\
229.3	9.37155914306641\\
229.31	9.37155914306641\\
229.32	9.37155914306641\\
229.33	9.37155914306641\\
229.34	9.37155914306641\\
229.35	9.37155914306641\\
229.36	9.37155914306641\\
229.37	9.37155914306641\\
229.38	9.37155914306641\\
229.39	9.37155914306641\\
229.4	9.37155914306641\\
229.41	9.37155914306641\\
229.42	9.37155914306641\\
229.43	9.37155914306641\\
229.44	9.37155914306641\\
229.45	9.37155914306641\\
229.46	9.37155914306641\\
229.47	9.37155914306641\\
229.48	9.37155914306641\\
229.49	9.37155914306641\\
229.5	9.37155914306641\\
229.51	9.37155914306641\\
229.52	9.37155914306641\\
229.53	9.37155914306641\\
229.54	9.37155914306641\\
229.55	9.37155914306641\\
229.56	9.37155914306641\\
229.57	9.37155914306641\\
229.58	9.37155914306641\\
229.59	9.37155914306641\\
229.6	9.37155914306641\\
229.61	9.37155914306641\\
229.62	9.37155914306641\\
229.63	9.37155914306641\\
229.64	9.37155914306641\\
229.65	9.37155914306641\\
229.66	9.37155914306641\\
229.67	9.37155914306641\\
229.68	9.37155914306641\\
229.69	9.37155914306641\\
229.7	9.37155914306641\\
229.71	9.37155914306641\\
229.72	9.37155914306641\\
229.73	9.37155914306641\\
229.74	9.37155914306641\\
229.75	9.37155914306641\\
229.76	9.37155914306641\\
229.77	9.37155914306641\\
229.78	9.37155914306641\\
229.79	9.37155914306641\\
229.8	9.37155914306641\\
229.81	9.37155914306641\\
229.82	9.37155914306641\\
229.83	9.37155914306641\\
229.84	9.37155914306641\\
229.85	9.37155914306641\\
229.86	9.37155914306641\\
229.87	9.37155914306641\\
229.88	9.37155914306641\\
229.89	9.37155914306641\\
229.9	9.37155914306641\\
229.91	9.37155914306641\\
229.92	9.37155914306641\\
229.93	9.37155914306641\\
229.94	9.37155914306641\\
229.95	9.37155914306641\\
229.96	9.37155914306641\\
229.97	9.37155914306641\\
229.98	9.37155914306641\\
229.99	9.37155914306641\\
230	9.37155914306641\\
230.01	9.37155914306641\\
230.02	9.37155914306641\\
230.03	9.37155914306641\\
230.04	9.37155914306641\\
230.05	9.37155914306641\\
230.06	9.37155914306641\\
230.07	9.37155914306641\\
230.08	9.37155914306641\\
230.09	9.37155914306641\\
230.1	9.37155914306641\\
230.11	9.37155914306641\\
230.12	9.37155914306641\\
230.13	9.37155914306641\\
230.14	9.37155914306641\\
230.15	9.37155914306641\\
230.16	9.37155914306641\\
230.17	9.37155914306641\\
230.18	9.37155914306641\\
230.19	9.37155914306641\\
230.2	9.37155914306641\\
230.21	9.37155914306641\\
230.22	9.37155914306641\\
230.23	9.37155914306641\\
230.24	9.37155914306641\\
230.25	9.37155914306641\\
230.26	9.37155914306641\\
230.27	9.37155914306641\\
230.28	9.37155914306641\\
230.29	9.37155914306641\\
230.3	9.37155914306641\\
230.31	9.37155914306641\\
230.32	9.37155914306641\\
230.33	9.37155914306641\\
230.34	9.37155914306641\\
230.35	9.37155914306641\\
230.36	9.37155914306641\\
230.37	9.37155914306641\\
230.38	9.37155914306641\\
230.39	9.37155914306641\\
230.4	9.37155914306641\\
230.41	9.37155914306641\\
230.42	9.37155914306641\\
230.43	9.37155914306641\\
230.44	9.37155914306641\\
230.45	9.37155914306641\\
230.46	9.37155914306641\\
230.47	9.37155914306641\\
230.48	9.37155914306641\\
230.49	9.37155914306641\\
230.5	9.37155914306641\\
230.51	9.37155914306641\\
230.52	9.37155914306641\\
230.53	9.37155914306641\\
230.54	9.37155914306641\\
230.55	9.37155914306641\\
230.56	9.37155914306641\\
230.57	9.37155914306641\\
230.58	9.37155914306641\\
230.59	9.37155914306641\\
230.6	9.37155914306641\\
230.61	9.37155914306641\\
230.62	9.37155914306641\\
230.63	9.37155914306641\\
230.64	9.37155914306641\\
230.65	9.37155914306641\\
230.66	9.37155914306641\\
230.67	9.37155914306641\\
230.68	9.37155914306641\\
230.69	9.37155914306641\\
230.7	9.37155914306641\\
230.71	9.37155914306641\\
230.72	9.37155914306641\\
230.73	9.37155914306641\\
230.74	9.37155914306641\\
230.75	9.37155914306641\\
230.76	9.37155914306641\\
230.77	9.37155914306641\\
230.78	9.37155914306641\\
230.79	9.37155914306641\\
230.8	9.37155914306641\\
230.81	9.37155914306641\\
230.82	9.37155914306641\\
230.83	9.37155914306641\\
230.84	9.37155914306641\\
230.85	9.37155914306641\\
230.86	9.37155914306641\\
230.87	9.37155914306641\\
230.88	9.37155914306641\\
230.89	9.37155914306641\\
230.9	9.37155914306641\\
230.91	9.37155914306641\\
230.92	9.37155914306641\\
230.93	9.37155914306641\\
230.94	9.37155914306641\\
230.95	9.37155914306641\\
230.96	9.37155914306641\\
230.97	9.37155914306641\\
230.98	9.37155914306641\\
230.99	9.37155914306641\\
231	9.37155914306641\\
231.01	9.37155914306641\\
231.02	9.37155914306641\\
231.03	9.37155914306641\\
231.04	9.37155914306641\\
231.05	9.37155914306641\\
231.06	9.37155914306641\\
231.07	9.37155914306641\\
231.08	9.37155914306641\\
231.09	9.37155914306641\\
231.1	9.37155914306641\\
231.11	9.37155914306641\\
231.12	9.37155914306641\\
231.13	9.37155914306641\\
231.14	9.37155914306641\\
231.15	9.37155914306641\\
231.16	9.37155914306641\\
231.17	9.37155914306641\\
231.18	9.37155914306641\\
231.19	9.37155914306641\\
231.2	9.37155914306641\\
231.21	9.37155914306641\\
231.22	9.37155914306641\\
231.23	9.37155914306641\\
231.24	9.37155914306641\\
231.25	9.37155914306641\\
231.26	9.37155914306641\\
231.27	9.37155914306641\\
231.28	9.37155914306641\\
231.29	9.37155914306641\\
231.3	9.37155914306641\\
231.31	9.37155914306641\\
231.32	9.37155914306641\\
231.33	9.37155914306641\\
231.34	9.37155914306641\\
231.35	9.37155914306641\\
231.36	9.37155914306641\\
231.37	9.37155914306641\\
231.38	9.37155914306641\\
231.39	9.37155914306641\\
231.4	9.37155914306641\\
231.41	9.37155914306641\\
231.42	9.37155914306641\\
231.43	9.37155914306641\\
231.44	9.37155914306641\\
231.45	9.37155914306641\\
231.46	9.37155914306641\\
231.47	9.37155914306641\\
231.48	9.37155914306641\\
231.49	9.37155914306641\\
231.5	9.37155914306641\\
231.51	9.37155914306641\\
231.52	9.37155914306641\\
231.53	9.37155914306641\\
231.54	9.37155914306641\\
231.55	9.37155914306641\\
231.56	9.37155914306641\\
231.57	9.37155914306641\\
231.58	9.37155914306641\\
231.59	9.37155914306641\\
231.6	9.37155914306641\\
231.61	9.37155914306641\\
231.62	9.37155914306641\\
231.63	9.37155914306641\\
231.64	9.37155914306641\\
231.65	9.37155914306641\\
231.66	9.37155914306641\\
231.67	9.37155914306641\\
231.68	9.37155914306641\\
231.69	9.37155914306641\\
231.7	9.37155914306641\\
231.71	9.37155914306641\\
231.72	9.37155914306641\\
231.73	9.37155914306641\\
231.74	9.37155914306641\\
231.75	9.37155914306641\\
231.76	9.37155914306641\\
231.77	9.37155914306641\\
231.78	9.37155914306641\\
231.79	9.37155914306641\\
231.8	9.37155914306641\\
231.81	9.37155914306641\\
231.82	9.37155914306641\\
231.83	9.37155914306641\\
231.84	9.37155914306641\\
231.85	9.37155914306641\\
231.86	9.37155914306641\\
231.87	9.37155914306641\\
231.88	9.37155914306641\\
231.89	9.37155914306641\\
231.9	9.37155914306641\\
231.91	9.37155914306641\\
231.92	9.37155914306641\\
231.93	9.37155914306641\\
231.94	9.37155914306641\\
231.95	9.37155914306641\\
231.96	9.37155914306641\\
231.97	9.37155914306641\\
231.98	9.37155914306641\\
231.99	9.37155914306641\\
232	9.37155914306641\\
232.01	9.37155914306641\\
232.02	9.37155914306641\\
232.03	9.37155914306641\\
232.04	9.37155914306641\\
232.05	9.37155914306641\\
232.06	9.37155914306641\\
232.07	9.37155914306641\\
232.08	9.37155914306641\\
232.09	9.37155914306641\\
232.1	9.37155914306641\\
232.11	9.37155914306641\\
232.12	9.37155914306641\\
232.13	9.37155914306641\\
232.14	9.37155914306641\\
232.15	9.37155914306641\\
232.16	9.37155914306641\\
232.17	9.37155914306641\\
232.18	9.37155914306641\\
232.19	9.37155914306641\\
232.2	9.37155914306641\\
232.21	9.37155914306641\\
232.22	9.37155914306641\\
232.23	9.37155914306641\\
232.24	9.37155914306641\\
232.25	9.37155914306641\\
232.26	9.37155914306641\\
232.27	9.37155914306641\\
232.28	9.37155914306641\\
232.29	9.37155914306641\\
232.3	9.37155914306641\\
232.31	9.37155914306641\\
232.32	9.37155914306641\\
232.33	9.43386077880859\\
232.34	9.43386077880859\\
232.35	9.43386077880859\\
232.36	9.43386077880859\\
232.37	9.43386077880859\\
232.38	9.43386077880859\\
232.39	9.43386077880859\\
232.4	9.43386077880859\\
232.41	9.43386077880859\\
232.42	9.43386077880859\\
232.43	9.43386077880859\\
232.44	9.43386077880859\\
232.45	9.48711013793945\\
232.46	9.48711013793945\\
232.47	9.48711013793945\\
232.48	9.48711013793945\\
232.49	9.48711013793945\\
232.5	9.48711013793945\\
232.51	9.48711013793945\\
232.52	9.48711013793945\\
232.53	9.48711013793945\\
232.54	9.49616432189941\\
232.55	9.49616432189941\\
232.56	9.49616432189941\\
232.57	9.49616432189941\\
232.58	9.49616432189941\\
232.59	9.49616432189941\\
232.6	9.49616432189941\\
232.61	9.49616432189941\\
232.62	9.49616432189941\\
232.63	9.49616432189941\\
232.64	9.61184215545654\\
232.65	9.61184215545654\\
232.66	9.61184215545654\\
232.67	9.61184215545654\\
232.68	9.61184215545654\\
232.69	9.61184215545654\\
232.7	9.61184215545654\\
232.71	9.61184215545654\\
232.72	9.61184215545654\\
232.73	9.61184215545654\\
232.74	9.67421054840088\\
232.75	9.67421054840088\\
232.76	9.67421054840088\\
232.77	9.67421054840088\\
232.78	9.67421054840088\\
232.79	9.67421054840088\\
232.8	9.67421054840088\\
232.81	9.67421054840088\\
232.82	9.67421054840088\\
232.83	9.67421054840088\\
232.84	9.67421054840088\\
232.85	9.74540328979492\\
232.86	9.74540328979492\\
232.87	9.74540328979492\\
232.88	9.74540328979492\\
232.89	9.74540328979492\\
232.9	9.74540328979492\\
232.91	9.74540328979492\\
232.92	9.74540328979492\\
232.93	9.74540328979492\\
232.94	9.80771827697754\\
232.95	9.80771827697754\\
232.96	9.80771827697754\\
232.97	9.80771827697754\\
232.98	9.80771827697754\\
232.99	9.80771827697754\\
233	9.80771827697754\\
233.01	9.80771827697754\\
233.02	9.80771827697754\\
233.03	9.80771827697754\\
233.04	9.93235683441162\\
233.05	9.93235683441162\\
233.06	9.93235683441162\\
233.07	9.93235683441162\\
233.08	9.93235683441162\\
233.09	9.93235683441162\\
233.1	9.93235683441162\\
233.11	9.93235683441162\\
233.12	9.93235683441162\\
233.13	9.93235683441162\\
233.14	10.1816606521606\\
233.15	10.1816606521606\\
233.16	10.1816606521606\\
233.17	10.1816606521606\\
233.18	10.1816606521606\\
233.19	10.1816606521606\\
233.2	10.1816606521606\\
233.21	10.1816606521606\\
233.22	10.1816606521606\\
233.23	10.1816606521606\\
233.24	10.1816606521606\\
233.25	10.3686609268188\\
233.26	10.3686609268188\\
233.27	10.3686609268188\\
233.28	10.3686609268188\\
233.29	10.3686609268188\\
233.3	10.3686609268188\\
233.31	10.3686609268188\\
233.32	10.3686609268188\\
233.33	10.3686609268188\\
233.34	10.3686609268188\\
233.35	10.4309978485107\\
233.36	10.4309978485107\\
233.37	10.4309978485107\\
233.38	10.4309978485107\\
233.39	10.4309978485107\\
233.4	10.4309978485107\\
233.41	10.4309978485107\\
233.42	10.4309978485107\\
233.43	10.4309978485107\\
233.44	10.4309978485107\\
233.45	10.742712020874\\
233.46	10.742712020874\\
233.47	10.742712020874\\
233.48	10.742712020874\\
233.49	10.742712020874\\
233.5	10.742712020874\\
233.51	10.742712020874\\
233.52	10.742712020874\\
233.53	10.742712020874\\
233.54	10.8595008850098\\
233.55	10.8595008850098\\
233.56	10.8595008850098\\
233.57	10.8595008850098\\
233.58	10.8595008850098\\
233.59	10.8595008850098\\
233.6	10.8595008850098\\
233.61	10.8595008850098\\
233.62	10.8595008850098\\
233.63	10.8595008850098\\
233.64	10.8595008850098\\
233.65	11.0466957092285\\
233.66	11.0466957092285\\
233.67	11.0466957092285\\
233.68	11.0466957092285\\
233.69	11.0466957092285\\
233.7	11.0466957092285\\
233.71	11.0466957092285\\
233.72	11.0466957092285\\
233.73	11.0466957092285\\
233.74	11.0466957092285\\
233.75	11.109094619751\\
233.76	11.109094619751\\
233.77	11.109094619751\\
233.78	11.109094619751\\
233.79	11.109094619751\\
233.8	11.109094619751\\
233.81	11.109094619751\\
233.82	11.109094619751\\
233.83	11.109094619751\\
233.84	11.3039083480835\\
233.85	11.3039083480835\\
233.86	11.3039083480835\\
233.87	11.3039083480835\\
233.88	11.3039083480835\\
233.89	11.3039083480835\\
233.9	11.3039083480835\\
233.91	11.3039083480835\\
233.92	11.3039083480835\\
233.93	11.3039083480835\\
233.94	11.4286365509033\\
233.95	11.4286365509033\\
233.96	11.4286365509033\\
233.97	11.4286365509033\\
233.98	11.4286365509033\\
233.99	11.4286365509033\\
234	11.4286365509033\\
234.01	11.4286365509033\\
234.02	11.4286365509033\\
234.03	11.4286365509033\\
234.04	11.4286365509033\\
234.05	11.6083374023438\\
234.06	11.6083374023438\\
234.07	11.6083374023438\\
234.08	11.6083374023438\\
234.09	11.6083374023438\\
234.1	11.6083374023438\\
234.11	11.6083374023438\\
234.12	11.6083374023438\\
234.13	11.6083374023438\\
234.14	11.6083374023438\\
234.15	11.7331590652466\\
234.16	11.7331590652466\\
234.17	11.7331590652466\\
234.18	11.7331590652466\\
234.19	11.7331590652466\\
234.2	11.7331590652466\\
234.21	11.7331590652466\\
234.22	11.7331590652466\\
234.23	11.7331590652466\\
234.24	11.7331590652466\\
234.25	11.7331590652466\\
234.26	11.9203958511353\\
234.27	11.9203958511353\\
234.28	11.9203958511353\\
234.29	11.9203958511353\\
234.3	11.9203958511353\\
234.31	11.9203958511353\\
234.32	11.9203958511353\\
234.33	11.9203958511353\\
234.34	11.9203958511353\\
234.35	11.9203958511353\\
234.36	11.9828109741211\\
234.37	11.9828109741211\\
234.38	11.9828109741211\\
234.39	11.9828109741211\\
234.4	11.9828109741211\\
234.41	11.9828109741211\\
234.42	11.9828109741211\\
234.43	11.9828109741211\\
234.44	11.9828109741211\\
234.45	11.9828109741211\\
234.46	11.9828109741211\\
234.47	12.1147384643555\\
234.48	12.1147384643555\\
234.49	12.1147384643555\\
234.5	12.1147384643555\\
234.51	12.1147384643555\\
234.52	12.1147384643555\\
234.53	12.1147384643555\\
234.54	12.1147384643555\\
234.55	12.1147384643555\\
234.56	12.2395009994507\\
234.57	12.2395009994507\\
234.58	12.2395009994507\\
234.59	12.2395009994507\\
234.6	12.2395009994507\\
234.61	12.2395009994507\\
234.62	12.2395009994507\\
234.63	12.2395009994507\\
234.64	12.2395009994507\\
234.65	12.2395009994507\\
234.66	12.3573160171509\\
234.67	12.3573160171509\\
234.68	12.3573160171509\\
234.69	12.3573160171509\\
234.7	12.3573160171509\\
234.71	12.3573160171509\\
234.72	12.3573160171509\\
234.73	12.3573160171509\\
234.74	12.3573160171509\\
234.75	12.48215675354\\
234.76	12.48215675354\\
234.77	12.48215675354\\
234.78	12.48215675354\\
234.79	12.48215675354\\
234.8	12.48215675354\\
234.81	12.48215675354\\
234.82	12.48215675354\\
234.83	12.48215675354\\
234.84	12.48215675354\\
234.85	12.48215675354\\
234.86	12.5445795059204\\
234.87	12.5445795059204\\
234.88	12.5445795059204\\
234.89	12.5445795059204\\
234.9	12.5445795059204\\
234.91	12.5445795059204\\
234.92	12.5445795059204\\
234.93	12.5445795059204\\
234.94	12.5445795059204\\
234.95	12.5445795059204\\
234.96	12.6070032119751\\
234.97	12.6070032119751\\
234.98	12.6070032119751\\
234.99	12.6070032119751\\
235	12.6070032119751\\
235.01	12.6070032119751\\
235.02	12.6070032119751\\
235.03	12.6070032119751\\
235.04	12.6070032119751\\
235.05	12.6070032119751\\
235.06	12.6694259643555\\
235.07	12.6694259643555\\
235.08	12.6694259643555\\
235.09	12.6694259643555\\
235.1	12.6694259643555\\
235.11	12.6694259643555\\
235.12	12.6694259643555\\
235.13	12.6694259643555\\
235.14	12.6694259643555\\
235.15	12.7942752838135\\
235.16	12.7942752838135\\
235.17	12.7942752838135\\
235.18	12.7942752838135\\
235.19	12.7942752838135\\
235.2	12.7942752838135\\
235.21	12.7942752838135\\
235.22	12.7942752838135\\
235.23	12.7942752838135\\
235.24	12.7942752838135\\
235.25	12.9136838912964\\
235.26	12.9136838912964\\
235.27	12.9136838912964\\
235.28	12.9136838912964\\
235.29	12.9136838912964\\
235.3	12.9136838912964\\
235.31	12.9136838912964\\
235.32	12.9136838912964\\
235.33	12.9136838912964\\
235.34	12.9136838912964\\
235.35	12.9136838912964\\
235.36	12.9136838912964\\
235.37	12.9136838912964\\
235.38	12.9136838912964\\
235.39	12.9136838912964\\
235.4	12.9136838912964\\
235.41	12.9136838912964\\
235.42	12.9136838912964\\
235.43	12.9136838912964\\
235.44	12.9094476699829\\
235.45	12.9094476699829\\
235.46	12.9094476699829\\
235.47	12.9094476699829\\
235.48	12.9094476699829\\
235.49	12.9094476699829\\
235.5	12.9094476699829\\
235.51	12.9094476699829\\
235.52	12.9094476699829\\
235.53	12.9094476699829\\
235.54	12.9719209671021\\
235.55	12.9719209671021\\
235.56	12.9719209671021\\
235.57	12.9719209671021\\
235.58	12.9719209671021\\
235.59	12.9719209671021\\
235.6	12.9719209671021\\
235.61	12.9719209671021\\
235.62	12.9719209671021\\
235.63	12.9719209671021\\
235.64	12.9719209671021\\
235.65	12.9719209671021\\
235.66	12.9719209671021\\
235.67	12.9719209671021\\
235.68	12.9719209671021\\
235.69	12.9719209671021\\
235.7	12.9719209671021\\
235.71	12.9719209671021\\
235.72	12.9719209671021\\
235.73	12.9719209671021\\
235.74	12.9719209671021\\
235.75	12.9719209671021\\
235.76	12.9719209671021\\
235.77	12.9719209671021\\
235.78	12.9719209671021\\
235.79	12.9719209671021\\
235.8	12.9719209671021\\
235.81	12.9719209671021\\
235.82	12.9719209671021\\
235.83	12.9719209671021\\
235.84	12.9761362075806\\
235.85	12.9761362075806\\
235.86	12.9761362075806\\
235.87	12.9761362075806\\
235.88	12.9761362075806\\
235.89	12.9761362075806\\
235.9	12.9761362075806\\
235.91	12.9761362075806\\
235.92	12.9761362075806\\
235.93	12.9761362075806\\
235.94	12.9761362075806\\
235.95	12.9761362075806\\
235.96	12.9761362075806\\
235.97	12.9761362075806\\
235.98	12.9761362075806\\
235.99	12.9761362075806\\
236	12.9761362075806\\
236.01	12.9761362075806\\
236.02	12.9761362075806\\
236.03	12.9761362075806\\
236.04	12.9761362075806\\
236.05	12.9761362075806\\
236.06	12.9761362075806\\
236.07	12.9761362075806\\
236.08	12.9761362075806\\
236.09	12.9761362075806\\
236.1	12.9761362075806\\
236.11	12.9761362075806\\
236.12	12.9761362075806\\
236.13	12.9761362075806\\
236.14	13.0439825057983\\
236.15	13.0439825057983\\
236.16	13.0439825057983\\
236.17	13.0439825057983\\
236.18	13.0439825057983\\
236.19	13.0439825057983\\
236.2	13.0439825057983\\
236.21	13.0439825057983\\
236.22	13.0439825057983\\
236.23	13.0439825057983\\
236.24	12.9815540313721\\
236.25	12.9815540313721\\
236.26	12.9815540313721\\
236.27	12.9815540313721\\
236.28	12.9815540313721\\
236.29	12.9815540313721\\
236.3	12.9815540313721\\
236.31	12.9815540313721\\
236.32	12.9815540313721\\
236.33	12.9815540313721\\
236.34	12.9136838912964\\
236.35	12.9136838912964\\
236.36	12.9136838912964\\
236.37	12.9136838912964\\
236.38	12.9136838912964\\
236.39	12.9136838912964\\
236.4	12.9136838912964\\
236.41	12.9136838912964\\
236.42	12.9136838912964\\
236.43	12.9136838912964\\
236.44	12.8512306213379\\
236.45	12.8512306213379\\
236.46	12.8512306213379\\
236.47	12.8512306213379\\
236.48	12.8512306213379\\
236.49	12.8512306213379\\
236.5	12.8512306213379\\
236.51	12.8512306213379\\
236.52	12.8512306213379\\
236.53	12.8512306213379\\
236.54	12.8512306213379\\
236.55	12.8512306213379\\
236.56	12.8512306213379\\
236.57	12.8512306213379\\
236.58	12.8512306213379\\
236.59	12.8512306213379\\
236.6	12.8512306213379\\
236.61	12.8512306213379\\
236.62	12.8512306213379\\
236.63	12.8512306213379\\
236.64	12.788779258728\\
236.65	12.788779258728\\
236.66	12.788779258728\\
236.67	12.788779258728\\
236.68	12.788779258728\\
236.69	12.788779258728\\
236.7	12.788779258728\\
236.71	12.788779258728\\
236.72	12.788779258728\\
236.73	12.788779258728\\
236.74	12.788779258728\\
236.75	12.788779258728\\
236.76	12.788779258728\\
236.77	12.788779258728\\
236.78	12.788779258728\\
236.79	12.788779258728\\
236.8	12.788779258728\\
236.81	12.788779258728\\
236.82	12.788779258728\\
236.83	12.788779258728\\
236.84	12.788779258728\\
236.85	12.788779258728\\
236.86	12.788779258728\\
236.87	12.788779258728\\
236.88	12.788779258728\\
236.89	12.788779258728\\
236.9	12.788779258728\\
236.91	12.788779258728\\
236.92	12.7845010757446\\
236.93	12.7845010757446\\
236.94	12.7845010757446\\
236.95	12.7845010757446\\
236.96	12.7845010757446\\
236.97	12.7845010757446\\
236.98	12.7845010757446\\
236.99	12.7845010757446\\
237	12.7845010757446\\
237.01	12.7845010757446\\
237.02	12.7845010757446\\
237.03	12.7845010757446\\
237.04	12.7845010757446\\
237.05	12.7845010757446\\
237.06	12.7845010757446\\
237.07	12.7845010757446\\
237.08	12.7845010757446\\
237.09	12.7845010757446\\
237.1	12.7845010757446\\
237.11	12.7220287322998\\
237.12	12.7220287322998\\
237.13	12.7220287322998\\
237.14	12.7220287322998\\
237.15	12.7220287322998\\
237.16	12.7220287322998\\
237.17	12.7220287322998\\
237.18	12.7220287322998\\
237.19	12.7220287322998\\
237.2	12.7220287322998\\
237.21	12.7220287322998\\
237.22	12.7220287322998\\
237.23	12.7220287322998\\
237.24	12.7220287322998\\
237.25	12.7220287322998\\
237.26	12.7220287322998\\
237.27	12.7220287322998\\
237.28	12.7220287322998\\
237.29	12.7220287322998\\
237.3	12.7220287322998\\
237.31	12.7220287322998\\
237.32	12.7220287322998\\
237.33	12.7220287322998\\
237.34	12.7220287322998\\
237.35	12.7220287322998\\
237.36	12.7220287322998\\
237.37	12.7220287322998\\
237.38	12.7220287322998\\
237.39	12.7220287322998\\
237.4	12.7220287322998\\
237.41	12.7220287322998\\
237.42	12.7220287322998\\
237.43	12.7220287322998\\
237.44	12.7220287322998\\
237.45	12.7220287322998\\
237.46	12.7220287322998\\
237.47	12.7220287322998\\
237.48	12.7220287322998\\
237.49	12.7220287322998\\
237.5	12.7220287322998\\
237.51	12.7220287322998\\
237.52	12.7220287322998\\
237.53	12.7220287322998\\
237.54	12.7220287322998\\
237.55	12.7220287322998\\
237.56	12.7220287322998\\
237.57	12.7220287322998\\
237.58	12.7220287322998\\
237.59	12.7220287322998\\
237.6	12.7220287322998\\
237.61	12.7220287322998\\
237.62	12.7220287322998\\
237.63	12.7220287322998\\
237.64	12.7220287322998\\
237.65	12.7220287322998\\
237.66	12.7220287322998\\
237.67	12.7220287322998\\
237.68	12.7220287322998\\
237.69	12.7220287322998\\
237.7	12.7220287322998\\
237.71	12.7220287322998\\
237.72	12.7220287322998\\
237.73	12.7220287322998\\
237.74	12.7220287322998\\
237.75	12.7220287322998\\
237.76	12.7220287322998\\
237.77	12.7220287322998\\
237.78	12.7220287322998\\
237.79	12.7220287322998\\
237.8	12.7220287322998\\
237.81	12.7220287322998\\
237.82	12.7220287322998\\
237.83	12.7220287322998\\
237.84	12.7220287322998\\
237.85	12.7220287322998\\
237.86	12.7220287322998\\
237.87	12.7220287322998\\
237.88	12.7220287322998\\
237.89	12.7220287322998\\
237.9	12.7220287322998\\
237.91	12.7220287322998\\
237.92	12.7220287322998\\
237.93	12.7220287322998\\
237.94	12.7220287322998\\
237.95	12.7220287322998\\
237.96	12.7220287322998\\
237.97	12.7220287322998\\
237.98	12.7220287322998\\
237.99	12.7220287322998\\
238	12.7220287322998\\
238.01	12.7220287322998\\
238.02	12.788779258728\\
238.03	12.788779258728\\
238.04	12.788779258728\\
238.05	12.788779258728\\
238.06	12.788779258728\\
238.07	12.788779258728\\
238.08	12.788779258728\\
238.09	12.788779258728\\
238.1	12.788779258728\\
238.11	12.7942752838135\\
238.12	12.7942752838135\\
238.13	12.7942752838135\\
238.14	12.7942752838135\\
238.15	12.7942752838135\\
238.16	12.7942752838135\\
238.17	12.7942752838135\\
238.18	12.7942752838135\\
238.19	12.7942752838135\\
238.2	12.7942752838135\\
238.21	12.8633832931519\\
238.22	12.8633832931519\\
238.23	12.8633832931519\\
238.24	12.8633832931519\\
238.25	12.8633832931519\\
238.26	12.8633832931519\\
238.27	12.8633832931519\\
238.28	12.8633832931519\\
238.29	12.8633832931519\\
238.3	12.8633832931519\\
238.31	12.9257774353027\\
238.32	12.9257774353027\\
238.33	12.9257774353027\\
238.34	12.9257774353027\\
238.35	12.9257774353027\\
238.36	12.9257774353027\\
238.37	12.9257774353027\\
238.38	12.9257774353027\\
238.39	12.9881725311279\\
238.4	12.9881725311279\\
238.41	12.9881725311279\\
238.42	12.9881725311279\\
238.43	12.9881725311279\\
238.44	12.9881725311279\\
238.45	12.9881725311279\\
238.46	12.9881725311279\\
238.47	12.9881725311279\\
238.48	12.9881725311279\\
238.49	13.1064109802246\\
238.5	13.1064109802246\\
238.51	13.1064109802246\\
238.52	13.1064109802246\\
238.53	13.1064109802246\\
238.54	13.1064109802246\\
238.55	13.1064109802246\\
238.56	13.1064109802246\\
238.57	13.1064109802246\\
238.58	13.1688404083252\\
238.59	13.1688404083252\\
238.6	13.1688404083252\\
238.61	13.1688404083252\\
238.62	13.1688404083252\\
238.63	13.1688404083252\\
238.64	13.1688404083252\\
238.65	13.1688404083252\\
238.66	13.1688404083252\\
238.67	13.1688404083252\\
238.68	13.2937002182007\\
238.69	13.2937002182007\\
238.7	13.2937002182007\\
238.71	13.2937002182007\\
238.72	13.2937002182007\\
238.73	13.2937002182007\\
238.74	13.2937002182007\\
238.75	13.2937002182007\\
238.76	13.2937002182007\\
238.77	13.3561305999756\\
238.78	13.3561305999756\\
238.79	13.3561305999756\\
238.8	13.3561305999756\\
238.81	13.3561305999756\\
238.82	13.3561305999756\\
238.83	13.3561305999756\\
238.84	13.3561305999756\\
238.85	13.480996131897\\
238.86	13.480996131897\\
238.87	13.480996131897\\
238.88	13.480996131897\\
238.89	13.480996131897\\
238.9	13.480996131897\\
238.91	13.480996131897\\
238.92	13.480996131897\\
238.93	13.480996131897\\
238.94	13.6682958602905\\
238.95	13.6682958602905\\
238.96	13.6682958602905\\
238.97	13.6682958602905\\
238.98	13.6682958602905\\
238.99	13.6682958602905\\
239	13.6682958602905\\
239.01	13.6682958602905\\
239.02	13.6682958602905\\
239.03	13.6682958602905\\
239.04	13.7931671142578\\
239.05	13.7931671142578\\
239.06	13.7931671142578\\
239.07	13.7931671142578\\
239.08	13.7931671142578\\
239.09	13.7931671142578\\
239.1	13.7931671142578\\
239.11	13.7931671142578\\
239.12	13.7931671142578\\
239.13	13.918041229248\\
239.14	13.918041229248\\
239.15	13.918041229248\\
239.16	13.918041229248\\
239.17	13.918041229248\\
239.18	13.918041229248\\
239.19	13.918041229248\\
239.2	13.918041229248\\
239.21	13.918041229248\\
239.22	14.042914390564\\
239.23	14.042914390564\\
239.24	14.042914390564\\
239.25	14.042914390564\\
239.26	14.042914390564\\
239.27	14.042914390564\\
239.28	14.042914390564\\
239.29	14.042914390564\\
239.3	14.042914390564\\
239.31	14.1677942276001\\
239.32	14.1677942276001\\
239.33	14.1677942276001\\
239.34	14.1677942276001\\
239.35	14.1677942276001\\
239.36	14.1677942276001\\
239.37	14.1677942276001\\
239.38	14.1677942276001\\
239.39	14.1677942276001\\
239.4	14.1677942276001\\
239.41	14.2926721572876\\
239.42	14.2926721572876\\
239.43	14.2926721572876\\
239.44	14.2926721572876\\
239.45	14.2926721572876\\
239.46	14.2926721572876\\
239.47	14.2926721572876\\
239.48	14.2926721572876\\
239.49	14.2926721572876\\
239.5	14.417552947998\\
239.51	14.417552947998\\
239.52	14.417552947998\\
239.53	14.417552947998\\
239.54	14.417552947998\\
239.55	14.417552947998\\
239.56	14.417552947998\\
239.57	14.417552947998\\
239.58	14.417552947998\\
239.59	14.6048784255981\\
239.6	14.6048784255981\\
239.61	14.6048784255981\\
239.62	14.6048784255981\\
239.63	14.6048784255981\\
239.64	14.6048784255981\\
239.65	14.6048784255981\\
239.66	14.6048784255981\\
239.67	14.6048784255981\\
239.68	14.7297668457031\\
239.69	14.7297668457031\\
239.7	14.7297668457031\\
239.71	14.7297668457031\\
239.72	14.7297668457031\\
239.73	14.7297668457031\\
239.74	14.7297668457031\\
239.75	14.7297668457031\\
239.76	14.7297668457031\\
239.77	14.7297668457031\\
239.78	14.8546543121338\\
239.79	14.8546543121338\\
239.8	14.8546543121338\\
239.81	14.8546543121338\\
239.82	14.8546543121338\\
239.83	14.8546543121338\\
239.84	14.8546543121338\\
239.85	14.8546543121338\\
239.86	14.8546543121338\\
239.87	15.0419893264771\\
239.88	15.0419893264771\\
239.89	15.0419893264771\\
239.9	15.0419893264771\\
239.91	15.0419893264771\\
239.92	15.0419893264771\\
239.93	15.0419893264771\\
239.94	15.0419893264771\\
239.95	15.0419893264771\\
239.96	15.1668825149536\\
239.97	15.1668825149536\\
239.98	15.1668825149536\\
239.99	15.1668825149536\\
240	15.1668825149536\\
240.01	15.1668825149536\\
240.02	15.1668825149536\\
240.03	15.1668825149536\\
240.04	15.1668825149536\\
240.05	15.1668825149536\\
240.06	15.2293300628662\\
240.07	15.2293300628662\\
240.08	15.2293300628662\\
240.09	15.2293300628662\\
240.1	15.2293300628662\\
240.11	15.2293300628662\\
240.12	15.2293300628662\\
240.13	15.2293300628662\\
240.14	15.2293300628662\\
240.15	15.2293300628662\\
240.16	15.3542251586914\\
240.17	15.3542251586914\\
240.18	15.3542251586914\\
240.19	15.3542251586914\\
240.2	15.3542251586914\\
240.21	15.3542251586914\\
240.22	15.3542251586914\\
240.23	15.3542251586914\\
240.24	15.3542251586914\\
240.25	15.4791221618652\\
240.26	15.4791221618652\\
240.27	15.4791221618652\\
240.28	15.4791221618652\\
240.29	15.4791221618652\\
240.3	15.4791221618652\\
240.31	15.4791221618652\\
240.32	15.4791221618652\\
240.33	15.4791221618652\\
240.34	15.5415716171265\\
240.35	15.5415716171265\\
240.36	15.5415716171265\\
240.37	15.5415716171265\\
240.38	15.5415716171265\\
240.39	15.5415716171265\\
240.4	15.5415716171265\\
240.41	15.5415716171265\\
240.42	15.5415716171265\\
240.43	15.604022026062\\
240.44	15.604022026062\\
240.45	15.604022026062\\
240.46	15.604022026062\\
240.47	15.604022026062\\
240.48	15.604022026062\\
240.49	15.604022026062\\
240.5	15.604022026062\\
240.51	15.604022026062\\
240.52	15.604022026062\\
240.53	15.604022026062\\
240.54	15.6664714813232\\
240.55	15.6664714813232\\
240.56	15.6664714813232\\
240.57	15.6664714813232\\
240.58	15.6664714813232\\
240.59	15.6664714813232\\
240.6	15.6664714813232\\
240.61	15.6664714813232\\
240.62	15.6664714813232\\
240.63	15.7343854904175\\
240.64	15.7343854904175\\
240.65	15.7343854904175\\
240.66	15.7343854904175\\
240.67	15.7343854904175\\
240.68	15.7343854904175\\
240.69	15.7343854904175\\
240.7	15.7343854904175\\
240.71	15.7343854904175\\
240.72	15.7968149185181\\
240.73	15.7968149185181\\
240.74	15.7968149185181\\
240.75	15.7968149185181\\
240.76	15.7968149185181\\
240.77	15.7968149185181\\
240.78	15.7968149185181\\
240.79	15.7968149185181\\
240.8	15.7968149185181\\
240.81	15.8592443466187\\
240.82	15.8592443466187\\
240.83	15.8592443466187\\
240.84	15.8592443466187\\
240.85	15.8592443466187\\
240.86	15.8592443466187\\
240.87	15.8592443466187\\
240.88	15.8592443466187\\
240.89	15.8592443466187\\
240.9	15.8592443466187\\
240.91	15.8592443466187\\
240.92	15.8592443466187\\
240.93	15.8592443466187\\
240.94	15.8592443466187\\
240.95	15.8592443466187\\
240.96	15.8592443466187\\
240.97	15.8592443466187\\
240.98	15.8592443466187\\
240.99	15.8592443466187\\
241	15.8592443466187\\
241.01	15.8592443466187\\
241.02	15.8592443466187\\
241.03	15.8592443466187\\
241.04	15.8592443466187\\
241.05	15.8592443466187\\
241.06	15.8592443466187\\
241.07	15.8592443466187\\
241.08	15.8592443466187\\
241.09	15.8592443466187\\
241.1	15.8592443466187\\
241.11	15.8592443466187\\
241.12	15.8592443466187\\
241.13	15.8592443466187\\
241.14	15.8592443466187\\
241.15	15.8592443466187\\
241.16	15.8592443466187\\
241.17	15.8592443466187\\
241.18	15.8592443466187\\
241.19	15.8592443466187\\
241.2	15.8592443466187\\
241.21	15.8592443466187\\
241.22	15.8592443466187\\
241.23	15.8592443466187\\
241.24	15.8592443466187\\
241.25	15.8592443466187\\
241.26	15.8592443466187\\
241.27	15.8592443466187\\
241.28	15.8592443466187\\
241.29	15.8592443466187\\
241.3	15.8592443466187\\
241.31	15.8592443466187\\
241.32	15.8592443466187\\
241.33	15.8592443466187\\
241.34	15.8592443466187\\
241.35	15.8592443466187\\
241.36	15.8592443466187\\
241.37	15.8592443466187\\
241.38	15.8592443466187\\
241.39	15.8592443466187\\
241.4	15.8592443466187\\
241.41	15.8592443466187\\
241.42	15.8592443466187\\
241.43	15.8592443466187\\
241.44	15.8592443466187\\
241.45	15.8592443466187\\
241.46	15.8592443466187\\
241.47	15.8592443466187\\
241.48	15.8656482696533\\
241.49	15.8656482696533\\
241.5	15.8656482696533\\
241.51	15.8656482696533\\
241.52	15.8656482696533\\
241.53	15.8656482696533\\
241.54	15.8656482696533\\
241.55	15.8656482696533\\
241.56	15.8592443466187\\
241.57	15.8592443466187\\
241.58	15.8592443466187\\
241.59	15.8592443466187\\
241.6	15.8592443466187\\
241.61	15.8592443466187\\
241.62	15.8592443466187\\
241.63	15.8592443466187\\
241.64	15.8592443466187\\
241.65	15.8592443466187\\
241.66	15.8656482696533\\
241.67	15.8656482696533\\
241.68	15.8656482696533\\
241.69	15.8656482696533\\
241.7	15.8656482696533\\
241.71	15.8656482696533\\
241.72	15.8656482696533\\
241.73	15.8656482696533\\
241.74	15.8656482696533\\
241.75	15.8656482696533\\
241.76	15.8032426834106\\
241.77	15.8032426834106\\
241.78	15.8032426834106\\
241.79	15.8032426834106\\
241.8	15.8032426834106\\
241.81	15.8032426834106\\
241.82	15.8032426834106\\
241.83	15.8032426834106\\
241.84	15.8032426834106\\
241.85	15.8032426834106\\
241.86	15.8032426834106\\
241.87	15.8032426834106\\
241.88	15.8032426834106\\
241.89	15.8032426834106\\
241.9	15.8032426834106\\
241.91	15.8032426834106\\
241.92	15.8032426834106\\
241.93	15.8032426834106\\
241.94	15.8032426834106\\
241.95	15.8032426834106\\
241.96	15.8032426834106\\
241.97	15.8032426834106\\
241.98	15.8032426834106\\
241.99	15.8032426834106\\
242	15.8032426834106\\
242.01	15.8032426834106\\
242.02	15.8032426834106\\
242.03	15.8656482696533\\
242.04	15.8656482696533\\
242.05	15.8656482696533\\
242.06	15.8656482696533\\
242.07	15.8656482696533\\
242.08	15.8656482696533\\
242.09	15.8656482696533\\
242.1	15.8656482696533\\
242.11	15.8656482696533\\
242.12	15.8656482696533\\
242.13	15.7343854904175\\
242.14	15.7343854904175\\
242.15	15.7343854904175\\
242.16	15.7343854904175\\
242.17	15.7343854904175\\
242.18	15.7343854904175\\
242.19	15.7343854904175\\
242.2	15.7343854904175\\
242.21	15.6664714813232\\
242.22	15.6664714813232\\
242.23	15.6664714813232\\
242.24	15.6664714813232\\
242.25	15.6664714813232\\
242.26	15.6664714813232\\
242.27	15.6664714813232\\
242.28	15.6664714813232\\
242.29	15.6664714813232\\
242.3	15.604022026062\\
242.31	15.604022026062\\
242.32	15.604022026062\\
242.33	15.604022026062\\
242.34	15.604022026062\\
242.35	15.604022026062\\
242.36	15.604022026062\\
242.37	15.604022026062\\
242.38	15.5370473861694\\
242.39	15.5370473861694\\
242.4	15.5370473861694\\
242.41	15.5370473861694\\
242.42	15.5370473861694\\
242.43	15.5370473861694\\
242.44	15.5370473861694\\
242.45	15.5370473861694\\
242.46	15.5370473861694\\
242.47	15.5370473861694\\
242.48	15.4121131896973\\
242.49	15.4121131896973\\
242.5	15.4121131896973\\
242.51	15.4121131896973\\
242.52	15.4121131896973\\
242.53	15.4121131896973\\
242.54	15.4121131896973\\
242.55	15.4121131896973\\
242.56	15.4121131896973\\
242.57	15.4121131896973\\
242.58	15.349645614624\\
242.59	15.349645614624\\
242.6	15.349645614624\\
242.61	15.349645614624\\
242.62	15.349645614624\\
242.63	15.349645614624\\
242.64	15.349645614624\\
242.65	15.349645614624\\
242.66	15.2293300628662\\
242.67	15.2293300628662\\
242.68	15.2293300628662\\
242.69	15.2293300628662\\
242.7	15.2293300628662\\
242.71	15.2293300628662\\
242.72	15.2293300628662\\
242.73	15.2293300628662\\
242.74	15.2293300628662\\
242.75	15.099781036377\\
242.76	15.099781036377\\
242.77	15.099781036377\\
242.78	15.099781036377\\
242.79	15.099781036377\\
242.8	15.099781036377\\
242.81	15.099781036377\\
242.82	15.099781036377\\
242.83	15.099781036377\\
242.84	14.9748497009277\\
242.85	14.9748497009277\\
242.86	14.9748497009277\\
242.87	14.9748497009277\\
242.88	14.9748497009277\\
242.89	14.9748497009277\\
242.9	14.9748497009277\\
242.91	14.9748497009277\\
242.92	14.9123840332031\\
242.93	14.9123840332031\\
242.94	14.9123840332031\\
242.95	14.9123840332031\\
242.96	14.9123840332031\\
242.97	14.9123840332031\\
242.98	14.9123840332031\\
242.99	14.9123840332031\\
243	14.7874565124512\\
243.01	14.7874565124512\\
243.02	14.7874565124512\\
243.03	14.7874565124512\\
243.04	14.7874565124512\\
243.05	14.7874565124512\\
243.06	14.7874565124512\\
243.07	14.6625289916992\\
243.08	14.6625289916992\\
243.09	14.6625289916992\\
243.1	14.6625289916992\\
243.11	14.6625289916992\\
243.12	14.6625289916992\\
243.13	14.6625289916992\\
243.14	14.6625289916992\\
243.15	14.6625289916992\\
243.16	14.5376014709473\\
243.17	14.5376014709473\\
243.18	14.5376014709473\\
243.19	14.5376014709473\\
243.2	14.5376014709473\\
243.21	14.5376014709473\\
243.22	14.5376014709473\\
243.23	14.4126749038696\\
243.24	14.4126749038696\\
243.25	14.4126749038696\\
243.26	14.4126749038696\\
243.27	14.4126749038696\\
243.28	14.4126749038696\\
243.29	14.4126749038696\\
243.3	14.4126749038696\\
243.31	14.2877511978149\\
243.32	14.2877511978149\\
243.33	14.2877511978149\\
243.34	14.2877511978149\\
243.35	14.2877511978149\\
243.36	14.2877511978149\\
243.37	14.2877511978149\\
243.38	14.2877511978149\\
243.39	14.1628284454346\\
243.4	14.1628284454346\\
243.41	14.1628284454346\\
243.42	14.1628284454346\\
243.43	14.1628284454346\\
243.44	14.1628284454346\\
243.45	14.1628284454346\\
243.46	14.1628284454346\\
243.47	14.1628284454346\\
243.48	14.0379076004028\\
243.49	14.0379076004028\\
243.5	14.0379076004028\\
243.51	14.0379076004028\\
243.52	14.0379076004028\\
243.53	14.0379076004028\\
243.54	14.0379076004028\\
243.55	13.9129867553711\\
243.56	13.9129867553711\\
243.57	13.9129867553711\\
243.58	13.9129867553711\\
243.59	13.9129867553711\\
243.6	13.9129867553711\\
243.61	13.9129867553711\\
243.62	13.9129867553711\\
243.63	13.8465795516968\\
243.64	13.8465795516968\\
243.65	13.8465795516968\\
243.66	13.8465795516968\\
243.67	13.8465795516968\\
243.68	13.8465795516968\\
243.69	13.8465795516968\\
243.7	13.8465795516968\\
243.71	13.7187776565552\\
243.72	13.7187776565552\\
243.73	13.7187776565552\\
243.74	13.7187776565552\\
243.75	13.7187776565552\\
243.76	13.7187776565552\\
243.77	13.7187776565552\\
243.78	13.7187776565552\\
243.79	13.7187776565552\\
243.8	13.5937995910645\\
243.81	13.5937995910645\\
243.82	13.5937995910645\\
243.83	13.5937995910645\\
243.84	13.5937995910645\\
243.85	13.5937995910645\\
243.86	13.5937995910645\\
243.87	13.4717206954956\\
243.88	13.4717206954956\\
243.89	13.4717206954956\\
243.9	13.4717206954956\\
243.91	13.4717206954956\\
243.92	13.4717206954956\\
243.93	13.4717206954956\\
243.94	13.4717206954956\\
243.95	13.3467693328857\\
243.96	13.3467693328857\\
243.97	13.3467693328857\\
243.98	13.3467693328857\\
243.99	13.3467693328857\\
244	13.3467693328857\\
244.01	13.3467693328857\\
244.02	13.3467693328857\\
244.03	13.2218189239502\\
244.04	13.2218189239502\\
244.05	13.2218189239502\\
244.06	13.2218189239502\\
244.07	13.2218189239502\\
244.08	13.2218189239502\\
244.09	13.2218189239502\\
244.1	13.2218189239502\\
244.11	13.2218189239502\\
244.12	13.0968704223633\\
244.13	13.0968704223633\\
244.14	13.0968704223633\\
244.15	13.0968704223633\\
244.16	13.0968704223633\\
244.17	13.0968704223633\\
244.18	13.0968704223633\\
244.19	13.0968704223633\\
244.2	13.0385913848877\\
244.21	13.0385913848877\\
244.22	13.0385913848877\\
244.23	13.0385913848877\\
244.24	13.0385913848877\\
244.25	13.0385913848877\\
244.26	13.0385913848877\\
244.27	12.9761362075806\\
244.28	12.9761362075806\\
244.29	12.9761362075806\\
244.3	12.9761362075806\\
244.31	12.9761362075806\\
244.32	12.9761362075806\\
244.33	12.9761362075806\\
244.34	12.9761362075806\\
244.35	12.9136838912964\\
244.36	12.9136838912964\\
244.37	12.9136838912964\\
244.38	12.9136838912964\\
244.39	12.9136838912964\\
244.4	12.9136838912964\\
244.41	12.9136838912964\\
244.42	12.9136838912964\\
244.43	12.9136838912964\\
244.44	12.8512306213379\\
244.45	12.8512306213379\\
244.46	12.8512306213379\\
244.47	12.8512306213379\\
244.48	12.8512306213379\\
244.49	12.8512306213379\\
244.5	12.8512306213379\\
244.51	12.7942752838135\\
244.52	12.7942752838135\\
244.53	12.7942752838135\\
244.54	12.7942752838135\\
244.55	12.7942752838135\\
244.56	12.7942752838135\\
244.57	12.7942752838135\\
244.58	12.7942752838135\\
244.59	12.7318506240845\\
244.6	12.7318506240845\\
244.61	12.7318506240845\\
244.62	12.7318506240845\\
244.63	12.7318506240845\\
244.64	12.7318506240845\\
244.65	12.6694259643555\\
244.66	12.6694259643555\\
244.67	12.6694259643555\\
244.68	12.6694259643555\\
244.69	12.6694259643555\\
244.7	12.6694259643555\\
244.71	12.6694259643555\\
244.72	12.6694259643555\\
244.73	12.6694259643555\\
244.74	12.6694259643555\\
244.75	12.6694259643555\\
244.76	12.6694259643555\\
244.77	12.6694259643555\\
244.78	12.6694259643555\\
244.79	12.6694259643555\\
244.8	12.6694259643555\\
244.81	12.6694259643555\\
244.82	12.6138172149658\\
244.83	12.6138172149658\\
244.84	12.6138172149658\\
244.85	12.6138172149658\\
244.86	12.6138172149658\\
244.87	12.6138172149658\\
244.88	12.6138172149658\\
244.89	12.6138172149658\\
244.9	12.6138172149658\\
244.91	12.6138172149658\\
244.92	12.6138172149658\\
244.93	12.6138172149658\\
244.94	12.6138172149658\\
244.95	12.6138172149658\\
244.96	12.6138172149658\\
244.97	12.6138172149658\\
244.98	12.6138172149658\\
244.99	12.6138172149658\\
245	12.6138172149658\\
245.01	12.6138172149658\\
245.02	12.6138172149658\\
245.03	12.6138172149658\\
245.04	12.6138172149658\\
245.05	12.6138172149658\\
245.06	12.6138172149658\\
245.07	12.6138172149658\\
245.08	12.6138172149658\\
245.09	12.6138172149658\\
245.1	12.6138172149658\\
245.11	12.6138172149658\\
245.12	12.6138172149658\\
245.13	12.6138172149658\\
245.14	12.6138172149658\\
245.15	12.6138172149658\\
245.16	12.6138172149658\\
245.17	12.6138172149658\\
245.18	12.6138172149658\\
245.19	12.6138172149658\\
245.2	12.6138172149658\\
245.21	12.6138172149658\\
245.22	12.6138172149658\\
245.23	12.6138172149658\\
245.24	12.6138172149658\\
245.25	12.6138172149658\\
245.26	12.6138172149658\\
245.27	12.6138172149658\\
245.28	12.6762065887451\\
245.29	12.6762065887451\\
245.3	12.6762065887451\\
245.31	12.6762065887451\\
245.32	12.6762065887451\\
245.33	12.6762065887451\\
245.34	12.6762065887451\\
245.35	12.6762065887451\\
245.36	12.6762065887451\\
245.37	12.738597869873\\
245.38	12.738597869873\\
245.39	12.738597869873\\
245.4	12.738597869873\\
245.41	12.738597869873\\
245.42	12.738597869873\\
245.43	12.738597869873\\
245.44	12.738597869873\\
245.45	12.738597869873\\
245.46	12.738597869873\\
245.47	12.738597869873\\
245.48	12.738597869873\\
245.49	12.738597869873\\
245.5	12.738597869873\\
245.51	12.738597869873\\
245.52	12.6138172149658\\
245.53	12.6138172149658\\
245.54	12.6138172149658\\
245.55	12.6138172149658\\
245.56	12.6138172149658\\
245.57	12.6138172149658\\
245.58	12.6138172149658\\
245.59	12.6138172149658\\
245.6	12.5514278411865\\
245.61	12.5514278411865\\
245.62	12.5514278411865\\
245.63	12.5514278411865\\
245.64	12.5514278411865\\
245.65	12.5514278411865\\
245.66	12.5514278411865\\
245.67	12.5514278411865\\
245.68	12.4266538619995\\
245.69	12.4266538619995\\
245.7	12.4266538619995\\
245.71	12.4266538619995\\
245.72	12.4266538619995\\
245.73	12.4266538619995\\
245.74	12.4266538619995\\
245.75	12.48215675354\\
245.76	12.48215675354\\
245.77	12.48215675354\\
245.78	12.48215675354\\
245.79	12.48215675354\\
245.8	12.48215675354\\
245.81	12.48215675354\\
245.82	12.48215675354\\
245.83	12.6070032119751\\
245.84	12.6070032119751\\
245.85	12.6070032119751\\
245.86	12.6070032119751\\
245.87	12.6070032119751\\
245.88	12.6070032119751\\
245.89	12.6070032119751\\
245.9	12.6070032119751\\
245.91	12.6694259643555\\
245.92	12.6694259643555\\
245.93	12.6694259643555\\
245.94	12.6694259643555\\
245.95	12.6694259643555\\
245.96	12.6694259643555\\
245.97	12.6694259643555\\
245.98	12.6694259643555\\
245.99	12.6694259643555\\
246	12.7942752838135\\
246.01	12.7942752838135\\
246.02	12.7942752838135\\
246.03	12.7942752838135\\
246.04	12.7942752838135\\
246.05	12.7942752838135\\
246.06	12.7942752838135\\
246.07	12.8009901046753\\
246.08	12.8009901046753\\
246.09	12.8009901046753\\
246.1	12.8009901046753\\
246.11	12.8009901046753\\
246.12	12.8009901046753\\
246.13	12.8009901046753\\
246.14	12.8009901046753\\
246.15	12.8009901046753\\
246.16	12.8009901046753\\
246.17	12.8009901046753\\
246.18	12.8009901046753\\
246.19	12.8009901046753\\
246.2	12.8009901046753\\
246.21	12.8009901046753\\
246.22	12.8633832931519\\
246.23	12.8633832931519\\
246.24	12.8633832931519\\
246.25	12.8633832931519\\
246.26	12.8633832931519\\
246.27	12.8633832931519\\
246.28	12.8633832931519\\
246.29	12.8633832931519\\
246.3	12.8633832931519\\
246.31	12.8567018508911\\
246.32	12.8567018508911\\
246.33	12.8567018508911\\
246.34	12.8567018508911\\
246.35	12.8567018508911\\
246.36	12.8567018508911\\
246.37	12.8567018508911\\
246.38	12.8567018508911\\
246.39	12.9257774353027\\
246.4	12.9257774353027\\
246.41	12.9257774353027\\
246.42	12.9257774353027\\
246.43	12.9257774353027\\
246.44	12.9257774353027\\
246.45	12.9257774353027\\
246.46	12.9191274642944\\
246.47	12.9191274642944\\
246.48	12.9191274642944\\
246.49	12.9191274642944\\
246.5	12.9191274642944\\
246.51	12.9191274642944\\
246.52	12.9191274642944\\
246.53	12.9815540313721\\
246.54	12.9815540313721\\
246.55	12.9815540313721\\
246.56	12.9815540313721\\
246.57	12.9815540313721\\
246.58	12.9815540313721\\
246.59	12.9815540313721\\
246.6	12.9815540313721\\
246.61	12.9815540313721\\
246.62	13.0439825057983\\
246.63	13.0439825057983\\
246.64	13.0439825057983\\
246.65	13.0439825057983\\
246.66	13.0439825057983\\
246.67	13.0439825057983\\
246.68	13.0439825057983\\
246.69	13.0505695343018\\
246.7	13.0505695343018\\
246.71	13.0505695343018\\
246.72	13.0505695343018\\
246.73	13.0505695343018\\
246.74	13.0505695343018\\
246.75	13.0505695343018\\
246.76	13.0505695343018\\
246.77	13.1129665374756\\
246.78	13.1129665374756\\
246.79	13.1129665374756\\
246.8	13.1129665374756\\
246.81	13.1129665374756\\
246.82	13.1129665374756\\
246.83	13.1129665374756\\
246.84	13.1129665374756\\
246.85	13.1129665374756\\
246.86	13.1129665374756\\
246.87	13.1129665374756\\
246.88	13.1129665374756\\
246.89	13.1129665374756\\
246.9	13.1129665374756\\
246.91	13.1129665374756\\
246.92	13.1129665374756\\
246.93	13.1129665374756\\
246.94	13.1129665374756\\
246.95	13.1129665374756\\
246.96	13.1129665374756\\
246.97	13.1129665374756\\
246.98	13.1129665374756\\
246.99	13.1129665374756\\
247	13.1129665374756\\
247.01	13.1129665374756\\
247.02	13.1129665374756\\
247.03	13.1129665374756\\
247.04	13.1129665374756\\
247.05	13.1129665374756\\
247.06	13.1129665374756\\
247.07	13.1129665374756\\
247.08	13.1753635406494\\
247.09	13.1753635406494\\
247.1	13.1753635406494\\
247.11	13.1753635406494\\
247.12	13.1753635406494\\
247.13	13.1753635406494\\
247.14	13.1753635406494\\
247.15	13.1753635406494\\
247.16	13.1753635406494\\
247.17	13.1753635406494\\
247.18	13.1753635406494\\
247.19	13.1753635406494\\
247.2	13.1753635406494\\
247.21	13.1753635406494\\
247.22	13.1753635406494\\
247.23	13.1753635406494\\
247.24	13.1753635406494\\
247.25	13.1753635406494\\
247.26	13.1753635406494\\
247.27	13.1753635406494\\
247.28	13.1753635406494\\
247.29	13.1753635406494\\
247.3	13.1753635406494\\
247.31	13.1830711364746\\
247.32	13.1830711364746\\
247.33	13.1830711364746\\
247.34	13.1830711364746\\
247.35	13.1830711364746\\
247.36	13.1830711364746\\
247.37	13.1830711364746\\
247.38	13.1830711364746\\
247.39	13.1830711364746\\
247.4	13.1830711364746\\
247.41	13.1830711364746\\
247.42	13.1830711364746\\
247.43	13.1830711364746\\
247.44	13.1830711364746\\
247.45	13.1830711364746\\
247.46	13.1830711364746\\
247.47	13.1296377182007\\
247.48	13.1296377182007\\
247.49	13.1296377182007\\
247.5	13.1296377182007\\
247.51	13.1296377182007\\
247.52	13.1296377182007\\
247.53	13.1296377182007\\
247.54	13.1296377182007\\
247.55	13.1296377182007\\
247.56	13.2020215988159\\
247.57	13.2020215988159\\
247.58	13.2020215988159\\
247.59	13.2020215988159\\
247.6	13.2020215988159\\
247.61	13.2020215988159\\
247.62	13.2020215988159\\
247.63	13.2642936706543\\
247.64	13.2642936706543\\
247.65	13.2642936706543\\
247.66	13.2642936706543\\
247.67	13.2642936706543\\
247.68	13.2642936706543\\
247.69	13.2642936706543\\
247.7	13.2642936706543\\
247.71	13.2642936706543\\
247.72	13.2642936706543\\
247.73	13.2642936706543\\
247.74	13.2642936706543\\
247.75	13.2642936706543\\
247.76	13.2642936706543\\
247.77	13.2642936706543\\
247.78	13.2642936706543\\
247.79	13.2642936706543\\
247.8	13.2642936706543\\
247.81	13.2642936706543\\
247.82	13.2642936706543\\
247.83	13.2642936706543\\
247.84	13.2642936706543\\
247.85	13.2642936706543\\
247.86	13.2642936706543\\
247.87	13.2642936706543\\
247.88	13.2642936706543\\
247.89	13.2642936706543\\
247.9	13.2642936706543\\
247.91	13.2642936706543\\
247.92	13.2642936706543\\
247.93	13.2642936706543\\
247.94	13.3265705108643\\
247.95	13.3265705108643\\
247.96	13.3265705108643\\
247.97	13.3265705108643\\
247.98	13.3265705108643\\
247.99	13.3265705108643\\
248	13.3265705108643\\
248.01	13.3265705108643\\
248.02	13.3166007995605\\
248.03	13.3166007995605\\
248.04	13.3166007995605\\
248.05	13.3166007995605\\
248.06	13.3166007995605\\
248.07	13.3166007995605\\
248.08	13.3166007995605\\
248.09	13.3166007995605\\
248.1	13.2642936706543\\
248.11	13.2642936706543\\
248.12	13.2642936706543\\
248.13	13.2642936706543\\
248.14	13.2642936706543\\
248.15	13.2642936706543\\
248.16	13.2642936706543\\
248.17	13.2642936706543\\
248.18	13.2642936706543\\
248.19	13.3265705108643\\
248.2	13.3265705108643\\
248.21	13.3265705108643\\
248.22	13.3265705108643\\
248.23	13.3265705108643\\
248.24	13.3265705108643\\
248.25	13.3265705108643\\
248.26	13.2754802703857\\
248.27	13.2754802703857\\
248.28	13.2754802703857\\
248.29	13.2754802703857\\
248.3	13.2754802703857\\
248.31	13.2754802703857\\
248.32	13.2754802703857\\
248.33	13.2754802703857\\
248.34	13.3499984741211\\
248.35	13.3499984741211\\
248.36	13.3499984741211\\
248.37	13.3499984741211\\
248.38	13.3499984741211\\
248.39	13.3499984741211\\
248.4	13.3499984741211\\
};
\addlegendentry{$s_i$}

\addplot [color=mycolor1, dotted, line width=2.0pt]
  table[row sep=crcr]{%
229	10.0499963760376\\
229.01	10.0499963760376\\
229.02	10.0499963760376\\
229.03	10.0499963760376\\
229.04	10.0499963760376\\
229.05	10.0499963760376\\
229.06	10.0499963760376\\
229.07	10.0499963760376\\
229.08	10.0499963760376\\
229.09	10.0499963760376\\
229.1	10.0499963760376\\
229.11	10.0499963760376\\
229.12	10.0499963760376\\
229.13	10.0499963760376\\
229.14	10.0499963760376\\
229.15	10.0499963760376\\
229.16	10.0499963760376\\
229.17	10.0499963760376\\
229.18	10.0499963760376\\
229.19	10.0499963760376\\
229.2	10.0499963760376\\
229.21	10.0499963760376\\
229.22	10.0499963760376\\
229.23	10.0499963760376\\
229.24	10.0499963760376\\
229.25	10.0499963760376\\
229.26	10.0499963760376\\
229.27	10.0499963760376\\
229.28	10.0499963760376\\
229.29	10.0499963760376\\
229.3	10.0499963760376\\
229.31	10.0499963760376\\
229.32	10.0499963760376\\
229.33	10.0499963760376\\
229.34	10.0499963760376\\
229.35	10.0499963760376\\
229.36	10.0499963760376\\
229.37	10.0499963760376\\
229.38	10.0499963760376\\
229.39	10.0499963760376\\
229.4	10.0499963760376\\
229.41	10.0499963760376\\
229.42	10.0499963760376\\
229.43	10.0499963760376\\
229.44	10.0499963760376\\
229.45	10.0499963760376\\
229.46	10.0499963760376\\
229.47	10.0499963760376\\
229.48	10.0499963760376\\
229.49	10.0499963760376\\
229.5	10.0499963760376\\
229.51	10.0499963760376\\
229.52	10.0499963760376\\
229.53	10.0499963760376\\
229.54	10.0499963760376\\
229.55	10.0499963760376\\
229.56	10.0499963760376\\
229.57	10.0499963760376\\
229.58	10.0499963760376\\
229.59	10.0499963760376\\
229.6	10.0499963760376\\
229.61	10.0499963760376\\
229.62	10.0499963760376\\
229.63	10.0499963760376\\
229.64	10.0499963760376\\
229.65	10.0499963760376\\
229.66	10.0499963760376\\
229.67	10.0499963760376\\
229.68	10.0499963760376\\
229.69	10.0499963760376\\
229.7	10.0499963760376\\
229.71	10.0499963760376\\
229.72	10.0499963760376\\
229.73	10.0499963760376\\
229.74	10.0499963760376\\
229.75	10.0499963760376\\
229.76	10.0499963760376\\
229.77	10.0499963760376\\
229.78	10.0499963760376\\
229.79	10.0499963760376\\
229.8	10.0499963760376\\
229.81	10.0499963760376\\
229.82	10.0499963760376\\
229.83	10.0499963760376\\
229.84	10.0499963760376\\
229.85	10.0499963760376\\
229.86	10.0499963760376\\
229.87	10.0499963760376\\
229.88	10.0499963760376\\
229.89	10.0499963760376\\
229.9	10.0499963760376\\
229.91	10.0499963760376\\
229.92	10.0499963760376\\
229.93	10.0499963760376\\
229.94	10.0499963760376\\
229.95	10.0499963760376\\
229.96	10.0499963760376\\
229.97	10.0499963760376\\
229.98	10.0499963760376\\
229.99	10.0499963760376\\
230	10.0499963760376\\
230.01	10.0499963760376\\
230.02	10.0499963760376\\
230.03	10.0499963760376\\
230.04	10.0499963760376\\
230.05	10.0499963760376\\
230.06	10.0499963760376\\
230.07	10.0499963760376\\
230.08	10.0499963760376\\
230.09	10.0499963760376\\
230.1	10.0499963760376\\
230.11	10.0499963760376\\
230.12	10.0499963760376\\
230.13	10.0499963760376\\
230.14	10.0499963760376\\
230.15	10.0499963760376\\
230.16	10.0499963760376\\
230.17	10.0499963760376\\
230.18	10.0499963760376\\
230.19	10.0499963760376\\
230.2	10.0499963760376\\
230.21	10.0499963760376\\
230.22	10.0499963760376\\
230.23	10.0499963760376\\
230.24	10.0499963760376\\
230.25	10.0499963760376\\
230.26	10.0499963760376\\
230.27	10.0499963760376\\
230.28	10.0499963760376\\
230.29	10.0499963760376\\
230.3	10.0499963760376\\
230.31	10.0499963760376\\
230.32	10.0499963760376\\
230.33	10.0499963760376\\
230.34	10.0499963760376\\
230.35	10.0499963760376\\
230.36	10.0499963760376\\
230.37	10.0499963760376\\
230.38	10.0499963760376\\
230.39	10.0499963760376\\
230.4	10.0499963760376\\
230.41	10.0499963760376\\
230.42	10.0499963760376\\
230.43	10.0499963760376\\
230.44	10.0499963760376\\
230.45	10.0499963760376\\
230.46	10.0499963760376\\
230.47	10.0499963760376\\
230.48	10.0499963760376\\
230.49	10.0499963760376\\
230.5	10.0499963760376\\
230.51	10.0499963760376\\
230.52	10.0499963760376\\
230.53	10.0499963760376\\
230.54	10.0499963760376\\
230.55	10.0499963760376\\
230.56	10.0499963760376\\
230.57	10.0499963760376\\
230.58	10.0499963760376\\
230.59	10.0499963760376\\
230.6	10.0499963760376\\
230.61	10.0499963760376\\
230.62	10.0499963760376\\
230.63	10.0499963760376\\
230.64	10.0499963760376\\
230.65	10.0499963760376\\
230.66	10.0499963760376\\
230.67	10.0499963760376\\
230.68	10.0499963760376\\
230.69	10.0499963760376\\
230.7	10.0499963760376\\
230.71	10.0499963760376\\
230.72	10.0499963760376\\
230.73	10.0499963760376\\
230.74	10.0499963760376\\
230.75	10.0499963760376\\
230.76	10.0499963760376\\
230.77	10.0499963760376\\
230.78	10.0499963760376\\
230.79	10.0499963760376\\
230.8	10.0499963760376\\
230.81	10.0499963760376\\
230.82	10.0499963760376\\
230.83	10.0499963760376\\
230.84	10.0499963760376\\
230.85	10.0499963760376\\
230.86	10.0499963760376\\
230.87	10.0499963760376\\
230.88	10.0499963760376\\
230.89	10.0499963760376\\
230.9	10.0499963760376\\
230.91	10.0499963760376\\
230.92	10.0499963760376\\
230.93	10.0499963760376\\
230.94	10.0499963760376\\
230.95	10.0499963760376\\
230.96	10.0499963760376\\
230.97	10.0499963760376\\
230.98	10.0499963760376\\
230.99	10.0499963760376\\
231	10.0499963760376\\
231.01	10.0499963760376\\
231.02	10.0499963760376\\
231.03	10.0499963760376\\
231.04	10.0499963760376\\
231.05	10.0499963760376\\
231.06	10.0499963760376\\
231.07	10.0499963760376\\
231.08	10.0499963760376\\
231.09	10.0499963760376\\
231.1	10.0499963760376\\
231.11	10.0499963760376\\
231.12	10.0499963760376\\
231.13	10.0499963760376\\
231.14	10.0499963760376\\
231.15	10.0499963760376\\
231.16	10.0499963760376\\
231.17	10.0499963760376\\
231.18	10.0499963760376\\
231.19	10.0499963760376\\
231.2	10.0499963760376\\
231.21	10.0499963760376\\
231.22	10.0499963760376\\
231.23	10.0499963760376\\
231.24	10.0499963760376\\
231.25	10.0499963760376\\
231.26	10.0499963760376\\
231.27	10.0499963760376\\
231.28	10.0499963760376\\
231.29	10.0499963760376\\
231.3	10.0499963760376\\
231.31	10.0499963760376\\
231.32	10.0499963760376\\
231.33	10.0499963760376\\
231.34	10.0499963760376\\
231.35	10.0499963760376\\
231.36	10.0499963760376\\
231.37	10.0499963760376\\
231.38	10.0499963760376\\
231.39	10.0499963760376\\
231.4	10.0499963760376\\
231.41	10.0499963760376\\
231.42	10.0499963760376\\
231.43	10.0499963760376\\
231.44	10.0499963760376\\
231.45	10.0499963760376\\
231.46	10.0499963760376\\
231.47	10.0499963760376\\
231.48	10.0499963760376\\
231.49	10.0499963760376\\
231.5	10.0499963760376\\
231.51	10.0499963760376\\
231.52	10.0499963760376\\
231.53	10.0499963760376\\
231.54	10.0499963760376\\
231.55	10.0499963760376\\
231.56	10.0499963760376\\
231.57	10.0499963760376\\
231.58	10.0499963760376\\
231.59	10.0499963760376\\
231.6	10.0499963760376\\
231.61	10.0499963760376\\
231.62	10.0499963760376\\
231.63	10.0499963760376\\
231.64	10.0499963760376\\
231.65	10.0499963760376\\
231.66	10.0499963760376\\
231.67	10.0499963760376\\
231.68	10.0499963760376\\
231.69	10.0499963760376\\
231.7	10.0499963760376\\
231.71	10.0499963760376\\
231.72	10.0499963760376\\
231.73	10.0499963760376\\
231.74	10.0499963760376\\
231.75	10.0499963760376\\
231.76	10.0499963760376\\
231.77	10.0499963760376\\
231.78	10.0499963760376\\
231.79	10.0499963760376\\
231.8	10.0499963760376\\
231.81	10.0499963760376\\
231.82	10.0499963760376\\
231.83	10.0499963760376\\
231.84	10.0499963760376\\
231.85	10.0499963760376\\
231.86	10.0499963760376\\
231.87	10.0499963760376\\
231.88	10.0499963760376\\
231.89	10.0499963760376\\
231.9	10.0499963760376\\
231.91	10.0499963760376\\
231.92	10.0499963760376\\
231.93	10.0499963760376\\
231.94	10.0499963760376\\
231.95	10.0499963760376\\
231.96	10.0499963760376\\
231.97	10.0499963760376\\
231.98	10.0499963760376\\
231.99	10.0499963760376\\
232	10.0499963760376\\
232.01	10.0499963760376\\
232.02	10.0499963760376\\
232.03	10.0499963760376\\
232.04	10.0499963760376\\
232.05	10.0499963760376\\
232.06	10.0499963760376\\
232.07	10.0499963760376\\
232.08	10.0499963760376\\
232.09	10.0499963760376\\
232.1	10.0499963760376\\
232.11	10.0499963760376\\
232.12	10.0499963760376\\
232.13	10.0499963760376\\
232.14	10.0499963760376\\
232.15	10.0499963760376\\
232.16	10.0499963760376\\
232.17	10.0499963760376\\
232.18	10.0499963760376\\
232.19	10.0499963760376\\
232.2	10.0499963760376\\
232.21	10.0499963760376\\
232.22	10.0499963760376\\
232.23	10.0499963760376\\
232.24	10.0499963760376\\
232.25	10.0499963760376\\
232.26	10.0499963760376\\
232.27	10.0499963760376\\
232.28	10.0499963760376\\
232.29	10.0499963760376\\
232.3	10.0499963760376\\
232.31	10.0499963760376\\
232.32	10.0499963760376\\
232.33	10.0499963760376\\
232.34	10.0499963760376\\
232.35	10.0499963760376\\
232.36	10.0499963760376\\
232.37	10.0499963760376\\
232.38	10.0499963760376\\
232.39	10.0499963760376\\
232.4	10.0499963760376\\
232.41	10.0499963760376\\
232.42	10.0499963760376\\
232.43	10.0499963760376\\
232.44	10.0499963760376\\
232.45	10.0499963760376\\
232.46	10.0499963760376\\
232.47	10.0499963760376\\
232.48	10.0499963760376\\
232.49	10.0499963760376\\
232.5	10.0499963760376\\
232.51	10.0499963760376\\
232.52	10.0499963760376\\
232.53	10.0499963760376\\
232.54	10.0499963760376\\
232.55	10.0499963760376\\
232.56	10.0499963760376\\
232.57	10.0499963760376\\
232.58	10.0499963760376\\
232.59	10.0499963760376\\
232.6	10.0499963760376\\
232.61	10.0499963760376\\
232.62	10.0499963760376\\
232.63	10.0499963760376\\
232.64	10.0499963760376\\
232.65	10.0499963760376\\
232.66	10.0499963760376\\
232.67	10.0499963760376\\
232.68	10.0499963760376\\
232.69	10.0499963760376\\
232.7	10.0499963760376\\
232.71	10.0499963760376\\
232.72	10.0499963760376\\
232.73	10.0499963760376\\
232.74	10.0499963760376\\
232.75	10.0499963760376\\
232.76	10.0499963760376\\
232.77	10.0499963760376\\
232.78	10.0499963760376\\
232.79	10.0499963760376\\
232.8	10.0499963760376\\
232.81	10.0499963760376\\
232.82	10.0499963760376\\
232.83	10.0499963760376\\
232.84	10.0499963760376\\
232.85	10.0499963760376\\
232.86	10.0499963760376\\
232.87	10.0499963760376\\
232.88	10.0499963760376\\
232.89	10.0499963760376\\
232.9	10.0499963760376\\
232.91	10.0499963760376\\
232.92	10.0499963760376\\
232.93	10.0499963760376\\
232.94	10.0499963760376\\
232.95	10.0499963760376\\
232.96	10.0499963760376\\
232.97	10.0499963760376\\
232.98	10.0499963760376\\
232.99	10.0499963760376\\
233	10.0499963760376\\
233.01	10.0499963760376\\
233.02	10.0499963760376\\
233.03	10.0499963760376\\
233.04	10.0499963760376\\
233.05	10.0499963760376\\
233.06	10.0499963760376\\
233.07	10.0499963760376\\
233.08	10.0499963760376\\
233.09	10.0499963760376\\
233.1	10.0499963760376\\
233.11	10.0499963760376\\
233.12	10.0499963760376\\
233.13	10.0499963760376\\
233.14	10.0499963760376\\
233.15	10.0499963760376\\
233.16	10.0499963760376\\
233.17	10.0499963760376\\
233.18	10.0499963760376\\
233.19	10.0499963760376\\
233.2	10.0499963760376\\
233.21	10.0499963760376\\
233.22	10.0499963760376\\
233.23	10.0499963760376\\
233.24	10.0499963760376\\
233.25	10.0499963760376\\
233.26	10.0499963760376\\
233.27	10.0499963760376\\
233.28	10.0499963760376\\
233.29	10.0499963760376\\
233.3	10.0499963760376\\
233.31	10.0499963760376\\
233.32	10.0499963760376\\
233.33	10.0499963760376\\
233.34	10.0499963760376\\
233.35	10.0499963760376\\
233.36	10.0499963760376\\
233.37	10.0499963760376\\
233.38	10.0499963760376\\
233.39	10.0499963760376\\
233.4	10.0499963760376\\
233.41	10.0499963760376\\
233.42	10.0499963760376\\
233.43	10.0499963760376\\
233.44	10.0499963760376\\
233.45	10.0499963760376\\
233.46	10.0499963760376\\
233.47	10.0499963760376\\
233.48	10.0499963760376\\
233.49	10.0499963760376\\
233.5	10.0499963760376\\
233.51	10.0499963760376\\
233.52	10.0499963760376\\
233.53	10.0499963760376\\
233.54	10.0499963760376\\
233.55	10.0499963760376\\
233.56	10.0499963760376\\
233.57	10.0499963760376\\
233.58	10.0499963760376\\
233.59	10.0499963760376\\
233.6	10.0499963760376\\
233.61	10.0499963760376\\
233.62	10.0499963760376\\
233.63	10.0499963760376\\
233.64	10.0499963760376\\
233.65	10.0499963760376\\
233.66	10.0499963760376\\
233.67	10.0499963760376\\
233.68	10.0499963760376\\
233.69	10.0499963760376\\
233.7	10.0499963760376\\
233.71	10.0499963760376\\
233.72	10.0499963760376\\
233.73	10.0499963760376\\
233.74	10.0499963760376\\
233.75	10.0499963760376\\
233.76	10.0499963760376\\
233.77	10.0499963760376\\
233.78	10.0499963760376\\
233.79	10.0499963760376\\
233.8	10.0499963760376\\
233.81	10.0499963760376\\
233.82	10.0499963760376\\
233.83	10.0499963760376\\
233.84	10.0499963760376\\
233.85	10.0499963760376\\
233.86	10.0499963760376\\
233.87	10.0499963760376\\
233.88	10.0499963760376\\
233.89	10.0499963760376\\
233.9	10.0499963760376\\
233.91	10.0499963760376\\
233.92	10.0499963760376\\
233.93	10.0499963760376\\
233.94	10.0499963760376\\
233.95	10.0499963760376\\
233.96	10.0499963760376\\
233.97	10.0499963760376\\
233.98	10.0499963760376\\
233.99	10.0499963760376\\
234	10.0499963760376\\
234.01	10.0499963760376\\
234.02	10.0499963760376\\
234.03	10.0499963760376\\
234.04	10.0499963760376\\
234.05	10.0499963760376\\
234.06	10.0499963760376\\
234.07	10.0499963760376\\
234.08	10.0499963760376\\
234.09	10.0499963760376\\
234.1	10.0499963760376\\
234.11	10.0499963760376\\
234.12	10.0499963760376\\
234.13	10.0499963760376\\
234.14	10.0499963760376\\
234.15	10.0499963760376\\
234.16	10.0499963760376\\
234.17	10.0499963760376\\
234.18	10.0499963760376\\
234.19	10.0499963760376\\
234.2	10.0499963760376\\
234.21	10.0499963760376\\
234.22	10.0499963760376\\
234.23	10.0499963760376\\
234.24	10.0499963760376\\
234.25	10.0499963760376\\
234.26	10.0499963760376\\
234.27	10.0499963760376\\
234.28	10.0499963760376\\
234.29	10.0499963760376\\
234.3	10.0499963760376\\
234.31	10.0499963760376\\
234.32	10.0499963760376\\
234.33	10.0499963760376\\
234.34	10.0499963760376\\
234.35	10.0499963760376\\
234.36	10.0499963760376\\
234.37	10.0499963760376\\
234.38	10.0499963760376\\
234.39	10.0499963760376\\
234.4	10.0499963760376\\
234.41	10.0499963760376\\
234.42	10.0499963760376\\
234.43	10.0499963760376\\
234.44	10.0499963760376\\
234.45	10.0499963760376\\
234.46	10.0499963760376\\
234.47	10.0499963760376\\
234.48	10.0499963760376\\
234.49	10.0499963760376\\
234.5	10.0499963760376\\
234.51	10.0499963760376\\
234.52	10.0499963760376\\
234.53	10.0499963760376\\
234.54	10.0499963760376\\
234.55	10.0499963760376\\
234.56	10.0499963760376\\
234.57	10.0499963760376\\
234.58	10.0499963760376\\
234.59	10.0499963760376\\
234.6	10.0499963760376\\
234.61	10.0499963760376\\
234.62	10.0499963760376\\
234.63	10.0499963760376\\
234.64	10.0499963760376\\
234.65	10.0499963760376\\
234.66	10.0499963760376\\
234.67	10.0499963760376\\
234.68	10.0499963760376\\
234.69	10.0499963760376\\
234.7	10.0499963760376\\
234.71	10.0499963760376\\
234.72	10.0499963760376\\
234.73	10.0499963760376\\
234.74	10.0499963760376\\
234.75	10.0499963760376\\
234.76	10.0499963760376\\
234.77	10.0499963760376\\
234.78	10.0499963760376\\
234.79	10.0499963760376\\
234.8	10.0499963760376\\
234.81	10.0499963760376\\
234.82	10.0499963760376\\
234.83	10.0499963760376\\
234.84	10.0499963760376\\
234.85	10.0499963760376\\
234.86	10.0499963760376\\
234.87	10.0499963760376\\
234.88	10.0499963760376\\
234.89	10.0499963760376\\
234.9	10.0499963760376\\
234.91	10.0499963760376\\
234.92	10.0499963760376\\
234.93	10.0499963760376\\
234.94	10.0499963760376\\
234.95	10.0499963760376\\
234.96	10.0499963760376\\
234.97	10.0499963760376\\
234.98	10.0499963760376\\
234.99	10.0499963760376\\
235	10.0499963760376\\
235.01	10.0499963760376\\
235.02	10.0499963760376\\
235.03	10.0499963760376\\
235.04	10.0499963760376\\
235.05	10.0499963760376\\
235.06	10.0499963760376\\
235.07	10.0499963760376\\
235.08	10.0499963760376\\
235.09	10.0499963760376\\
235.1	10.0499963760376\\
235.11	10.0499963760376\\
235.12	10.0499963760376\\
235.13	10.0499963760376\\
235.14	10.0499963760376\\
235.15	10.0499963760376\\
235.16	10.0499963760376\\
235.17	10.0499963760376\\
235.18	10.0499963760376\\
235.19	10.0499963760376\\
235.2	10.0499963760376\\
235.21	10.0499963760376\\
235.22	10.0499963760376\\
235.23	10.0499963760376\\
235.24	10.0499963760376\\
235.25	10.0499963760376\\
235.26	10.0499963760376\\
235.27	10.0499963760376\\
235.28	10.0499963760376\\
235.29	10.0499963760376\\
235.3	10.0499963760376\\
235.31	10.0499963760376\\
235.32	10.0499963760376\\
235.33	10.0499963760376\\
235.34	10.0499963760376\\
235.35	10.0499963760376\\
235.36	10.0499963760376\\
235.37	10.0499963760376\\
235.38	10.0499963760376\\
235.39	10.0499963760376\\
235.4	10.0499963760376\\
235.41	10.0499963760376\\
235.42	10.0499963760376\\
235.43	10.0499963760376\\
235.44	10.0499963760376\\
235.45	10.0499963760376\\
235.46	10.0499963760376\\
235.47	10.0499963760376\\
235.48	10.0499963760376\\
235.49	10.0499963760376\\
235.5	10.0499963760376\\
235.51	10.0499963760376\\
235.52	10.0499963760376\\
235.53	10.0499963760376\\
235.54	10.0499963760376\\
235.55	10.0499963760376\\
235.56	10.0499963760376\\
235.57	10.0499963760376\\
235.58	10.0499963760376\\
235.59	10.0499963760376\\
235.6	10.0499963760376\\
235.61	10.0499963760376\\
235.62	10.0499963760376\\
235.63	10.0499963760376\\
235.64	10.0499963760376\\
235.65	10.0499963760376\\
235.66	10.0499963760376\\
235.67	10.0499963760376\\
235.68	10.0499963760376\\
235.69	10.0499963760376\\
235.7	10.0499963760376\\
235.71	10.0499963760376\\
235.72	10.0499963760376\\
235.73	10.0499963760376\\
235.74	10.0499963760376\\
235.75	10.0499963760376\\
235.76	10.0499963760376\\
235.77	10.0499963760376\\
235.78	10.0499963760376\\
235.79	10.0499963760376\\
235.8	10.0499963760376\\
235.81	10.0499963760376\\
235.82	10.0499963760376\\
235.83	10.0499963760376\\
235.84	10.0499963760376\\
235.85	10.0499963760376\\
235.86	10.0499963760376\\
235.87	10.0499963760376\\
235.88	10.0499963760376\\
235.89	10.0499963760376\\
235.9	10.0499963760376\\
235.91	10.0499963760376\\
235.92	10.0499963760376\\
235.93	10.0499963760376\\
235.94	10.0499963760376\\
235.95	10.0499963760376\\
235.96	10.0499963760376\\
235.97	10.0499963760376\\
235.98	10.0499963760376\\
235.99	10.0499963760376\\
236	10.0499963760376\\
236.01	10.0499963760376\\
236.02	10.0499963760376\\
236.03	10.0499963760376\\
236.04	10.0499963760376\\
236.05	10.0499963760376\\
236.06	10.0499963760376\\
236.07	10.0499963760376\\
236.08	10.0499963760376\\
236.09	10.0499963760376\\
236.1	10.0499963760376\\
236.11	10.0499963760376\\
236.12	10.0499963760376\\
236.13	10.0499963760376\\
236.14	10.0499963760376\\
236.15	10.0499963760376\\
236.16	10.0499963760376\\
236.17	10.0499963760376\\
236.18	10.0499963760376\\
236.19	10.0499963760376\\
236.2	10.0499963760376\\
236.21	10.0499963760376\\
236.22	10.0499963760376\\
236.23	10.0499963760376\\
236.24	10.0499963760376\\
236.25	10.0499963760376\\
236.26	10.0499963760376\\
236.27	10.0499963760376\\
236.28	10.0499963760376\\
236.29	10.0499963760376\\
236.3	10.0499963760376\\
236.31	10.0499963760376\\
236.32	10.0499963760376\\
236.33	10.0499963760376\\
236.34	10.0499963760376\\
236.35	10.0499963760376\\
236.36	10.0499963760376\\
236.37	10.0499963760376\\
236.38	10.0499963760376\\
236.39	10.0499963760376\\
236.4	10.0499963760376\\
236.41	10.0499963760376\\
236.42	10.0499963760376\\
236.43	10.0499963760376\\
236.44	10.0499963760376\\
236.45	10.0499963760376\\
236.46	10.0499963760376\\
236.47	10.0499963760376\\
236.48	10.0499963760376\\
236.49	10.0499963760376\\
236.5	10.0499963760376\\
236.51	10.0499963760376\\
236.52	10.0499963760376\\
236.53	10.0499963760376\\
236.54	10.0499963760376\\
236.55	10.0499963760376\\
236.56	10.0499963760376\\
236.57	10.0499963760376\\
236.58	10.0499963760376\\
236.59	10.0499963760376\\
236.6	10.0499963760376\\
236.61	10.0499963760376\\
236.62	10.0499963760376\\
236.63	10.0499963760376\\
236.64	10.0499963760376\\
236.65	10.0499963760376\\
236.66	10.0499963760376\\
236.67	10.0499963760376\\
236.68	10.0499963760376\\
236.69	10.0499963760376\\
236.7	10.0499963760376\\
236.71	10.0499963760376\\
236.72	10.0499963760376\\
236.73	10.0499963760376\\
236.74	10.0499963760376\\
236.75	10.0499963760376\\
236.76	10.0499963760376\\
236.77	10.0499963760376\\
236.78	10.0499963760376\\
236.79	10.0499963760376\\
236.8	10.0499963760376\\
236.81	10.0499963760376\\
236.82	10.0499963760376\\
236.83	10.0499963760376\\
236.84	10.0499963760376\\
236.85	10.0499963760376\\
236.86	10.0499963760376\\
236.87	10.0499963760376\\
236.88	10.0499963760376\\
236.89	10.0499963760376\\
236.9	10.0499963760376\\
236.91	10.0499963760376\\
236.92	10.0499963760376\\
236.93	10.0499963760376\\
236.94	10.0499963760376\\
236.95	10.0499963760376\\
236.96	10.0499963760376\\
236.97	10.0499963760376\\
236.98	10.0499963760376\\
236.99	10.0499963760376\\
237	10.0499963760376\\
237.01	10.0499963760376\\
237.02	10.0499963760376\\
237.03	10.0499963760376\\
237.04	10.0499963760376\\
237.05	10.0499963760376\\
237.06	10.0499963760376\\
237.07	10.0499963760376\\
237.08	10.0499963760376\\
237.09	10.0499963760376\\
237.1	10.0499963760376\\
237.11	10.0499963760376\\
237.12	10.0499963760376\\
237.13	10.0499963760376\\
237.14	10.0499963760376\\
237.15	10.0499963760376\\
237.16	10.0499963760376\\
237.17	10.0499963760376\\
237.18	10.0499963760376\\
237.19	10.0499963760376\\
237.2	10.0499963760376\\
237.21	10.0499963760376\\
237.22	10.0499963760376\\
237.23	10.0499963760376\\
237.24	10.0499963760376\\
237.25	10.0499963760376\\
237.26	10.0499963760376\\
237.27	10.0499963760376\\
237.28	10.0499963760376\\
237.29	10.0499963760376\\
237.3	10.0499963760376\\
237.31	10.0499963760376\\
237.32	10.0499963760376\\
237.33	10.0499963760376\\
237.34	10.0499963760376\\
237.35	10.0499963760376\\
237.36	10.0499963760376\\
237.37	10.0499963760376\\
237.38	10.0499963760376\\
237.39	10.0499963760376\\
237.4	10.0499963760376\\
237.41	10.0499963760376\\
237.42	10.0499963760376\\
237.43	10.0499963760376\\
237.44	10.0499963760376\\
237.45	10.0499963760376\\
237.46	10.0499963760376\\
237.47	10.0499963760376\\
237.48	10.0499963760376\\
237.49	10.0499963760376\\
237.5	10.0499963760376\\
237.51	10.0499963760376\\
237.52	10.0499963760376\\
237.53	10.0499963760376\\
237.54	10.0499963760376\\
237.55	10.0499963760376\\
237.56	10.0499963760376\\
237.57	10.0499963760376\\
237.58	10.0499963760376\\
237.59	10.0499963760376\\
237.6	10.0499963760376\\
237.61	10.0499963760376\\
237.62	10.0499963760376\\
237.63	10.0499963760376\\
237.64	10.0499963760376\\
237.65	10.0499963760376\\
237.66	10.0499963760376\\
237.67	10.0499963760376\\
237.68	10.0499963760376\\
237.69	10.0499963760376\\
237.7	10.0499963760376\\
237.71	10.0499963760376\\
237.72	10.0499963760376\\
237.73	10.0499963760376\\
237.74	10.0499963760376\\
237.75	10.0499963760376\\
237.76	10.0499963760376\\
237.77	10.0499963760376\\
237.78	10.0499963760376\\
237.79	10.0499963760376\\
237.8	10.0499963760376\\
237.81	10.0499963760376\\
237.82	10.0499963760376\\
237.83	10.0499963760376\\
237.84	10.0499963760376\\
237.85	10.0499963760376\\
237.86	10.0499963760376\\
237.87	10.0499963760376\\
237.88	10.0499963760376\\
237.89	10.0499963760376\\
237.9	10.0499963760376\\
237.91	10.0499963760376\\
237.92	10.0499963760376\\
237.93	10.0499963760376\\
237.94	10.0499963760376\\
237.95	10.0499963760376\\
237.96	10.0499963760376\\
237.97	10.0499963760376\\
237.98	10.0499963760376\\
237.99	10.0499963760376\\
238	10.0499963760376\\
238.01	10.0499963760376\\
238.02	10.0499963760376\\
238.03	10.0499963760376\\
238.04	10.0499963760376\\
238.05	10.0499963760376\\
238.06	10.0499963760376\\
238.07	10.0499963760376\\
238.08	10.0499963760376\\
238.09	10.0499963760376\\
238.1	10.0499963760376\\
238.11	10.0499963760376\\
238.12	10.0499963760376\\
238.13	10.0499963760376\\
238.14	10.0499963760376\\
238.15	10.0499963760376\\
238.16	10.0499963760376\\
238.17	10.0499963760376\\
238.18	10.0499963760376\\
238.19	10.0499963760376\\
238.2	10.0499963760376\\
238.21	10.0499963760376\\
238.22	10.0499963760376\\
238.23	10.0499963760376\\
238.24	10.0499963760376\\
238.25	10.0499963760376\\
238.26	10.0499963760376\\
238.27	10.0499963760376\\
238.28	10.0499963760376\\
238.29	10.0499963760376\\
238.3	10.0499963760376\\
238.31	10.0499963760376\\
238.32	10.0499963760376\\
238.33	10.0499963760376\\
238.34	10.0499963760376\\
238.35	10.0499963760376\\
238.36	10.0499963760376\\
238.37	10.0499963760376\\
238.38	10.0499963760376\\
238.39	10.0499963760376\\
238.4	10.0499963760376\\
238.41	10.0499963760376\\
238.42	10.0499963760376\\
238.43	10.0499963760376\\
238.44	10.0499963760376\\
238.45	10.0499963760376\\
238.46	10.0499963760376\\
238.47	10.0499963760376\\
238.48	10.0499963760376\\
238.49	10.0499963760376\\
238.5	10.0499963760376\\
238.51	10.0499963760376\\
238.52	10.0499963760376\\
238.53	10.0499963760376\\
238.54	10.0499963760376\\
238.55	10.0499963760376\\
238.56	10.0499963760376\\
238.57	10.0499963760376\\
238.58	10.0499963760376\\
238.59	10.0499963760376\\
238.6	10.0499963760376\\
238.61	10.0499963760376\\
238.62	10.0499963760376\\
238.63	10.0499963760376\\
238.64	10.0499963760376\\
238.65	10.0499963760376\\
238.66	10.0499963760376\\
238.67	10.0499963760376\\
238.68	10.0499963760376\\
238.69	10.0499963760376\\
238.7	10.0499963760376\\
238.71	10.0499963760376\\
238.72	10.0499963760376\\
238.73	10.0499963760376\\
238.74	10.0499963760376\\
238.75	10.0499963760376\\
238.76	10.0499963760376\\
238.77	10.0499963760376\\
238.78	10.0499963760376\\
238.79	10.0499963760376\\
238.8	10.0499963760376\\
238.81	10.0499963760376\\
238.82	10.0499963760376\\
238.83	10.0499963760376\\
238.84	10.0499963760376\\
238.85	10.0499963760376\\
238.86	10.0499963760376\\
238.87	10.0499963760376\\
238.88	10.0499963760376\\
238.89	10.0499963760376\\
238.9	10.0499963760376\\
238.91	10.0499963760376\\
238.92	10.0499963760376\\
238.93	10.0499963760376\\
238.94	10.0499963760376\\
238.95	10.0499963760376\\
238.96	10.0499963760376\\
238.97	10.0499963760376\\
238.98	10.0499963760376\\
238.99	10.0499963760376\\
239	10.0499963760376\\
239.01	10.0499963760376\\
239.02	10.0499963760376\\
239.03	10.0499963760376\\
239.04	10.0499963760376\\
239.05	10.0499963760376\\
239.06	10.0499963760376\\
239.07	10.0499963760376\\
239.08	10.0499963760376\\
239.09	10.0499963760376\\
239.1	10.0499963760376\\
239.11	10.0499963760376\\
239.12	10.0499963760376\\
239.13	10.0499963760376\\
239.14	10.0499963760376\\
239.15	10.0499963760376\\
239.16	10.0499963760376\\
239.17	10.0499963760376\\
239.18	10.0499963760376\\
239.19	10.0499963760376\\
239.2	10.0499963760376\\
239.21	10.0499963760376\\
239.22	10.0499963760376\\
239.23	10.0499963760376\\
239.24	10.0499963760376\\
239.25	10.0499963760376\\
239.26	10.0499963760376\\
239.27	10.0499963760376\\
239.28	10.0499963760376\\
239.29	10.0499963760376\\
239.3	10.0499963760376\\
239.31	10.0499963760376\\
239.32	10.0499963760376\\
239.33	10.0499963760376\\
239.34	10.0499963760376\\
239.35	10.0499963760376\\
239.36	10.0499963760376\\
239.37	10.0499963760376\\
239.38	10.0499963760376\\
239.39	10.0499963760376\\
239.4	10.0499963760376\\
239.41	10.0499963760376\\
239.42	10.0499963760376\\
239.43	10.0499963760376\\
239.44	10.0499963760376\\
239.45	10.0499963760376\\
239.46	10.0499963760376\\
239.47	10.0499963760376\\
239.48	10.0499963760376\\
239.49	10.0499963760376\\
239.5	10.0499963760376\\
239.51	10.0499963760376\\
239.52	10.0499963760376\\
239.53	10.0499963760376\\
239.54	10.0499963760376\\
239.55	10.0499963760376\\
239.56	10.0499963760376\\
239.57	10.0499963760376\\
239.58	10.0499963760376\\
239.59	10.0499963760376\\
239.6	10.0499963760376\\
239.61	10.0499963760376\\
239.62	10.0499963760376\\
239.63	10.0499963760376\\
239.64	10.0499963760376\\
239.65	10.0499963760376\\
239.66	10.0499963760376\\
239.67	10.0499963760376\\
239.68	10.0499963760376\\
239.69	10.0499963760376\\
239.7	10.0499963760376\\
239.71	10.0499963760376\\
239.72	10.0499963760376\\
239.73	10.0499963760376\\
239.74	10.0499963760376\\
239.75	10.0499963760376\\
239.76	10.0499963760376\\
239.77	10.0499963760376\\
239.78	10.0499963760376\\
239.79	10.0499963760376\\
239.8	10.0499963760376\\
239.81	10.0499963760376\\
239.82	10.0499963760376\\
239.83	10.0499963760376\\
239.84	10.0499963760376\\
239.85	10.0499963760376\\
239.86	10.0499963760376\\
239.87	10.0499963760376\\
239.88	10.0499963760376\\
239.89	10.0499963760376\\
239.9	10.0499963760376\\
239.91	10.0499963760376\\
239.92	10.0499963760376\\
239.93	10.0499963760376\\
239.94	10.0499963760376\\
239.95	10.0499963760376\\
239.96	10.0499963760376\\
239.97	10.0499963760376\\
239.98	10.0499963760376\\
239.99	10.0499963760376\\
240	10.0499963760376\\
240.01	10.0499963760376\\
240.02	10.0499963760376\\
240.03	10.0499963760376\\
240.04	10.0499963760376\\
240.05	10.0499963760376\\
240.06	10.0499963760376\\
240.07	10.0499963760376\\
240.08	10.0499963760376\\
240.09	10.0499963760376\\
240.1	10.0499963760376\\
240.11	10.0499963760376\\
240.12	10.0499963760376\\
240.13	10.0499963760376\\
240.14	10.0499963760376\\
240.15	10.0499963760376\\
240.16	10.0499963760376\\
240.17	10.0499963760376\\
240.18	10.0499963760376\\
240.19	10.0499963760376\\
240.2	10.0499963760376\\
240.21	10.0499963760376\\
240.22	10.0499963760376\\
240.23	10.0499963760376\\
240.24	10.0499963760376\\
240.25	10.0499963760376\\
240.26	10.0499963760376\\
240.27	10.0499963760376\\
240.28	10.0499963760376\\
240.29	10.0499963760376\\
240.3	10.0499963760376\\
240.31	10.0499963760376\\
240.32	10.0499963760376\\
240.33	10.0499963760376\\
240.34	10.0499963760376\\
240.35	10.0499963760376\\
240.36	10.0499963760376\\
240.37	10.0499963760376\\
240.38	10.0499963760376\\
240.39	10.0499963760376\\
240.4	10.0499963760376\\
240.41	10.0499963760376\\
240.42	10.0499963760376\\
240.43	10.0499963760376\\
240.44	10.0499963760376\\
240.45	10.0499963760376\\
240.46	10.0499963760376\\
240.47	10.0499963760376\\
240.48	10.0499963760376\\
240.49	10.0499963760376\\
240.5	10.0499963760376\\
240.51	10.0499963760376\\
240.52	10.0499963760376\\
240.53	10.0499963760376\\
240.54	10.0499963760376\\
240.55	10.0499963760376\\
240.56	10.0499963760376\\
240.57	10.0499963760376\\
240.58	10.0499963760376\\
240.59	10.0499963760376\\
240.6	10.0499963760376\\
240.61	10.0499963760376\\
240.62	10.0499963760376\\
240.63	10.0499963760376\\
240.64	10.0499963760376\\
240.65	10.0499963760376\\
240.66	10.0499963760376\\
240.67	10.0499963760376\\
240.68	10.0499963760376\\
240.69	10.0499963760376\\
240.7	10.0499963760376\\
240.71	10.0499963760376\\
240.72	10.0499963760376\\
240.73	10.0499963760376\\
240.74	10.0499963760376\\
240.75	10.0499963760376\\
240.76	10.0499963760376\\
240.77	10.0499963760376\\
240.78	10.0499963760376\\
240.79	10.0499963760376\\
240.8	10.0499963760376\\
240.81	10.0499963760376\\
240.82	10.0499963760376\\
240.83	10.0499963760376\\
240.84	10.0499963760376\\
240.85	10.0499963760376\\
240.86	10.0499963760376\\
240.87	10.0499963760376\\
240.88	10.0499963760376\\
240.89	10.0499963760376\\
240.9	10.0499963760376\\
240.91	10.0499963760376\\
240.92	10.0499963760376\\
240.93	10.0499963760376\\
240.94	10.0499963760376\\
240.95	10.0499963760376\\
240.96	10.0499963760376\\
240.97	10.0499963760376\\
240.98	10.0499963760376\\
240.99	10.0499963760376\\
241	10.0499963760376\\
241.01	10.0499963760376\\
241.02	10.0499963760376\\
241.03	10.0499963760376\\
241.04	10.0499963760376\\
241.05	10.0499963760376\\
241.06	10.0499963760376\\
241.07	10.0499963760376\\
241.08	10.0499963760376\\
241.09	10.0499963760376\\
241.1	10.0499963760376\\
241.11	10.0499963760376\\
241.12	10.0499963760376\\
241.13	10.0499963760376\\
241.14	10.0499963760376\\
241.15	10.0499963760376\\
241.16	10.0499963760376\\
241.17	10.0499963760376\\
241.18	10.0499963760376\\
241.19	10.0499963760376\\
241.2	10.0499963760376\\
241.21	10.0499963760376\\
241.22	10.0499963760376\\
241.23	10.0499963760376\\
241.24	10.0499963760376\\
241.25	10.0499963760376\\
241.26	10.0499963760376\\
241.27	10.0499963760376\\
241.28	10.0499963760376\\
241.29	10.0499963760376\\
241.3	10.0499963760376\\
241.31	10.0499963760376\\
241.32	10.0499963760376\\
241.33	10.0499963760376\\
241.34	10.0499963760376\\
241.35	10.0499963760376\\
241.36	10.0499963760376\\
241.37	10.0499963760376\\
241.38	10.0499963760376\\
241.39	10.0499963760376\\
241.4	10.0499963760376\\
241.41	10.0499963760376\\
241.42	10.0499963760376\\
241.43	10.0499963760376\\
241.44	10.0499963760376\\
241.45	10.0499963760376\\
241.46	10.0499963760376\\
241.47	10.0499963760376\\
241.48	10.0499963760376\\
241.49	10.0499963760376\\
241.5	10.0499963760376\\
241.51	10.0499963760376\\
241.52	10.0499963760376\\
241.53	10.0499963760376\\
241.54	10.0499963760376\\
241.55	10.0499963760376\\
241.56	10.0499963760376\\
241.57	10.0499963760376\\
241.58	10.0499963760376\\
241.59	10.0499963760376\\
241.6	10.0499963760376\\
241.61	10.0499963760376\\
241.62	10.0499963760376\\
241.63	10.0499963760376\\
241.64	10.0499963760376\\
241.65	10.0499963760376\\
241.66	10.0499963760376\\
241.67	10.0499963760376\\
241.68	10.0499963760376\\
241.69	10.0499963760376\\
241.7	10.0499963760376\\
241.71	10.0499963760376\\
241.72	10.0499963760376\\
241.73	10.0499963760376\\
241.74	10.0499963760376\\
241.75	10.0499963760376\\
241.76	10.0499963760376\\
241.77	10.0499963760376\\
241.78	10.0499963760376\\
241.79	10.0499963760376\\
241.8	10.0499963760376\\
241.81	10.0499963760376\\
241.82	10.0499963760376\\
241.83	10.0499963760376\\
241.84	10.0499963760376\\
241.85	10.0499963760376\\
241.86	10.0499963760376\\
241.87	10.0499963760376\\
241.88	10.0499963760376\\
241.89	10.0499963760376\\
241.9	10.0499963760376\\
241.91	10.0499963760376\\
241.92	10.0499963760376\\
241.93	10.0499963760376\\
241.94	10.0499963760376\\
241.95	10.0499963760376\\
241.96	10.0499963760376\\
241.97	10.0499963760376\\
241.98	10.0499963760376\\
241.99	10.0499963760376\\
242	10.0499963760376\\
242.01	10.0499963760376\\
242.02	10.0499963760376\\
242.03	10.0499963760376\\
242.04	10.0499963760376\\
242.05	10.0499963760376\\
242.06	10.0499963760376\\
242.07	10.0499963760376\\
242.08	10.0499963760376\\
242.09	10.0499963760376\\
242.1	10.0499963760376\\
242.11	10.0499963760376\\
242.12	10.0499963760376\\
242.13	10.0499963760376\\
242.14	10.0499963760376\\
242.15	10.0499963760376\\
242.16	10.0499963760376\\
242.17	10.0499963760376\\
242.18	10.0499963760376\\
242.19	10.0499963760376\\
242.2	10.0499963760376\\
242.21	10.0499963760376\\
242.22	10.0499963760376\\
242.23	10.0499963760376\\
242.24	10.0499963760376\\
242.25	10.0499963760376\\
242.26	10.0499963760376\\
242.27	10.0499963760376\\
242.28	10.0499963760376\\
242.29	10.0499963760376\\
242.3	10.0499963760376\\
242.31	10.0499963760376\\
242.32	10.0499963760376\\
242.33	10.0499963760376\\
242.34	10.0499963760376\\
242.35	10.0499963760376\\
242.36	10.0499963760376\\
242.37	10.0499963760376\\
242.38	10.0499963760376\\
242.39	10.0499963760376\\
242.4	10.0499963760376\\
242.41	10.0499963760376\\
242.42	10.0499963760376\\
242.43	10.0499963760376\\
242.44	10.0499963760376\\
242.45	10.0499963760376\\
242.46	10.0499963760376\\
242.47	10.0499963760376\\
242.48	10.0499963760376\\
242.49	10.0499963760376\\
242.5	10.0499963760376\\
242.51	10.0499963760376\\
242.52	10.0499963760376\\
242.53	10.0499963760376\\
242.54	10.0499963760376\\
242.55	10.0499963760376\\
242.56	10.0499963760376\\
242.57	10.0499963760376\\
242.58	10.0499963760376\\
242.59	10.0499963760376\\
242.6	10.0499963760376\\
242.61	10.0499963760376\\
242.62	10.0499963760376\\
242.63	10.0499963760376\\
242.64	10.0499963760376\\
242.65	10.0499963760376\\
242.66	10.0499963760376\\
242.67	10.0499963760376\\
242.68	10.0499963760376\\
242.69	10.0499963760376\\
242.7	10.0499963760376\\
242.71	10.0499963760376\\
242.72	10.0499963760376\\
242.73	10.0499963760376\\
242.74	10.0499963760376\\
242.75	10.0499963760376\\
242.76	10.0499963760376\\
242.77	10.0499963760376\\
242.78	10.0499963760376\\
242.79	10.0499963760376\\
242.8	10.0499963760376\\
242.81	10.0499963760376\\
242.82	10.0499963760376\\
242.83	10.0499963760376\\
242.84	10.0499963760376\\
242.85	10.0499963760376\\
242.86	10.0499963760376\\
242.87	10.0499963760376\\
242.88	10.0499963760376\\
242.89	10.0499963760376\\
242.9	10.0499963760376\\
242.91	10.0499963760376\\
242.92	10.0499963760376\\
242.93	10.0499963760376\\
242.94	10.0499963760376\\
242.95	10.0499963760376\\
242.96	10.0499963760376\\
242.97	10.0499963760376\\
242.98	10.0499963760376\\
242.99	10.0499963760376\\
243	10.0499963760376\\
243.01	10.0499963760376\\
243.02	10.0499963760376\\
243.03	10.0499963760376\\
243.04	10.0499963760376\\
243.05	10.0499963760376\\
243.06	10.0499963760376\\
243.07	10.0499963760376\\
243.08	10.0499963760376\\
243.09	10.0499963760376\\
243.1	10.0499963760376\\
243.11	10.0499963760376\\
243.12	10.0499963760376\\
243.13	10.0499963760376\\
243.14	10.0499963760376\\
243.15	10.0499963760376\\
243.16	10.0499963760376\\
243.17	10.0499963760376\\
243.18	10.0499963760376\\
243.19	10.0499963760376\\
243.2	10.0499963760376\\
243.21	10.0499963760376\\
243.22	10.0499963760376\\
243.23	10.0499963760376\\
243.24	10.0499963760376\\
243.25	10.0499963760376\\
243.26	10.0499963760376\\
243.27	10.0499963760376\\
243.28	10.0499963760376\\
243.29	10.0499963760376\\
243.3	10.0499963760376\\
243.31	10.0499963760376\\
243.32	10.0499963760376\\
243.33	10.0499963760376\\
243.34	10.0499963760376\\
243.35	10.0499963760376\\
243.36	10.0499963760376\\
243.37	10.0499963760376\\
243.38	10.0499963760376\\
243.39	10.0499963760376\\
243.4	10.0499963760376\\
243.41	10.0499963760376\\
243.42	10.0499963760376\\
243.43	10.0499963760376\\
243.44	10.0499963760376\\
243.45	10.0499963760376\\
243.46	10.0499963760376\\
243.47	10.0499963760376\\
243.48	10.0499963760376\\
243.49	10.0499963760376\\
243.5	10.0499963760376\\
243.51	10.0499963760376\\
243.52	10.0499963760376\\
243.53	10.0499963760376\\
243.54	10.0499963760376\\
243.55	10.0499963760376\\
243.56	10.0499963760376\\
243.57	10.0499963760376\\
243.58	10.0499963760376\\
243.59	10.0499963760376\\
243.6	10.0499963760376\\
243.61	10.0499963760376\\
243.62	10.0499963760376\\
243.63	10.0499963760376\\
243.64	10.0499963760376\\
243.65	10.0499963760376\\
243.66	10.0499963760376\\
243.67	10.0499963760376\\
243.68	10.0499963760376\\
243.69	10.0499963760376\\
243.7	10.0499963760376\\
243.71	10.0499963760376\\
243.72	10.0499963760376\\
243.73	10.0499963760376\\
243.74	10.0499963760376\\
243.75	10.0499963760376\\
243.76	10.0499963760376\\
243.77	10.0499963760376\\
243.78	10.0499963760376\\
243.79	10.0499963760376\\
243.8	10.0499963760376\\
243.81	10.0499963760376\\
243.82	10.0499963760376\\
243.83	10.0499963760376\\
243.84	10.0499963760376\\
243.85	10.0499963760376\\
243.86	10.0499963760376\\
243.87	10.0499963760376\\
243.88	10.0499963760376\\
243.89	10.0499963760376\\
243.9	10.0499963760376\\
243.91	10.0499963760376\\
243.92	10.0499963760376\\
243.93	10.0499963760376\\
243.94	10.0499963760376\\
243.95	10.0499963760376\\
243.96	10.0499963760376\\
243.97	10.0499963760376\\
243.98	10.0499963760376\\
243.99	10.0499963760376\\
244	10.0499963760376\\
244.01	10.0499963760376\\
244.02	10.0499963760376\\
244.03	10.0499963760376\\
244.04	10.0499963760376\\
244.05	10.0499963760376\\
244.06	10.0499963760376\\
244.07	10.0499963760376\\
244.08	10.0499963760376\\
244.09	10.0499963760376\\
244.1	10.0499963760376\\
244.11	10.0499963760376\\
244.12	10.0499963760376\\
244.13	10.0499963760376\\
244.14	10.0499963760376\\
244.15	10.0499963760376\\
244.16	10.0499963760376\\
244.17	10.0499963760376\\
244.18	10.0499963760376\\
244.19	10.0499963760376\\
244.2	10.0499963760376\\
244.21	10.0499963760376\\
244.22	10.0499963760376\\
244.23	10.0499963760376\\
244.24	10.0499963760376\\
244.25	10.0499963760376\\
244.26	10.0499963760376\\
244.27	10.0499963760376\\
244.28	10.0499963760376\\
244.29	10.0499963760376\\
244.3	10.0499963760376\\
244.31	10.0499963760376\\
244.32	10.0499963760376\\
244.33	10.0499963760376\\
244.34	10.0499963760376\\
244.35	10.0499963760376\\
244.36	10.0499963760376\\
244.37	10.0499963760376\\
244.38	10.0499963760376\\
244.39	10.0499963760376\\
244.4	10.0499963760376\\
244.41	10.0499963760376\\
244.42	10.0499963760376\\
244.43	10.0499963760376\\
244.44	10.0499963760376\\
244.45	10.0499963760376\\
244.46	10.0499963760376\\
244.47	10.0499963760376\\
244.48	10.0499963760376\\
244.49	10.0499963760376\\
244.5	10.0499963760376\\
244.51	10.0499963760376\\
244.52	10.0499963760376\\
244.53	10.0499963760376\\
244.54	10.0499963760376\\
244.55	10.0499963760376\\
244.56	10.0499963760376\\
244.57	10.0499963760376\\
244.58	10.0499963760376\\
244.59	10.0499963760376\\
244.6	10.0499963760376\\
244.61	10.0499963760376\\
244.62	10.0499963760376\\
244.63	10.0499963760376\\
244.64	10.0499963760376\\
244.65	10.0499963760376\\
244.66	10.0499963760376\\
244.67	10.0499963760376\\
244.68	10.0499963760376\\
244.69	10.0499963760376\\
244.7	10.0499963760376\\
244.71	10.0499963760376\\
244.72	10.0499963760376\\
244.73	10.0499963760376\\
244.74	10.0499963760376\\
244.75	10.0499963760376\\
244.76	10.0499963760376\\
244.77	10.0499963760376\\
244.78	10.0499963760376\\
244.79	10.0499963760376\\
244.8	10.0499963760376\\
244.81	10.0499963760376\\
244.82	10.0499963760376\\
244.83	10.0499963760376\\
244.84	10.0499963760376\\
244.85	10.0499963760376\\
244.86	10.0499963760376\\
244.87	10.0499963760376\\
244.88	10.0499963760376\\
244.89	10.0499963760376\\
244.9	10.0499963760376\\
244.91	10.0499963760376\\
244.92	10.0499963760376\\
244.93	10.0499963760376\\
244.94	10.0499963760376\\
244.95	10.0499963760376\\
244.96	10.0499963760376\\
244.97	10.0499963760376\\
244.98	10.0499963760376\\
244.99	10.0499963760376\\
245	10.0499963760376\\
245.01	10.0499963760376\\
245.02	10.0499963760376\\
245.03	10.0499963760376\\
245.04	10.0499963760376\\
245.05	10.0499963760376\\
245.06	10.0499963760376\\
245.07	10.0499963760376\\
245.08	10.0499963760376\\
245.09	10.0499963760376\\
245.1	10.0499963760376\\
245.11	10.0499963760376\\
245.12	10.0499963760376\\
245.13	10.0499963760376\\
245.14	10.0499963760376\\
245.15	10.0499963760376\\
245.16	10.0499963760376\\
245.17	10.0499963760376\\
245.18	10.0499963760376\\
245.19	10.0499963760376\\
245.2	10.0499963760376\\
245.21	10.0499963760376\\
245.22	10.0499963760376\\
245.23	10.0499963760376\\
245.24	10.0499963760376\\
245.25	10.0499963760376\\
245.26	10.0499963760376\\
245.27	10.0499963760376\\
245.28	10.0499963760376\\
245.29	10.0499963760376\\
245.3	10.0499963760376\\
245.31	10.0499963760376\\
245.32	10.0499963760376\\
245.33	10.0499963760376\\
245.34	10.0499963760376\\
245.35	10.0499963760376\\
245.36	10.0499963760376\\
245.37	10.0499963760376\\
245.38	10.0499963760376\\
245.39	10.0499963760376\\
245.4	10.0499963760376\\
245.41	10.0499963760376\\
245.42	10.0499963760376\\
245.43	10.0499963760376\\
245.44	10.0499963760376\\
245.45	10.0499963760376\\
245.46	10.0499963760376\\
245.47	10.0499963760376\\
245.48	10.0499963760376\\
245.49	10.0499963760376\\
245.5	10.0499963760376\\
245.51	10.0499963760376\\
245.52	10.0499963760376\\
245.53	10.0499963760376\\
245.54	10.0499963760376\\
245.55	10.0499963760376\\
245.56	10.0499963760376\\
245.57	10.0499963760376\\
245.58	10.0499963760376\\
245.59	10.0499963760376\\
245.6	10.0499963760376\\
245.61	10.0499963760376\\
245.62	10.0499963760376\\
245.63	10.0499963760376\\
245.64	10.0499963760376\\
245.65	10.0499963760376\\
245.66	10.0499963760376\\
245.67	10.0499963760376\\
245.68	10.0499963760376\\
245.69	10.0499963760376\\
245.7	10.0499963760376\\
245.71	10.0499963760376\\
245.72	10.0499963760376\\
245.73	10.0499963760376\\
245.74	10.0499963760376\\
245.75	10.0499963760376\\
245.76	10.0499963760376\\
245.77	10.0499963760376\\
245.78	10.0499963760376\\
245.79	10.0499963760376\\
245.8	10.0499963760376\\
245.81	10.0499963760376\\
245.82	10.0499963760376\\
245.83	10.0499963760376\\
245.84	10.0499963760376\\
245.85	10.0499963760376\\
245.86	10.0499963760376\\
245.87	10.0499963760376\\
245.88	10.0499963760376\\
245.89	10.0499963760376\\
245.9	10.0499963760376\\
245.91	10.0499963760376\\
245.92	10.0499963760376\\
245.93	10.0499963760376\\
245.94	10.0499963760376\\
245.95	10.0499963760376\\
245.96	10.0499963760376\\
245.97	10.0499963760376\\
245.98	10.0499963760376\\
245.99	10.0499963760376\\
246	10.0499963760376\\
246.01	10.0499963760376\\
246.02	10.0499963760376\\
246.03	10.0499963760376\\
246.04	10.0499963760376\\
246.05	10.0499963760376\\
246.06	10.0499963760376\\
246.07	10.0499963760376\\
246.08	10.0499963760376\\
246.09	10.0499963760376\\
246.1	10.0499963760376\\
246.11	10.0499963760376\\
246.12	10.0499963760376\\
246.13	10.0499963760376\\
246.14	10.0499963760376\\
246.15	10.0499963760376\\
246.16	10.0499963760376\\
246.17	10.0499963760376\\
246.18	10.0499963760376\\
246.19	10.0499963760376\\
246.2	10.0499963760376\\
246.21	10.0499963760376\\
246.22	10.0499963760376\\
246.23	10.0499963760376\\
246.24	10.0499963760376\\
246.25	10.0499963760376\\
246.26	10.0499963760376\\
246.27	10.0499963760376\\
246.28	10.0499963760376\\
246.29	10.0499963760376\\
246.3	10.0499963760376\\
246.31	10.0499963760376\\
246.32	10.0499963760376\\
246.33	10.0499963760376\\
246.34	10.0499963760376\\
246.35	10.0499963760376\\
246.36	10.0499963760376\\
246.37	10.0499963760376\\
246.38	10.0499963760376\\
246.39	10.0499963760376\\
246.4	10.0499963760376\\
246.41	10.0499963760376\\
246.42	10.0499963760376\\
246.43	10.0499963760376\\
246.44	10.0499963760376\\
246.45	10.0499963760376\\
246.46	10.0499963760376\\
246.47	10.0499963760376\\
246.48	10.0499963760376\\
246.49	10.0499963760376\\
246.5	10.0499963760376\\
246.51	10.0499963760376\\
246.52	10.0499963760376\\
246.53	10.0499963760376\\
246.54	10.0499963760376\\
246.55	10.0499963760376\\
246.56	10.0499963760376\\
246.57	10.0499963760376\\
246.58	10.0499963760376\\
246.59	10.0499963760376\\
246.6	10.0499963760376\\
246.61	10.0499963760376\\
246.62	10.0499963760376\\
246.63	10.0499963760376\\
246.64	10.0499963760376\\
246.65	10.0499963760376\\
246.66	10.0499963760376\\
246.67	10.0499963760376\\
246.68	10.0499963760376\\
246.69	10.0499963760376\\
246.7	10.0499963760376\\
246.71	10.0499963760376\\
246.72	10.0499963760376\\
246.73	10.0499963760376\\
246.74	10.0499963760376\\
246.75	10.0499963760376\\
246.76	10.0499963760376\\
246.77	10.0499963760376\\
246.78	10.0499963760376\\
246.79	10.0499963760376\\
246.8	10.0499963760376\\
246.81	10.0499963760376\\
246.82	10.0499963760376\\
246.83	10.0499963760376\\
246.84	10.0499963760376\\
246.85	10.0499963760376\\
246.86	10.0499963760376\\
246.87	10.0499963760376\\
246.88	10.0499963760376\\
246.89	10.0499963760376\\
246.9	10.0499963760376\\
246.91	10.0499963760376\\
246.92	10.0499963760376\\
246.93	10.0499963760376\\
246.94	10.0499963760376\\
246.95	10.0499963760376\\
246.96	10.0499963760376\\
246.97	10.0499963760376\\
246.98	10.0499963760376\\
246.99	10.0499963760376\\
247	10.0499963760376\\
247.01	10.0499963760376\\
247.02	10.0499963760376\\
247.03	10.0499963760376\\
247.04	10.0499963760376\\
247.05	10.0499963760376\\
247.06	10.0499963760376\\
247.07	10.0499963760376\\
247.08	10.0499963760376\\
247.09	10.0499963760376\\
247.1	10.0499963760376\\
247.11	10.0499963760376\\
247.12	10.0499963760376\\
247.13	10.0499963760376\\
247.14	10.0499963760376\\
247.15	10.0499963760376\\
247.16	10.0499963760376\\
247.17	10.0499963760376\\
247.18	10.0499963760376\\
247.19	10.0499963760376\\
247.2	10.0499963760376\\
247.21	10.0499963760376\\
247.22	10.0499963760376\\
247.23	10.0499963760376\\
247.24	10.0499963760376\\
247.25	10.0499963760376\\
247.26	10.0499963760376\\
247.27	10.0499963760376\\
247.28	10.0499963760376\\
247.29	10.0499963760376\\
247.3	10.0499963760376\\
247.31	10.0499963760376\\
247.32	10.0499963760376\\
247.33	10.0499963760376\\
247.34	10.0499963760376\\
247.35	10.0499963760376\\
247.36	10.0499963760376\\
247.37	10.0499963760376\\
247.38	10.0499963760376\\
247.39	10.0499963760376\\
247.4	10.0499963760376\\
247.41	10.0499963760376\\
247.42	10.0499963760376\\
247.43	10.0499963760376\\
247.44	10.0499963760376\\
247.45	10.0499963760376\\
247.46	10.0499963760376\\
247.47	10.0499963760376\\
247.48	10.0499963760376\\
247.49	10.0499963760376\\
247.5	10.0499963760376\\
247.51	10.0499963760376\\
247.52	10.0499963760376\\
247.53	10.0499963760376\\
247.54	10.0499963760376\\
247.55	10.0499963760376\\
247.56	10.0499963760376\\
247.57	10.0499963760376\\
247.58	10.0499963760376\\
247.59	10.0499963760376\\
247.6	10.0499963760376\\
247.61	10.0499963760376\\
247.62	10.0499963760376\\
247.63	10.0499963760376\\
247.64	10.0499963760376\\
247.65	10.0499963760376\\
247.66	10.0499963760376\\
247.67	10.0499963760376\\
247.68	10.0499963760376\\
247.69	10.0499963760376\\
247.7	10.0499963760376\\
247.71	10.0499963760376\\
247.72	10.0499963760376\\
247.73	10.0499963760376\\
247.74	10.0499963760376\\
247.75	10.0499963760376\\
247.76	10.0499963760376\\
247.77	10.0499963760376\\
247.78	10.0499963760376\\
247.79	10.0499963760376\\
247.8	10.0499963760376\\
247.81	10.0499963760376\\
247.82	10.0499963760376\\
247.83	10.0499963760376\\
247.84	10.0499963760376\\
247.85	10.0499963760376\\
247.86	10.0499963760376\\
247.87	10.0499963760376\\
247.88	10.0499963760376\\
247.89	10.0499963760376\\
247.9	10.0499963760376\\
247.91	10.0499963760376\\
247.92	10.0499963760376\\
247.93	10.0499963760376\\
247.94	10.0499963760376\\
247.95	10.0499963760376\\
247.96	10.0499963760376\\
247.97	10.0499963760376\\
247.98	10.0499963760376\\
247.99	10.0499963760376\\
248	10.0499963760376\\
248.01	10.0499963760376\\
248.02	10.0499963760376\\
248.03	10.0499963760376\\
248.04	10.0499963760376\\
248.05	10.0499963760376\\
248.06	10.0499963760376\\
248.07	10.0499963760376\\
248.08	10.0499963760376\\
248.09	10.0499963760376\\
248.1	10.0499963760376\\
248.11	10.0499963760376\\
248.12	10.0499963760376\\
248.13	10.0499963760376\\
248.14	10.0499963760376\\
248.15	10.0499963760376\\
248.16	10.0499963760376\\
248.17	10.0499963760376\\
248.18	10.0499963760376\\
248.19	10.0499963760376\\
248.2	10.0499963760376\\
248.21	10.0499963760376\\
248.22	10.0499963760376\\
248.23	10.0499963760376\\
248.24	10.0499963760376\\
248.25	10.0499963760376\\
248.26	10.0499963760376\\
248.27	10.0499963760376\\
248.28	10.0499963760376\\
248.29	10.0499963760376\\
248.3	10.0499963760376\\
248.31	10.0499963760376\\
248.32	10.0499963760376\\
248.33	10.0499963760376\\
248.34	10.0499963760376\\
248.35	10.0499963760376\\
248.36	10.0499963760376\\
248.37	10.0499963760376\\
248.38	10.0499963760376\\
248.39	10.0499963760376\\
248.4	10.0499963760376\\
};
\addlegendentry{$r_i$}

\end{axis}
\end{tikzpicture}%
\end{document}

==> figures/VelocityResponse.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.49170,0.81510}%
\definecolor{mycolor2}{rgb}{0.93500,0.35750,0.10780}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=3cm,
at={(0cm,0cm)},
scale only axis,
xmin=230,
xmax=248,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=0,
ymax=6,
ylabel style={font=\color{white!15!black}},
ylabel={Velocity [m/s]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
229	0.0152016086503863\\
229.01	0.0150334807112813\\
229.02	0.0149280186742544\\
229.03	0.0150011163204908\\
229.04	0.0150016946718097\\
229.05	0.0151579668745399\\
229.06	0.0155752953141928\\
229.07	0.0160545762628317\\
229.08	0.0163677204400301\\
229.09	0.0167130175977945\\
229.1	0.0170099418610334\\
229.11	0.017492676153779\\
229.12	0.0178812090307474\\
229.13	0.01819215901196\\
229.14	0.0184602048248053\\
229.15	0.0108218444511294\\
229.16	0.010911419056356\\
229.17	0.0109477369114757\\
229.18	0.0108068659901619\\
229.19	0.0109802922233939\\
229.2	0.0110940877348185\\
229.21	0.0113652311265469\\
229.22	0.0116833699867129\\
229.23	0.0116457398980856\\
229.24	0.0117365252226591\\
229.25	0.0117287058383226\\
229.26	0.0118782632052898\\
229.27	0.0120885018259287\\
229.28	0.0120890168473125\\
229.29	0.0120032699778676\\
229.3	0.0121225174516439\\
229.31	0.0123569462448359\\
229.32	0.0125245107337832\\
229.33	0.0126968743279576\\
229.34	0.0127307781949639\\
229.35	0.0080275097861886\\
229.36	0.00837003719061613\\
229.37	0.00880007818341255\\
229.38	0.00917424354702234\\
229.39	0.00942498445510864\\
229.4	0.0097138499841094\\
229.41	0.0100380852818489\\
229.42	0.0102700693532825\\
229.43	0.0105316145345569\\
229.44	0.0107464613392949\\
229.45	0.0109036359935999\\
229.46	0.0111868167296052\\
229.47	0.0113628664985299\\
229.48	0.0114264013245702\\
229.49	0.0112955346703529\\
229.5	0.0112773338332772\\
229.51	0.0115230111405253\\
229.52	0.0117670213803649\\
229.53	0.0122816106304526\\
229.54	0.0128542063757777\\
229.55	0.0132199032232165\\
229.56	0.00853894092142582\\
229.57	0.00891924649477005\\
229.58	0.0093469163402915\\
229.59	0.00962135568261147\\
229.6	0.00990314781665802\\
229.61	0.010031278245151\\
229.62	0.0102378698065877\\
229.63	0.0104578845202923\\
229.64	0.0105724101886153\\
229.65	0.0107159810140729\\
229.66	0.0108127137646079\\
229.67	0.010731715708971\\
229.68	0.0106424298137426\\
229.69	0.0108209727331996\\
229.7	0.0110686765983701\\
229.71	0.0110817532986403\\
229.72	0.0113222803920507\\
229.73	0.0115596763789654\\
229.74	0.0116641763597727\\
229.75	0.0119104981422424\\
229.76	0.0119393588975072\\
229.77	0.0120531795546412\\
229.78	0.0122374137863517\\
229.79	0.00790420640259981\\
229.8	0.00830468814820051\\
229.81	0.00882204342633486\\
229.82	0.00944080855697393\\
229.83	0.00990357715636492\\
229.84	0.0103430384770036\\
229.85	0.0106674963608384\\
229.86	0.0110064493492246\\
229.87	0.0113938637077808\\
229.88	0.0115065732970834\\
229.89	0.0113435592502356\\
229.9	0.0111616048961878\\
229.91	0.0111056566238403\\
229.92	0.0112273264676332\\
229.93	0.0112725896760821\\
229.94	0.0111828772351146\\
229.95	0.0111129451543093\\
229.96	0.0110138719901443\\
229.97	0.0109873889014125\\
229.98	0.0110142780467868\\
229.99	0.0111763523891568\\
230	0.0115523245185614\\
230.01	0.0119586009532213\\
230.02	0.0120221609249711\\
230.03	0.0120856259018183\\
230.04	0.0120977656915784\\
230.05	0.0122012458741665\\
230.06	0.0123117892071605\\
230.07	0.0125199211761355\\
230.08	0.0126145174726844\\
230.09	0.0125721022486687\\
230.1	0.012740789912641\\
230.11	0.0131816798821092\\
230.12	0.0134378988295794\\
230.13	0.0136729134246707\\
230.14	0.0138260461390018\\
230.15	0.00826535560190678\\
230.16	0.00858880393207073\\
230.17	0.00889538880437613\\
230.18	0.00903197936713696\\
230.19	0.00899865757673979\\
230.2	0.00918676797300577\\
230.21	0.00918187852948904\\
230.22	0.00906284898519516\\
230.23	0.00902193505316973\\
230.24	0.00901473499834538\\
230.25	0.00922452751547098\\
230.26	0.00933709088712931\\
230.27	0.00956555083394051\\
230.28	0.00999228470027447\\
230.29	0.0101959360763431\\
230.3	0.0102115599438548\\
230.31	0.0104589154943824\\
230.32	0.010759687051177\\
230.33	0.0111511731520295\\
230.34	0.0113395983353257\\
230.35	0.00718942238017917\\
230.36	0.00759078143164515\\
230.37	0.00803541112691164\\
230.38	0.00844164472073317\\
230.39	0.00875029619783163\\
230.4	0.00896523334085941\\
230.41	0.00923370756208897\\
230.42	0.00953997485339642\\
230.43	0.00992435123771429\\
230.44	0.010211038403213\\
230.45	0.0103261424228549\\
230.46	0.0103830359876156\\
230.47	0.0103205088526011\\
230.48	0.0103378286585212\\
230.49	0.0103735942393541\\
230.5	0.0105515224859118\\
230.51	0.0106425108388066\\
230.52	0.0108529310673475\\
230.53	0.0109353391453624\\
230.54	0.0111445738002658\\
230.55	0.00740721682086587\\
230.56	0.00762313418090343\\
230.57	0.00790781155228615\\
230.58	0.00808918941766024\\
230.59	0.00826998613774776\\
230.6	0.00849069841206074\\
230.61	0.00870539527386427\\
230.62	0.00874067097902298\\
230.63	0.00860063917934895\\
230.64	0.00876431260257959\\
230.65	0.00906890258193016\\
230.66	0.00930547714233398\\
230.67	0.00939532555639744\\
230.68	0.00924514420330524\\
230.69	0.00920661445707083\\
230.7	0.00929724238812923\\
230.71	0.00950759463012218\\
230.72	0.00975670386105776\\
230.73	0.00998836010694504\\
230.74	0.0104283466935158\\
230.75	0.01068383641541\\
230.76	0.011240697465837\\
230.77	0.0112744411453605\\
230.78	0.0116051640361547\\
230.79	0.0118402317166328\\
230.8	0.0121273323893547\\
230.81	0.0123604014515877\\
230.82	0.0124099152162671\\
230.83	0.0076540932059288\\
230.84	0.00774952955543995\\
230.85	0.00791567843407393\\
230.86	0.00798070803284645\\
230.87	0.00811763200908899\\
230.88	0.00846812222152948\\
230.89	0.00858026184141636\\
230.9	0.00870259944349527\\
230.91	0.00881534721702337\\
230.92	0.00898765679448843\\
230.93	0.00927205290645361\\
230.94	0.00949579104781151\\
230.95	0.00971068441867828\\
230.96	0.00995069835335016\\
230.97	0.0101724527776241\\
230.98	0.01023980230093\\
230.99	0.0105426842346787\\
231	0.0108942845836282\\
231.01	0.0112139144912362\\
231.02	0.011347864754498\\
231.03	0.01159140560776\\
231.04	0.0118251694366336\\
231.05	0.0121835684403777\\
231.06	0.0123213529586792\\
231.07	0.0124780861660838\\
231.08	0.0125643694773316\\
231.09	0.0126415006816387\\
231.1	0.0126494755968451\\
231.11	0.0128059973940253\\
231.12	0.0129724452272058\\
231.13	0.0131472200155258\\
231.14	0.0134976943954825\\
231.15	0.0137305585667491\\
231.16	0.00812144950032234\\
231.17	0.00829274579882622\\
231.18	0.00824107695370913\\
231.19	0.00831192545592785\\
231.2	0.00837999489158392\\
231.21	0.00847993604838848\\
231.22	0.00884668529033661\\
231.23	0.00915554445236921\\
231.24	0.00938077177852392\\
231.25	0.00945042911916971\\
231.26	0.00949497707188129\\
231.27	0.0094401640817523\\
231.28	0.00940285250544548\\
231.29	0.00957649853080511\\
231.3	0.00993528589606285\\
231.31	0.0100905895233154\\
231.32	0.0101349614560604\\
231.33	0.0102533958852291\\
231.34	0.0103849237784743\\
231.35	0.0105316769331694\\
231.36	0.0067963064648211\\
231.37	0.00706085795536637\\
231.38	0.00742746889591217\\
231.39	0.00741408206522465\\
231.4	0.0075064729899168\\
231.41	0.00746331037953496\\
231.42	0.00757064716890454\\
231.43	0.00785788800567389\\
231.44	0.00801401771605015\\
231.45	0.0081349341198802\\
231.46	0.00844770856201649\\
231.47	0.00874744635075331\\
231.48	0.00896679982542992\\
231.49	0.008923071436584\\
231.5	0.00889044813811779\\
231.51	0.0091757969930768\\
231.52	0.00938908569514751\\
231.53	0.00947169866412878\\
231.54	0.00954678747802973\\
231.55	0.00619928166270256\\
231.56	0.00622590538114309\\
231.57	0.00626297993585467\\
231.58	0.00634318916127086\\
231.59	0.00661850394681096\\
231.6	0.00669375481083989\\
231.61	0.006820322945714\\
231.62	0.00681200809776783\\
231.63	0.00692137284204364\\
231.64	0.0069809821434319\\
231.65	0.00733994413167238\\
231.66	0.00766213703900576\\
231.67	0.00772970914840698\\
231.68	0.0080387769266963\\
231.69	0.00843377038836479\\
231.7	0.00855928007513285\\
231.71	0.00856325216591358\\
231.72	0.00873000919818878\\
231.73	0.00889135245233774\\
231.74	0.00922086555510759\\
231.75	0.00945840124040842\\
231.76	0.00966811738908291\\
231.77	0.0099232904613018\\
231.78	0.0102011635899544\\
231.79	0.00660643633455038\\
231.8	0.00677173212170601\\
231.81	0.00674510700628161\\
231.82	0.00654256483539939\\
231.83	0.00645663309842348\\
231.84	0.00660257041454315\\
231.85	0.00686570536345243\\
231.86	0.0069716707803309\\
231.87	0.00713712489232421\\
231.88	0.00751353800296783\\
231.89	0.00768668949604034\\
231.9	0.00797615014016628\\
231.91	0.00820772815495729\\
231.92	0.00846348144114017\\
231.93	0.00874983705580235\\
231.94	0.00884799286723137\\
231.95	0.00909835007041693\\
231.96	0.00937100872397423\\
231.97	0.00960603263229132\\
231.98	0.00962006393820047\\
231.99	0.00983613356947899\\
232	0.0101617071777582\\
232.01	0.010475056245923\\
232.02	0.0106831509619951\\
232.03	0.0106549225747585\\
232.04	0.0106516247615218\\
232.05	0.0107702109962702\\
232.06	0.0109643843024969\\
232.07	0.0111365672200918\\
232.08	0.0114833973348141\\
232.09	0.0117629794403911\\
232.1	0.0119519513100386\\
232.11	0.0121975615620613\\
232.12	0.0123326657339931\\
232.13	0.0124183855950832\\
232.14	0.0124888671562076\\
232.15	0.0127038173377514\\
232.16	0.00745250331237912\\
232.17	0.00762439798563719\\
232.18	0.00768416048958898\\
232.19	0.00669105164706707\\
232.2	0.0070791095495224\\
232.21	0.0115689747035503\\
232.22	0.017517663538456\\
232.23	0.0238183028995991\\
232.24	0.0299380905926228\\
232.25	0.0360188446938992\\
232.26	0.0420643053948879\\
232.27	0.0494217835366726\\
232.28	0.0589958280324936\\
232.29	0.070277214050293\\
232.3	0.082459919154644\\
232.31	0.0951845347881317\\
232.32	0.107845552265644\\
232.33	0.119066491723061\\
232.34	0.129538863897324\\
232.35	0.138972610235214\\
232.36	0.0905220061540604\\
232.37	0.10128628462553\\
232.38	0.114259362220764\\
232.39	0.130066514015198\\
232.4	0.148436069488525\\
232.41	0.169660717248917\\
232.42	0.193902671337128\\
232.43	0.219694942235947\\
232.44	0.246390238404274\\
232.45	0.273071736097336\\
232.46	0.29852831363678\\
232.47	0.322650939226151\\
232.48	0.345185518264771\\
232.49	0.365971475839615\\
232.5	0.385536044836044\\
232.51	0.404702574014664\\
232.52	0.423315227031708\\
232.53	0.442283660173416\\
232.54	0.294336020946503\\
232.55	0.314662873744965\\
232.56	0.336187124252319\\
232.57	0.358899623155594\\
232.58	0.38274747133255\\
232.59	0.407054454088211\\
232.6	0.431208193302155\\
232.61	0.455457299947739\\
232.62	0.479609906673431\\
232.63	0.503158867359161\\
232.64	0.526228785514832\\
232.65	0.5497065782547\\
232.66	0.573279440402985\\
232.67	0.596820592880249\\
232.68	0.620068907737732\\
232.69	0.643170475959778\\
232.7	0.665797770023346\\
232.71	0.688371360301971\\
232.72	0.71053409576416\\
232.73	0.731927156448364\\
232.74	0.752925753593445\\
232.75	0.773191869258881\\
232.76	0.792897164821625\\
232.77	0.812871396541595\\
232.78	0.832764863967896\\
232.79	0.852443039417267\\
232.8	0.872406721115112\\
232.81	0.546171247959137\\
232.82	0.5650914311409\\
232.83	0.583862125873566\\
232.84	0.602263569831848\\
232.85	0.620751321315765\\
232.86	0.639148235321045\\
232.87	0.657294690608978\\
232.88	0.675381660461426\\
232.89	0.693427801132202\\
232.9	0.711467564105988\\
232.91	0.730299532413483\\
232.92	0.749790191650391\\
232.93	0.769726932048798\\
232.94	0.790393352508545\\
232.95	0.811315894126892\\
232.96	0.83193975687027\\
232.97	0.851487219333649\\
232.98	0.870958149433136\\
232.99	0.890185475349426\\
233	0.908259153366089\\
233.01	0.924515962600708\\
233.02	0.940614402294159\\
233.03	0.957240343093872\\
233.04	0.973323941230774\\
233.05	0.989574074745178\\
233.06	1.00650215148926\\
233.07	1.02384865283966\\
233.08	1.04113781452179\\
233.09	1.05930125713348\\
233.1	1.0770902633667\\
233.11	1.09515237808228\\
233.12	1.11240184307098\\
233.13	1.12934648990631\\
233.14	1.1456663608551\\
233.15	1.1614578962326\\
233.16	1.17706871032715\\
233.17	1.21915650367737\\
233.18	1.23430120944977\\
233.19	1.24858713150024\\
233.2	1.26327788829803\\
233.21	1.27763772010803\\
233.22	1.29245471954346\\
233.23	1.30732882022858\\
233.24	1.32251381874084\\
233.25	1.33747780323029\\
233.26	1.35215985774994\\
233.27	1.36713147163391\\
233.28	1.38144254684448\\
233.29	1.39602434635162\\
233.3	1.41024589538574\\
233.31	1.42364120483398\\
233.32	1.43661785125732\\
233.33	1.44957387447357\\
233.34	1.46223402023315\\
233.35	1.47479271888733\\
233.36	1.48764646053314\\
233.37	1.49999904632568\\
233.38	1.51217889785767\\
233.39	1.52427065372467\\
233.4	1.53611314296722\\
233.41	1.54776501655579\\
233.42	1.56008100509644\\
233.43	1.57191264629364\\
233.44	1.58395802974701\\
233.45	1.59543454647064\\
233.46	1.60704922676086\\
233.47	1.6187949180603\\
233.48	1.63020920753479\\
233.49	1.64090800285339\\
233.5	1.65253674983978\\
233.51	1.66399753093719\\
233.52	1.67483043670654\\
233.53	1.68631827831268\\
233.54	1.69795835018158\\
233.55	1.70847117900848\\
233.56	1.83915638923645\\
233.57	1.84938108921051\\
233.58	1.85995483398438\\
233.59	1.86938011646271\\
233.6	1.87913954257965\\
233.61	1.88801085948944\\
233.62	1.89708805084229\\
233.63	1.90599691867828\\
233.64	1.91489565372467\\
233.65	1.92347514629364\\
233.66	1.93205153942108\\
233.67	1.94024622440338\\
233.68	1.94867599010468\\
233.69	1.95609986782074\\
233.7	1.96342051029205\\
233.71	1.97155213356018\\
233.72	1.97984457015991\\
233.73	1.98864233493805\\
233.74	1.99683332443237\\
233.75	2.00537872314453\\
233.76	2.01431274414062\\
233.77	2.02238464355469\\
233.78	2.10753750801086\\
233.79	2.11554098129272\\
233.8	2.12266969680786\\
233.81	2.12993478775024\\
233.82	2.13656806945801\\
233.83	2.14258456230164\\
233.84	2.14878940582275\\
233.85	2.15469694137573\\
233.86	2.16062378883362\\
233.87	2.16628694534302\\
233.88	2.17180442810059\\
233.89	2.17711186408997\\
233.9	2.1827929019928\\
233.91	2.18796181678772\\
233.92	2.19332790374756\\
233.93	2.19858765602112\\
233.94	2.20437622070312\\
233.95	2.21081566810608\\
233.96	2.2172544002533\\
233.97	2.22358393669128\\
233.98	2.2297089099884\\
233.99	2.23558497428894\\
234	2.24130034446716\\
234.01	2.24667859077454\\
234.02	2.25231027603149\\
234.03	2.25747799873352\\
234.04	2.26268124580383\\
234.05	2.26701211929321\\
234.06	2.2720844745636\\
234.07	2.27709484100342\\
234.08	2.28155565261841\\
234.09	2.28660774230957\\
234.1	2.29129958152771\\
234.11	2.29607629776001\\
234.12	2.30111360549927\\
234.13	2.30541777610779\\
234.14	2.30999970436096\\
234.15	2.31520795822144\\
234.16	2.32057547569275\\
234.17	2.32531642913818\\
234.18	2.469313621521\\
234.19	2.47441720962524\\
234.2	2.47965979576111\\
234.21	2.48340702056885\\
234.22	2.48700451850891\\
234.23	2.49129724502563\\
234.24	2.49486041069031\\
234.25	2.49866795539856\\
234.26	2.50128674507141\\
234.27	2.50437045097351\\
234.28	2.50806736946106\\
234.29	2.51037335395813\\
234.3	2.5120255947113\\
234.31	2.51394581794739\\
234.32	2.51580953598022\\
234.33	2.51845622062683\\
234.34	2.52073097229004\\
234.35	2.52294135093689\\
234.36	2.52592539787292\\
234.37	2.52947402000427\\
234.38	2.5332236289978\\
234.39	2.53713202476501\\
234.4	2.54016399383545\\
234.41	2.54374599456787\\
234.42	2.54658722877502\\
234.43	2.54898405075073\\
234.44	2.55094933509827\\
234.45	2.55277729034424\\
234.46	2.55394601821899\\
234.47	2.55496692657471\\
234.48	2.55615854263306\\
234.49	2.55801606178284\\
234.5	2.55951809883118\\
234.51	2.56101727485657\\
234.52	2.56226086616516\\
234.53	2.56451058387756\\
234.54	2.56686687469482\\
234.55	2.56918096542358\\
234.56	2.57161045074463\\
234.57	2.57341694831848\\
234.58	2.71021819114685\\
234.59	2.71340847015381\\
234.6	2.71672582626343\\
234.61	2.71923112869263\\
234.62	2.7222945690155\\
234.63	2.72499060630798\\
234.64	2.72790575027466\\
234.65	2.73098111152649\\
234.66	2.73349642753601\\
234.67	2.73535799980164\\
234.68	2.73641204833984\\
234.69	2.7371129989624\\
234.7	2.73783445358276\\
234.71	2.73819756507874\\
234.72	2.73874759674072\\
234.73	2.73858451843262\\
234.74	2.73881554603577\\
234.75	2.73963975906372\\
234.76	2.74082279205322\\
234.77	2.7424521446228\\
234.78	2.74312853813171\\
234.79	2.74391984939575\\
234.8	2.74554443359375\\
234.81	2.74760842323303\\
234.82	2.74972796440125\\
234.83	2.75103354454041\\
234.84	2.75224685668945\\
234.85	2.75328254699707\\
234.86	2.75419473648071\\
234.87	2.75441765785217\\
234.88	2.75484490394592\\
234.89	2.75543236732483\\
234.9	2.75564575195312\\
234.91	2.7559015750885\\
234.92	2.75654697418213\\
234.93	2.7561411857605\\
234.94	2.7567765712738\\
234.95	2.75740480422974\\
234.96	2.86133432388306\\
234.97	2.86155676841736\\
234.98	2.86251139640808\\
234.99	2.86313629150391\\
235	2.8644232749939\\
235.01	2.86578464508057\\
235.02	2.86598873138428\\
235.03	2.86730670928955\\
235.04	2.86739420890808\\
235.05	2.86787796020508\\
235.06	2.8682336807251\\
235.07	2.86816024780273\\
235.08	2.86794233322144\\
235.09	2.86679601669312\\
235.1	2.86652827262878\\
235.11	2.8655207157135\\
235.12	2.86485862731934\\
235.13	2.86457991600037\\
235.14	2.86460542678833\\
235.15	2.93630027770996\\
235.16	2.93679547309875\\
235.17	2.93717741966248\\
235.18	2.93775963783264\\
235.19	2.93881034851074\\
235.2	2.94017696380615\\
235.21	2.94146275520325\\
235.22	2.94082617759705\\
235.23	2.94060254096985\\
235.24	2.94049882888794\\
235.25	2.93956089019775\\
235.26	2.93775129318237\\
235.27	2.93714714050293\\
235.28	2.93582129478455\\
235.29	2.93471956253052\\
235.3	2.9339234828949\\
235.31	2.93221044540405\\
235.32	2.9320216178894\\
235.33	2.93033719062805\\
235.34	2.93032908439636\\
235.35	2.93051409721375\\
235.36	2.97777414321899\\
235.37	2.97812175750732\\
235.38	2.97804999351501\\
235.39	2.97881817817688\\
235.4	2.97899746894836\\
235.41	2.97911334037781\\
235.42	2.97860503196716\\
235.43	2.97796678543091\\
235.44	2.97648501396179\\
235.45	2.97546005249023\\
235.46	2.97325825691223\\
235.47	2.97096180915833\\
235.48	2.96884799003601\\
235.49	2.96759629249573\\
235.5	2.96619534492493\\
235.51	2.96531534194946\\
235.52	2.96404242515564\\
235.53	2.96241784095764\\
235.54	2.96193408966064\\
235.55	2.96134328842163\\
235.56	2.99374842643738\\
235.57	2.99383401870728\\
235.58	2.9941611289978\\
235.59	2.99537110328674\\
235.6	2.99500608444214\\
235.61	2.99516701698303\\
235.62	2.99480724334717\\
235.63	2.99482822418213\\
235.64	2.99410653114319\\
235.65	2.99298858642578\\
235.66	2.99102878570557\\
235.67	2.99058246612549\\
235.68	2.990065574646\\
235.69	2.98935174942017\\
235.7	2.98797512054443\\
235.71	2.9859926700592\\
235.72	2.98544573783875\\
235.73	2.98419737815857\\
235.74	2.98308396339417\\
235.75	2.9817636013031\\
235.76	2.9809410572052\\
235.77	2.98089051246643\\
235.78	3.02345752716064\\
235.79	3.02358222007751\\
235.8	3.02286028862\\
235.81	3.02156710624695\\
235.82	3.02069044113159\\
235.83	3.02063512802124\\
235.84	3.01973438262939\\
235.85	3.01891613006592\\
235.86	3.01792311668396\\
235.87	3.01660585403442\\
235.88	3.01486492156982\\
235.89	3.01405382156372\\
235.9	3.01229953765869\\
235.91	3.01180076599121\\
235.92	3.01087093353271\\
235.93	3.00962162017822\\
235.94	3.0084662437439\\
235.95	3.00719666481018\\
235.96	3.0067183971405\\
235.97	3.00573682785034\\
235.98	3.00471186637878\\
235.99	3.004154920578\\
236	3.0039541721344\\
236.01	3.0035400390625\\
236.02	3.00199198722839\\
236.03	3.0002224445343\\
236.04	2.99933409690857\\
236.05	2.99838972091675\\
236.06	2.99697232246399\\
236.07	2.99628353118896\\
236.08	2.99534130096436\\
236.09	2.99437880516052\\
236.1	2.99342274665833\\
236.11	2.99268102645874\\
236.12	2.99262404441833\\
236.13	2.99212718009949\\
236.14	2.99138355255127\\
236.15	2.9912588596344\\
236.16	2.99104928970337\\
236.17	2.99948239326477\\
236.18	2.99936175346375\\
236.19	2.99852705001831\\
236.2	2.99781107902527\\
236.21	2.99635648727417\\
236.22	2.99589896202087\\
236.23	2.99538493156433\\
236.24	2.99525666236877\\
236.25	2.99520611763\\
236.26	2.99513339996338\\
236.27	2.99468541145325\\
236.28	2.99386692047119\\
236.29	2.9936854839325\\
236.3	2.99291658401489\\
236.31	2.99211692810059\\
236.32	2.99112987518311\\
236.33	2.98959803581238\\
236.34	2.98886752128601\\
236.35	2.98819875717163\\
236.36	2.98601007461548\\
236.37	2.98483395576477\\
236.38	2.98402523994446\\
236.39	2.98238492012024\\
236.4	2.98125100135803\\
236.41	2.98184108734131\\
236.42	2.98128271102905\\
236.43	2.98101329803467\\
236.44	2.97993445396423\\
236.45	2.98027062416077\\
236.46	2.9810152053833\\
236.47	2.98155784606934\\
236.48	2.98031234741211\\
236.49	2.9799017906189\\
236.5	2.98042225837708\\
236.51	2.97945523262024\\
236.52	2.97796559333801\\
236.53	2.97697114944458\\
236.54	2.97545266151428\\
236.55	2.99121880531311\\
236.56	2.98903203010559\\
236.57	2.98749995231628\\
236.58	2.98563170433044\\
236.59	2.98365092277527\\
236.6	2.98201417922974\\
236.61	2.98125815391541\\
236.62	2.9811372756958\\
236.63	2.9805121421814\\
236.64	2.98059296607971\\
236.65	2.98035025596619\\
236.66	2.9807813167572\\
236.67	2.98107886314392\\
236.68	2.98079991340637\\
236.69	2.98117184638977\\
236.7	2.98096871376038\\
236.71	2.98088979721069\\
236.72	2.98084855079651\\
236.73	2.98061513900757\\
236.74	2.98031997680664\\
236.75	2.97978734970093\\
236.76	2.97932124137878\\
236.77	2.97853684425354\\
236.78	2.97788524627686\\
236.79	2.97668743133545\\
236.8	2.97591209411621\\
236.81	2.97280859947205\\
236.82	2.97181415557861\\
236.83	2.9711709022522\\
236.84	2.9711217880249\\
236.85	2.97080779075623\\
236.86	2.97062659263611\\
236.87	2.97025370597839\\
236.88	2.97031354904175\\
236.89	2.97046899795532\\
236.9	2.97030830383301\\
236.91	2.96986794471741\\
236.92	2.96963834762573\\
236.93	2.96899437904358\\
236.94	2.96821165084839\\
236.95	2.96779704093933\\
236.96	2.96771192550659\\
236.97	2.96693921089172\\
236.98	2.96594309806824\\
236.99	2.96480798721313\\
237	2.96474385261536\\
237.01	2.96504473686218\\
237.02	2.9643280506134\\
237.03	2.9644250869751\\
237.04	2.96480131149292\\
237.05	2.96494174003601\\
237.06	2.96550369262695\\
237.07	2.96601033210754\\
237.08	2.96585297584534\\
237.09	2.96583819389343\\
237.1	2.96607279777527\\
237.11	2.96590924263\\
237.12	2.9645733833313\\
237.13	2.96325325965881\\
237.14	2.96235704421997\\
237.15	2.96071982383728\\
237.16	2.96169376373291\\
237.17	2.95993685722351\\
237.18	2.95911240577698\\
237.19	2.95845246315002\\
237.2	2.95799612998962\\
237.21	2.95660996437073\\
237.22	2.95594835281372\\
237.23	2.95643186569214\\
237.24	2.95766115188599\\
237.25	2.95832777023315\\
237.26	2.95752859115601\\
237.27	2.95715379714966\\
237.28	2.95726442337036\\
237.29	2.95689105987549\\
237.3	2.95634961128235\\
237.31	2.95666074752808\\
237.32	2.95626401901245\\
237.33	2.95601487159729\\
237.34	2.95616507530212\\
237.35	2.9551362991333\\
237.36	2.95417523384094\\
237.37	2.95380067825317\\
237.38	2.95314073562622\\
237.39	2.95332837104797\\
237.4	2.94000053405762\\
237.41	2.93925833702087\\
237.42	2.93886947631836\\
237.43	2.9379985332489\\
237.44	2.93667364120483\\
237.45	2.9365975856781\\
237.46	2.93564367294312\\
237.47	2.93518710136414\\
237.48	2.93479752540588\\
237.49	2.93399000167847\\
237.5	2.93368363380432\\
237.51	2.9325954914093\\
237.52	2.93209505081177\\
237.53	2.93241286277771\\
237.54	2.93199181556702\\
237.55	2.93115925788879\\
237.56	2.93102526664734\\
237.57	2.93186950683594\\
237.58	2.93378353118896\\
237.59	2.93685221672058\\
237.6	2.94080781936646\\
237.61	2.94626140594482\\
237.62	2.95315194129944\\
237.63	2.96044182777405\\
237.64	2.96887254714966\\
237.65	2.97846579551697\\
237.66	2.98844718933105\\
237.67	2.99923253059387\\
237.68	3.01124596595764\\
237.69	3.02191948890686\\
237.7	3.0353045463562\\
237.71	3.04979634284973\\
237.72	3.06390714645386\\
237.73	3.07919430732727\\
237.74	3.09431552886963\\
237.75	3.10985445976257\\
237.76	3.02898669242859\\
237.77	3.04188084602356\\
237.78	3.0553457736969\\
237.79	3.06822562217712\\
237.8	3.08054447174072\\
237.81	3.09281826019287\\
237.82	3.10590624809265\\
237.83	3.11933970451355\\
237.84	3.13186979293823\\
237.85	3.14522290229797\\
237.86	3.16068887710571\\
237.87	3.17631459236145\\
237.88	3.19078779220581\\
237.89	3.20612740516663\\
237.9	3.22162246704102\\
237.91	3.2373058795929\\
237.92	3.25269865989685\\
237.93	3.26700830459595\\
237.94	3.28066468238831\\
237.95	3.29368591308594\\
237.96	3.16803312301636\\
237.97	3.18021059036255\\
237.98	3.19279932975769\\
237.99	3.20515036582947\\
238	3.21756768226624\\
238.01	3.23049139976501\\
238.02	3.24360823631287\\
238.03	3.25715565681458\\
238.04	3.27096033096313\\
238.05	3.28524041175842\\
238.06	3.29867029190063\\
238.07	3.31302547454834\\
238.08	3.32707643508911\\
238.09	3.34090423583984\\
238.1	3.35292363166809\\
238.11	3.36767721176147\\
238.12	3.38273692131042\\
238.13	3.39642262458801\\
238.14	3.40979766845703\\
238.15	3.42369508743286\\
238.16	3.34957647323608\\
238.17	3.36312055587769\\
238.18	3.37515783309937\\
238.19	3.38789749145508\\
238.2	3.40148782730103\\
238.21	3.41386389732361\\
238.22	3.42715620994568\\
238.23	3.44135308265686\\
238.24	3.45388054847717\\
238.25	3.4676787853241\\
238.26	3.48081851005554\\
238.27	3.49484825134277\\
238.28	3.5091118812561\\
238.29	3.5230495929718\\
238.3	3.53647470474243\\
238.31	3.55033159255981\\
238.32	3.56451344490051\\
238.33	3.57783079147339\\
238.34	3.59190225601196\\
238.35	3.60572171211243\\
238.36	3.57959055900574\\
238.37	3.59378170967102\\
238.38	3.60766172409058\\
238.39	3.62067747116089\\
238.4	3.63439917564392\\
238.41	3.64708304405212\\
238.42	3.65974283218384\\
238.43	3.67249226570129\\
238.44	3.68508768081665\\
238.45	3.69789743423462\\
238.46	3.71049284934998\\
238.47	3.72390747070312\\
238.48	3.73701930046082\\
238.49	3.75063490867615\\
238.5	3.76348328590393\\
238.51	3.77749991416931\\
238.52	3.79148197174072\\
238.53	3.80550241470337\\
238.54	3.81921935081482\\
238.55	3.80413031578064\\
238.56	3.81867289543152\\
238.57	3.83232688903809\\
238.58	3.84593200683594\\
238.59	3.85991024971008\\
238.6	3.87388777732849\\
238.61	3.88699841499329\\
238.62	3.89980316162109\\
238.63	3.91235542297363\\
238.64	3.92502903938293\\
238.65	3.93705892562866\\
238.66	3.95020604133606\\
238.67	3.96351599693298\\
238.68	3.9755334854126\\
238.69	3.98860430717468\\
238.7	4.00209140777588\\
238.71	4.01536226272583\\
238.72	4.02952814102173\\
238.73	4.04258918762207\\
238.74	4.0568962097168\\
238.75	4.07107353210449\\
238.76	4.08512783050537\\
238.77	4.0994610786438\\
238.78	4.11332559585571\\
238.79	4.12696218490601\\
238.8	4.10810852050781\\
238.81	4.12135171890259\\
238.82	4.13441467285156\\
238.83	4.14681720733643\\
238.84	4.16025495529175\\
238.85	4.17297458648682\\
238.86	4.18639516830444\\
238.87	4.200026512146\\
238.88	4.21299409866333\\
238.89	4.22578573226929\\
238.9	4.23726558685303\\
238.91	4.24973917007446\\
238.92	4.26197147369385\\
238.93	4.27501010894775\\
238.94	4.28895711898804\\
238.95	4.30269432067871\\
238.96	4.316650390625\\
238.97	4.33026552200317\\
238.98	4.34366130828857\\
238.99	4.35802602767944\\
239	4.37143468856812\\
239.01	4.38481092453003\\
239.02	4.39810609817505\\
239.03	4.41078281402588\\
239.04	4.42313957214355\\
239.05	4.43509531021118\\
239.06	4.44790601730347\\
239.07	4.46174478530884\\
239.08	4.47493362426758\\
239.09	4.48740148544312\\
239.1	4.49969053268433\\
239.11	4.5125470161438\\
239.12	4.52579307556152\\
239.13	4.53897666931152\\
239.14	4.55332374572754\\
239.15	4.58704376220703\\
239.16	4.60086917877197\\
239.17	4.61526966094971\\
239.18	4.6297402381897\\
239.19	4.64386320114136\\
239.2	4.65680551528931\\
239.21	4.66928195953369\\
239.22	4.68329429626465\\
239.23	4.69574737548828\\
239.24	4.70709371566772\\
239.25	4.71940326690674\\
239.26	4.73286581039429\\
239.27	4.74567270278931\\
239.28	4.7583441734314\\
239.29	4.77167987823486\\
239.3	4.78445482254028\\
239.31	4.79758214950562\\
239.32	4.81114149093628\\
239.33	4.82374668121338\\
239.34	4.83760595321655\\
239.35	4.85064601898193\\
239.36	4.87712478637695\\
239.37	4.89108228683472\\
239.38	4.9042501449585\\
239.39	4.91729497909546\\
239.4	4.93091821670532\\
239.41	4.94456958770752\\
239.42	4.95798110961914\\
239.43	4.97189664840698\\
239.44	4.98435258865356\\
239.45	4.99636363983154\\
239.46	5.00897884368896\\
239.47	5.0220947265625\\
239.48	5.03375291824341\\
239.49	5.04555368423462\\
239.5	5.05883121490479\\
239.51	5.07132148742676\\
239.52	5.08326244354248\\
239.53	5.09664297103882\\
239.54	5.1093578338623\\
239.55	5.14384651184082\\
239.56	5.15644311904907\\
239.57	5.16847944259644\\
239.58	5.18009567260742\\
239.59	5.1908860206604\\
239.6	5.20021057128906\\
239.61	5.20842170715332\\
239.62	5.21562004089355\\
239.63	5.22207498550415\\
239.64	5.22697687149048\\
239.65	5.23033285140991\\
239.66	5.23345470428467\\
239.67	5.23683547973633\\
239.68	5.23919868469238\\
239.69	5.24216270446777\\
239.7	5.24584245681763\\
239.71	5.24804449081421\\
239.72	5.25088548660278\\
239.73	5.25317287445068\\
239.74	5.2537636756897\\
239.75	5.25263118743896\\
239.76	5.2498459815979\\
239.77	5.24800872802734\\
239.78	5.24454736709595\\
239.79	5.29937839508057\\
239.8	5.29544591903687\\
239.81	5.29225778579712\\
239.82	5.2902193069458\\
239.83	5.28956270217896\\
239.84	5.28949022293091\\
239.85	5.28906059265137\\
239.86	5.28900623321533\\
239.87	5.28974390029907\\
239.88	5.29070854187012\\
239.89	5.29141712188721\\
239.9	5.29268550872803\\
239.91	5.29270601272583\\
239.92	5.29201364517212\\
239.93	5.29143524169922\\
239.94	5.28980827331543\\
239.95	5.28712177276611\\
239.96	5.28557729721069\\
239.97	5.28337335586548\\
239.98	5.27974367141724\\
239.99	5.27761316299438\\
240	5.27489376068115\\
240.01	5.27206373214722\\
240.02	5.27059412002563\\
240.03	5.26887130737305\\
240.04	5.26583242416382\\
240.05	5.2634973526001\\
240.06	5.26136922836304\\
240.07	5.25926494598389\\
240.08	5.25787210464478\\
240.09	5.2558708190918\\
240.1	5.25385904312134\\
240.11	5.2514967918396\\
240.12	5.24917459487915\\
240.13	5.24715662002563\\
240.14	5.24457168579102\\
240.15	5.2430272102356\\
240.16	5.42994737625122\\
240.17	5.42812061309814\\
240.18	5.42612361907959\\
240.19	5.42442083358765\\
240.2	5.4228515625\\
240.21	5.42170524597168\\
240.22	5.42167663574219\\
240.23	5.42100238800049\\
240.24	5.42005491256714\\
240.25	5.41938924789429\\
240.26	5.41931915283203\\
240.27	5.41930246353149\\
240.28	5.41787052154541\\
240.29	5.41647005081177\\
240.3	5.41485261917114\\
240.31	5.41425323486328\\
240.32	5.4139461517334\\
240.33	5.41266775131226\\
240.34	5.41051292419434\\
240.35	5.50855731964111\\
240.36	5.50682544708252\\
240.37	5.50674724578857\\
240.38	5.50671243667603\\
240.39	5.50545740127563\\
240.4	5.50513076782227\\
240.41	5.50444984436035\\
240.42	5.50361490249634\\
240.43	5.50378322601318\\
240.44	5.50382661819458\\
240.45	5.50280046463013\\
240.46	5.5011773109436\\
240.47	5.50010395050049\\
240.48	5.49925804138184\\
240.49	5.49767446517944\\
240.5	5.49563121795654\\
240.51	5.49458646774292\\
240.52	5.49353313446045\\
240.53	5.4928936958313\\
240.54	5.49214744567871\\
240.55	5.49075365066528\\
240.56	5.53060293197632\\
240.57	5.52909564971924\\
240.58	5.52787113189697\\
240.59	5.52636814117432\\
240.6	5.52472066879272\\
240.61	5.52360248565674\\
240.62	5.52267360687256\\
240.63	5.52245426177979\\
240.64	5.52057886123657\\
240.65	5.51955461502075\\
240.66	5.51911783218384\\
240.67	5.51904296875\\
240.68	5.51909399032593\\
240.69	5.51878261566162\\
240.7	5.51808404922485\\
240.71	5.51668548583984\\
240.72	5.51598358154297\\
240.73	5.51550436019897\\
240.74	5.51457118988037\\
240.75	5.51501226425171\\
240.76	5.51476001739502\\
240.77	5.51454019546509\\
240.78	5.51285123825073\\
240.79	5.51212644577026\\
240.8	5.54875087738037\\
240.81	5.54704999923706\\
240.82	5.54626417160034\\
240.83	5.5442361831665\\
240.84	5.54284429550171\\
240.85	5.54201936721802\\
240.86	5.54070043563843\\
240.87	5.53919363021851\\
240.88	5.53853988647461\\
240.89	5.53724527359009\\
240.9	5.53716039657593\\
240.91	5.53658437728882\\
240.92	5.5362753868103\\
240.93	5.53589725494385\\
240.94	5.53519344329834\\
240.95	5.53577995300293\\
240.96	5.53491687774658\\
240.97	5.53415060043335\\
240.98	5.53392028808594\\
240.99	5.53376150131226\\
241	5.53173494338989\\
241.01	5.53132152557373\\
241.02	5.53110647201538\\
241.03	5.53037691116333\\
241.04	5.52856063842773\\
241.05	5.52754640579224\\
241.06	5.52737903594971\\
241.07	5.52601861953735\\
241.08	5.52376317977905\\
241.09	5.52240085601807\\
241.1	5.52205181121826\\
241.11	5.5210428237915\\
241.12	5.52075529098511\\
241.13	5.52053356170654\\
241.14	5.52027320861816\\
241.15	5.51940536499023\\
241.16	5.54832363128662\\
241.17	5.54813861846924\\
241.18	5.54830646514893\\
241.19	5.5490140914917\\
241.2	5.54900789260864\\
241.21	5.54825162887573\\
241.22	5.54864597320557\\
241.23	5.54767465591431\\
241.24	5.54641389846802\\
241.25	5.54464292526245\\
241.26	5.54318857192993\\
241.27	5.54264545440674\\
241.28	5.5414605140686\\
241.29	5.53977251052856\\
241.3	5.53822469711304\\
241.31	5.53753566741943\\
241.32	5.53785848617554\\
241.33	5.53714466094971\\
241.34	5.53570985794067\\
241.35	5.53519582748413\\
241.36	5.53484869003296\\
241.37	5.53428602218628\\
241.38	5.5332498550415\\
241.39	5.51927375793457\\
241.4	5.51757097244263\\
241.41	5.51687526702881\\
241.42	5.51671838760376\\
241.43	5.51626777648926\\
241.44	5.51577281951904\\
241.45	5.51528406143188\\
241.46	5.51566648483276\\
241.47	5.5153021812439\\
241.48	5.51393461227417\\
241.49	5.51306486129761\\
241.5	5.51183080673218\\
241.51	5.51114559173584\\
241.52	5.51061868667603\\
241.53	5.50919532775879\\
241.54	5.50747585296631\\
241.55	5.50734519958496\\
241.56	5.50512504577637\\
241.57	5.5032057762146\\
241.58	5.50058221817017\\
241.59	5.49683666229248\\
241.6	5.49381494522095\\
241.61	5.49101448059082\\
241.62	5.48767471313477\\
241.63	5.48574876785278\\
241.64	5.48340749740601\\
241.65	5.48061370849609\\
241.66	5.47841930389404\\
241.67	5.4759521484375\\
241.68	5.4723424911499\\
241.69	5.46706533432007\\
241.7	5.45967054367065\\
241.71	5.45105981826782\\
241.72	5.44107723236084\\
241.73	5.42981338500977\\
241.74	5.41932439804077\\
241.75	5.41030597686768\\
241.76	5.40107727050781\\
241.77	5.39355802536011\\
241.78	5.42989301681519\\
241.79	5.42193460464478\\
241.8	5.41592264175415\\
241.81	5.40873146057129\\
241.82	5.40016078948975\\
241.83	5.39072370529175\\
241.84	5.37814092636108\\
241.85	5.36217260360718\\
241.86	5.34381437301636\\
241.87	5.32223701477051\\
241.88	5.29889106750488\\
241.89	5.27536010742188\\
241.9	5.25194215774536\\
241.91	5.23036670684814\\
241.92	5.21077966690063\\
241.93	5.19294881820679\\
241.94	5.1785192489624\\
241.95	5.16669797897339\\
241.96	5.15727615356445\\
241.97	5.14909887313843\\
241.98	5.14183473587036\\
241.99	5.13398027420044\\
242	5.12388467788696\\
242.01	5.11313009262085\\
242.02	5.09919834136963\\
242.03	5.08383655548096\\
242.04	5.06729364395142\\
242.05	5.04725885391235\\
242.06	5.02582836151123\\
242.07	5.00455093383789\\
242.08	4.98301029205322\\
242.09	4.96281147003174\\
242.1	4.94397735595703\\
242.11	4.92540979385376\\
242.12	4.90823268890381\\
242.13	4.89233016967773\\
242.14	4.87783288955688\\
242.15	4.86272192001343\\
242.16	5.05738687515259\\
242.17	5.04391241073608\\
242.18	5.02839469909668\\
242.19	5.01290369033813\\
242.2	4.99696397781372\\
242.21	4.97933053970337\\
242.22	4.96024751663208\\
242.23	4.94094133377075\\
242.24	4.92256116867065\\
242.25	4.90555334091187\\
242.26	4.8896656036377\\
242.27	4.87379360198975\\
242.28	4.85960674285889\\
242.29	4.84630584716797\\
242.3	4.83239316940308\\
242.31	4.81936883926392\\
242.32	4.8042311668396\\
242.33	4.7884669303894\\
242.34	4.77287673950195\\
242.35	4.75689697265625\\
242.36	4.82316637039185\\
242.37	4.80670642852783\\
242.38	4.79019165039062\\
242.39	4.77413749694824\\
242.4	4.75790405273438\\
242.41	4.7429461479187\\
242.42	4.72777652740479\\
242.43	4.71205711364746\\
242.44	4.69706869125366\\
242.45	4.68124723434448\\
242.46	4.66508102416992\\
242.47	4.65031147003174\\
242.48	4.63480234146118\\
242.49	4.61973524093628\\
242.5	4.6041898727417\\
242.51	4.58924913406372\\
242.52	4.57480192184448\\
242.53	4.56033182144165\\
242.54	4.54655933380127\\
242.55	4.55818128585815\\
242.56	4.54396390914917\\
242.57	4.52950048446655\\
242.58	4.51527118682861\\
242.59	4.49985551834106\\
242.6	4.48374557495117\\
242.61	4.46694087982178\\
242.62	4.44914245605469\\
242.63	4.43200397491455\\
242.64	4.41515064239502\\
242.65	4.39769554138184\\
242.66	4.38104391098022\\
242.67	4.36687231063843\\
242.68	4.3526406288147\\
242.69	4.33977031707764\\
242.7	4.32678699493408\\
242.71	4.31428003311157\\
242.72	4.30209112167358\\
242.73	4.28941202163696\\
242.74	4.27511548995972\\
242.75	4.2608962059021\\
242.76	4.24536323547363\\
242.77	4.22904777526855\\
242.78	4.21294498443604\\
242.79	4.19617509841919\\
242.8	4.17999696731567\\
242.81	4.1629581451416\\
242.82	4.2046971321106\\
242.83	4.18917751312256\\
242.84	4.17417478561401\\
242.85	4.16026306152344\\
242.86	4.14615154266357\\
242.87	4.13138389587402\\
242.88	4.11716794967651\\
242.89	4.1025915145874\\
242.9	4.08834552764893\\
242.91	4.07401132583618\\
242.92	4.05868101119995\\
242.93	4.04356384277344\\
242.94	4.0285005569458\\
242.95	4.01345157623291\\
242.96	3.9983503818512\\
242.97	3.98214864730835\\
242.98	3.96590709686279\\
242.99	3.94951200485229\\
243	3.93375897407532\\
243.01	3.91867399215698\\
243.02	3.9038999080658\\
243.03	3.88969087600708\\
243.04	3.87621402740479\\
243.05	3.86295223236084\\
243.06	3.84922361373901\\
243.07	3.83643984794617\\
243.08	3.8224766254425\\
243.09	3.80740928649902\\
243.1	3.7924816608429\\
243.11	3.77619576454163\\
243.12	3.76020789146423\\
243.13	3.74339914321899\\
243.14	3.72674441337585\\
243.15	3.70978331565857\\
243.16	3.67949938774109\\
243.17	3.66335082054138\\
243.18	3.64840984344482\\
243.19	3.63465809822083\\
243.2	3.62077617645264\\
243.21	3.60789489746094\\
243.22	3.59532642364502\\
243.23	3.58117079734802\\
243.24	3.56725287437439\\
243.25	3.55245327949524\\
243.26	3.53809571266174\\
243.27	3.52328681945801\\
243.28	3.5078399181366\\
243.29	3.49246740341187\\
243.3	3.47769474983215\\
243.31	3.46301555633545\\
243.32	3.4478280544281\\
243.33	3.43294239044189\\
243.34	3.41788506507874\\
243.35	3.40365648269653\\
243.36	3.36548519134521\\
243.37	3.35035061836243\\
243.38	3.33571243286133\\
243.39	3.32139444351196\\
243.4	3.30797481536865\\
243.41	3.29462313652039\\
243.42	3.2810435295105\\
243.43	3.26798605918884\\
243.44	3.25436592102051\\
243.45	3.24071145057678\\
243.46	3.22576904296875\\
243.47	3.21120262145996\\
243.48	3.19557118415833\\
243.49	3.18024325370789\\
243.5	3.16437530517578\\
243.51	3.14876270294189\\
243.52	3.13302612304688\\
243.53	3.11735129356384\\
243.54	3.10216116905212\\
243.55	3.08601117134094\\
243.56	3.05323505401611\\
243.57	3.03879475593567\\
243.58	3.02597975730896\\
243.59	3.01375699043274\\
243.6	3.0037043094635\\
243.61	2.99519872665405\\
243.62	2.98748779296875\\
243.63	2.98096346855164\\
243.64	2.97571444511414\\
243.65	2.97101664543152\\
243.66	2.96706962585449\\
243.67	2.96318912506104\\
243.68	2.95978188514709\\
243.69	2.95677876472473\\
243.7	2.95414638519287\\
243.71	2.95139670372009\\
243.72	2.94923639297485\\
243.73	2.94669580459595\\
243.74	2.94409966468811\\
243.75	2.94097781181335\\
243.76	2.93862199783325\\
243.77	2.93556070327759\\
243.78	2.86005067825317\\
243.79	2.85784792900085\\
243.8	2.85636615753174\\
243.81	2.85535001754761\\
243.82	2.85435461997986\\
243.83	2.85532879829407\\
243.84	2.85838603973389\\
243.85	2.86275744438171\\
243.86	2.86799621582031\\
243.87	2.87442827224731\\
243.88	2.88101077079773\\
243.89	2.8873393535614\\
243.9	2.89170551300049\\
243.91	2.89521408081055\\
243.92	2.89755177497864\\
243.93	2.89891123771667\\
243.94	2.89900636672974\\
243.95	2.89812517166138\\
243.96	2.8971209526062\\
243.97	2.89553189277649\\
243.98	2.8936984539032\\
243.99	2.89215040206909\\
244	2.89083361625671\\
244.01	2.89053535461426\\
244.02	2.89059519767761\\
244.03	2.89170026779175\\
244.04	2.89319443702698\\
244.05	2.89542818069458\\
244.06	2.89700865745544\\
244.07	2.89978313446045\\
244.08	2.90218830108643\\
244.09	2.90426015853882\\
244.1	2.9057948589325\\
244.11	2.9069664478302\\
244.12	2.90797257423401\\
244.13	2.90862011909485\\
244.14	2.90947794914246\\
244.15	2.90886163711548\\
244.16	2.69966077804565\\
244.17	2.6998565196991\\
244.18	2.70017671585083\\
244.19	2.7012677192688\\
244.2	2.70165634155273\\
244.21	2.70382356643677\\
244.22	2.70632910728455\\
244.23	2.70681381225586\\
244.24	2.7089262008667\\
244.25	2.71069979667664\\
244.26	2.71319532394409\\
244.27	2.71551537513733\\
244.28	2.71807050704956\\
244.29	2.72130799293518\\
244.3	2.72435808181763\\
244.31	2.72632241249084\\
244.32	2.72916769981384\\
244.33	2.73171424865723\\
244.34	2.73324275016785\\
244.35	2.61758875846863\\
244.36	2.61930656433105\\
244.37	2.62039685249329\\
244.38	2.62113094329834\\
244.39	2.62207770347595\\
244.4	2.62303256988525\\
244.41	2.62517142295837\\
244.42	2.62712502479553\\
244.43	2.62817120552063\\
244.44	2.6306734085083\\
244.45	2.63269805908203\\
244.46	2.63490319252014\\
244.47	2.63771080970764\\
244.48	2.64123177528381\\
244.49	2.64515590667725\\
244.5	2.64832830429077\\
244.51	2.6521315574646\\
244.52	2.6538782119751\\
244.53	2.65698218345642\\
244.54	2.66015243530273\\
244.55	2.58681845664978\\
244.56	2.58884906768799\\
244.57	2.59192585945129\\
244.58	2.59484577178955\\
244.59	2.59676098823547\\
244.6	2.59926247596741\\
244.61	2.60238003730774\\
244.62	2.60570621490479\\
244.63	2.60862803459167\\
244.64	2.61140656471252\\
244.65	2.61419558525085\\
244.66	2.61757373809814\\
244.67	2.62053036689758\\
244.68	2.62278008460999\\
244.69	2.62488889694214\\
244.7	2.6281042098999\\
244.71	2.63023090362549\\
244.72	2.63167357444763\\
244.73	2.63350391387939\\
244.74	2.63625311851501\\
244.75	2.63874816894531\\
244.76	2.64080786705017\\
244.77	2.64304661750793\\
244.78	2.64678692817688\\
244.79	2.59160327911377\\
244.8	2.59410810470581\\
244.81	2.59652733802795\\
244.82	2.59898543357849\\
244.83	2.60155463218689\\
244.84	2.6039731502533\\
244.85	2.60646104812622\\
244.86	2.60924625396729\\
244.87	2.61271667480469\\
244.88	2.61582779884338\\
244.89	2.61782145500183\\
244.9	2.6208291053772\\
244.91	2.62406706809998\\
244.92	2.62704372406006\\
244.93	2.63071298599243\\
244.94	2.63345956802368\\
244.95	2.63565921783447\\
244.96	2.63795351982117\\
244.97	2.63944554328918\\
244.98	2.64169764518738\\
244.99	2.64311671257019\\
245	2.64441227912903\\
245.01	2.64505386352539\\
245.02	2.6458203792572\\
245.03	2.6483690738678\\
245.04	2.65068602561951\\
245.05	2.65187406539917\\
245.06	2.65457725524902\\
245.07	2.65786814689636\\
245.08	2.66098546981812\\
245.09	2.66390156745911\\
245.1	2.66594386100769\\
245.11	2.66867589950562\\
245.12	2.67076802253723\\
245.13	2.67296624183655\\
245.14	2.67552471160889\\
245.15	2.67773532867432\\
245.16	2.67918062210083\\
245.17	2.68112969398499\\
245.18	2.68311977386475\\
245.19	2.66030836105347\\
245.2	2.66274118423462\\
245.21	2.66459441184998\\
245.22	2.66700839996338\\
245.23	2.66939568519592\\
245.24	2.67128109931946\\
245.25	2.67347860336304\\
245.26	2.67544150352478\\
245.27	2.67739677429199\\
245.28	2.67973589897156\\
245.29	2.68165850639343\\
245.3	2.68367910385132\\
245.31	2.68513321876526\\
245.32	2.68631029129028\\
245.33	2.6889808177948\\
245.34	2.69068598747253\\
245.35	2.69305849075317\\
245.36	2.69466781616211\\
245.37	2.69707322120667\\
245.38	2.6997766494751\\
245.39	2.70183253288269\\
245.4	2.70357370376587\\
245.41	2.70551109313965\\
245.42	2.70888257026672\\
245.43	2.71099829673767\\
245.44	2.71178555488586\\
245.45	2.71449899673462\\
245.46	2.71726059913635\\
245.47	2.71882843971252\\
245.48	2.72036480903625\\
245.49	2.72153830528259\\
245.5	2.72464489936829\\
245.51	2.72650790214539\\
245.52	2.72713375091553\\
245.53	2.72913575172424\\
245.54	2.70446419715881\\
245.55	2.70568037033081\\
245.56	2.70647788047791\\
245.57	2.70742273330688\\
245.58	2.7092080116272\\
245.59	2.71086168289185\\
245.6	2.7121262550354\\
245.61	2.71281456947327\\
245.62	2.71246862411499\\
245.63	2.71301937103271\\
245.64	2.71489143371582\\
245.65	2.71662497520447\\
245.66	2.71831345558167\\
245.67	2.7199170589447\\
245.68	2.72111511230469\\
245.69	2.72274708747864\\
245.7	2.72475385665894\\
245.71	2.72603416442871\\
245.72	2.72663450241089\\
245.73	2.72841691970825\\
245.74	2.73035073280334\\
245.75	2.73194718360901\\
245.76	2.73221015930176\\
245.77	2.73397445678711\\
245.78	2.74335980415344\\
245.79	2.74431371688843\\
245.8	2.74574065208435\\
245.81	2.74716186523438\\
245.82	2.7486584186554\\
245.83	2.74988627433777\\
245.84	2.75145244598389\\
245.85	2.752525806427\\
245.86	2.75500774383545\\
245.87	2.75628852844238\\
245.88	2.75768041610718\\
245.89	2.75946474075317\\
245.9	2.76046514511108\\
245.91	2.76144194602966\\
245.92	2.76238870620728\\
245.93	2.7624237537384\\
245.94	2.76258850097656\\
245.95	2.76280617713928\\
245.96	2.7637414932251\\
245.97	2.7644362449646\\
245.98	2.76540660858154\\
245.99	2.76691746711731\\
246	2.76756930351257\\
246.01	2.76961874961853\\
246.02	2.77265381813049\\
246.03	2.77380919456482\\
246.04	2.77563548088074\\
246.05	2.77780914306641\\
246.06	2.77942991256714\\
246.07	2.7803008556366\\
246.08	2.78094482421875\\
246.09	2.78215932846069\\
246.1	2.78314900398254\\
246.11	2.78335785865784\\
246.12	2.78271245956421\\
246.13	2.78373694419861\\
246.14	2.78414273262024\\
246.15	2.79833102226257\\
246.16	2.79888463020325\\
246.17	2.80117344856262\\
246.18	2.80198287963867\\
246.19	2.80352449417114\\
246.2	2.80468511581421\\
246.21	2.80584645271301\\
246.22	2.80722689628601\\
246.23	2.8076159954071\\
246.24	2.80916953086853\\
246.25	2.80954217910767\\
246.26	2.810218334198\\
246.27	2.81053519248962\\
246.28	2.81087470054626\\
246.29	2.81009101867676\\
246.3	2.81021094322205\\
246.31	2.81012678146362\\
246.32	2.81066060066223\\
246.33	2.81106662750244\\
246.34	2.81073617935181\\
246.35	2.8113112449646\\
246.36	2.81073427200317\\
246.37	2.81153130531311\\
246.38	2.81277108192444\\
246.39	2.81402778625488\\
246.4	2.81408548355103\\
246.41	2.81532502174377\\
246.42	2.81651544570923\\
246.43	2.81714844703674\\
246.44	2.81717824935913\\
246.45	2.81739926338196\\
246.46	2.81823205947876\\
246.47	2.81885695457458\\
246.48	2.81910014152527\\
246.49	2.81875491142273\\
246.5	2.81913423538208\\
246.51	2.8198618888855\\
246.52	2.82064151763916\\
246.53	2.82152414321899\\
246.54	2.82231473922729\\
246.55	2.82296943664551\\
246.56	2.82391619682312\\
246.57	2.82493305206299\\
246.58	2.82499098777771\\
246.59	2.82534193992615\\
246.6	2.82511472702026\\
246.61	2.8254861831665\\
246.62	2.82527375221252\\
246.63	2.82599973678589\\
246.64	2.8267719745636\\
246.65	2.82742643356323\\
246.66	2.82823777198792\\
246.67	2.82865715026855\\
246.68	2.82987785339355\\
246.69	2.83133244514465\\
246.7	2.8324294090271\\
246.71	2.83347535133362\\
246.72	2.83340644836426\\
246.73	2.83402037620544\\
246.74	2.83374404907227\\
246.75	2.83436393737793\\
246.76	2.83445429801941\\
246.77	2.83432245254517\\
246.78	2.83457541465759\\
246.79	2.83436226844788\\
246.8	2.83496165275574\\
246.81	2.83523845672607\\
246.82	2.83551001548767\\
246.83	2.83605313301086\\
246.84	2.83622431755066\\
246.85	2.83682322502136\\
246.86	2.83655190467834\\
246.87	2.83632850646973\\
246.88	2.83688473701477\\
246.89	2.83807921409607\\
246.9	2.83798551559448\\
246.91	2.8384997844696\\
246.92	2.83936953544617\\
246.93	2.84000015258789\\
246.94	2.84074735641479\\
246.95	2.85220527648926\\
246.96	2.85217094421387\\
246.97	2.85128402709961\\
246.98	2.85130453109741\\
246.99	2.85169005393982\\
247	2.85139679908752\\
247.01	2.85123515129089\\
247.02	2.85157608985901\\
247.03	2.8519971370697\\
247.04	2.8526816368103\\
247.05	2.85326957702637\\
247.06	2.85358023643494\\
247.07	2.8538966178894\\
247.08	2.85443878173828\\
247.09	2.85533571243286\\
247.1	2.85630774497986\\
247.11	2.85654830932617\\
247.12	2.85643887519836\\
247.13	2.8560631275177\\
247.14	2.85674333572388\\
247.15	2.85717082023621\\
247.16	2.87672996520996\\
247.17	2.8766770362854\\
247.18	2.87633967399597\\
247.19	2.87652730941772\\
247.2	2.87673282623291\\
247.21	2.87690544128418\\
247.22	2.87680554389954\\
247.23	2.87712025642395\\
247.24	2.87678122520447\\
247.25	2.87663722038269\\
247.26	2.87662553787231\\
247.27	2.87638378143311\\
247.28	2.87631225585938\\
247.29	2.87646961212158\\
247.3	2.87632465362549\\
247.31	2.87610840797424\\
247.32	2.87635445594788\\
247.33	2.87707901000977\\
247.34	2.87727189064026\\
247.35	2.87644958496094\\
247.36	2.87648439407349\\
247.37	2.87684226036072\\
247.38	2.8770477771759\\
247.39	2.87740778923035\\
247.4	2.87851333618164\\
247.41	2.87835621833801\\
247.42	2.8777711391449\\
247.43	2.8769896030426\\
247.44	2.87678933143616\\
247.45	2.87585616111755\\
247.46	2.87507057189941\\
247.47	2.87506413459778\\
247.48	2.8753445148468\\
247.49	2.87539649009705\\
247.5	2.87499523162842\\
247.51	2.87492513656616\\
247.52	2.87609338760376\\
247.53	2.87650227546692\\
247.54	2.87717604637146\\
247.55	2.87743902206421\\
247.56	2.91103172302246\\
247.57	2.91204977035522\\
247.58	2.91203999519348\\
247.59	2.91219425201416\\
247.6	2.91196274757385\\
247.61	2.91152739524841\\
247.62	2.91113352775574\\
247.63	2.91095805168152\\
247.64	2.91042280197144\\
247.65	2.91037726402283\\
247.66	2.9111053943634\\
247.67	2.91115236282349\\
247.68	2.91098618507385\\
247.69	2.91141581535339\\
247.7	2.91173243522644\\
247.71	2.91234731674194\\
247.72	2.912602186203\\
247.73	2.91217637062073\\
247.74	2.91305613517761\\
247.75	2.9125611782074\\
247.76	2.91188216209412\\
247.77	2.91223406791687\\
247.78	2.91222548484802\\
247.79	2.91229820251465\\
247.8	2.91779065132141\\
247.81	2.91774201393127\\
247.82	2.91839003562927\\
247.83	2.9186065196991\\
247.84	2.91845989227295\\
247.85	2.91865801811218\\
247.86	2.91813039779663\\
247.87	2.91757893562317\\
247.88	2.91683745384216\\
247.89	2.91657710075378\\
247.9	2.91592931747437\\
247.91	2.91560530662537\\
247.92	2.91530823707581\\
247.93	2.91456723213196\\
247.94	2.91427659988403\\
247.95	2.91426658630371\\
247.96	2.91428160667419\\
247.97	2.91388273239136\\
247.98	2.9132707118988\\
247.99	2.91301107406616\\
248	2.91251587867737\\
248.01	2.91264057159424\\
248.02	2.91286087036133\\
248.03	2.9128725528717\\
248.04	2.91236233711243\\
248.05	2.91213250160217\\
248.06	2.9119827747345\\
248.07	2.91232562065125\\
248.08	2.91214895248413\\
248.09	2.91253685951233\\
248.1	2.91203784942627\\
248.11	2.91185140609741\\
248.12	2.91220712661743\\
248.13	2.91147470474243\\
248.14	2.90757751464844\\
248.15	2.90705871582031\\
248.16	2.90741038322449\\
248.17	2.90676307678223\\
248.18	2.90646767616272\\
248.19	2.90543913841248\\
248.2	2.90487432479858\\
248.21	2.90465426445007\\
248.22	2.90414953231812\\
248.23	2.90364336967468\\
248.24	2.90263509750366\\
248.25	2.90228223800659\\
248.26	2.90228295326233\\
248.27	2.90206718444824\\
248.28	2.90186452865601\\
248.29	2.9012348651886\\
248.3	2.90100765228271\\
248.31	2.90061521530151\\
248.32	2.90048742294312\\
248.33	2.90039157867432\\
248.34	2.89986133575439\\
248.35	2.89985680580139\\
248.36	2.92738580703735\\
248.37	2.92733383178711\\
248.38	2.92673015594482\\
248.39	2.92512822151184\\
248.4	2.92485070228577\\
};
%\addlegendentry{Vehicle 0}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
229	0.00316196144558489\\
229.01	0.00331094581633806\\
229.02	0.00357420276850462\\
229.03	0.00387950916774571\\
229.04	0.00404797215014696\\
229.05	0.00405457383021712\\
229.06	0.00397320836782455\\
229.07	0.00386338355019689\\
229.08	0.0038272850215435\\
229.09	0.00394837604835629\\
229.1	0.00415580393746495\\
229.11	0.00437863683328032\\
229.12	0.0046030068770051\\
229.13	0.00321038579568267\\
229.14	0.00329854572191834\\
229.15	0.00325414980761707\\
229.16	0.00323907122947276\\
229.17	0.0033641594927758\\
229.18	0.00360100297257304\\
229.19	0.00381720997393131\\
229.2	0.00396457733586431\\
229.21	0.00405854312703013\\
229.22	0.00413402309641242\\
229.23	0.00406100787222385\\
229.24	0.00389559497125447\\
229.25	0.00382448663003743\\
229.26	0.00403411732986569\\
229.27	0.00444774469360709\\
229.28	0.00479281693696976\\
229.29	0.00496806809678674\\
229.3	0.00506793800741434\\
229.31	0.00513143697753549\\
229.32	0.00513236271217465\\
229.33	0.00510503025725484\\
229.34	0.00513908267021179\\
229.35	0.00341035984456539\\
229.36	0.00345544773153961\\
229.37	0.00342582166194916\\
229.38	0.00332169095054269\\
229.39	0.00317871803417802\\
229.4	0.00314460531808436\\
229.41	0.00336137134581804\\
229.42	0.00367724895477295\\
229.43	0.00395209668204188\\
229.44	0.00422908877953887\\
229.45	0.00454043364152312\\
229.46	0.00476372567936778\\
229.47	0.00484785111621022\\
229.48	0.00483918515965343\\
229.49	0.00480168545618653\\
229.5	0.00481878966093063\\
229.51	0.00494706351310015\\
229.52	0.00511330831795931\\
229.53	0.00527713494375348\\
229.54	0.00530595006421208\\
229.55	0.0051618842408061\\
229.56	0.00328642968088388\\
229.57	0.0033375492785126\\
229.58	0.00347037543542683\\
229.59	0.00356112699955702\\
229.6	0.00353436800651252\\
229.61	0.00355171575210989\\
229.62	0.00369306304492056\\
229.63	0.0038592244964093\\
229.64	0.00394101720303297\\
229.65	0.00395452138036489\\
229.66	0.00406719138845801\\
229.67	0.00431960541754961\\
229.68	0.00450222939252853\\
229.69	0.00452463328838348\\
229.7	0.00458098249509931\\
229.71	0.00468779914081097\\
229.72	0.00472605507820845\\
229.73	0.00466001173481345\\
229.74	0.00445380480960011\\
229.75	0.00414477707818151\\
229.76	0.00392786972224712\\
229.77	0.00256899651139975\\
229.78	0.00278528174385428\\
229.79	0.0030237331520766\\
229.8	0.00316289416514337\\
229.81	0.00323896994814277\\
229.82	0.00331898569129407\\
229.83	0.00344416056759655\\
229.84	0.00351396505720913\\
229.85	0.00352362566627562\\
229.86	0.00353637477383018\\
229.87	0.00361900310963392\\
229.88	0.00379933440126479\\
229.89	0.00404275488108397\\
229.9	0.00426735915243626\\
229.91	0.00439907517284155\\
229.92	0.00453741708770394\\
229.93	0.00474903685972095\\
229.94	0.00503686908632517\\
229.95	0.00353903626091778\\
229.96	0.00386385945603251\\
229.97	0.00411071395501494\\
229.98	0.00427389377728105\\
229.99	0.00437543634325266\\
230	0.00443855486810207\\
230.01	0.0045206886716187\\
230.02	0.00461555924266577\\
230.03	0.00460919784381986\\
230.04	0.00454040709882975\\
230.05	0.00444873888045549\\
230.06	0.00431386055424809\\
230.07	0.0041137901134789\\
230.08	0.00407527014613152\\
230.09	0.00424894876778126\\
230.1	0.0044003683142364\\
230.11	0.00444617914035916\\
230.12	0.00440024631097913\\
230.13	0.00435583060607314\\
230.14	0.00436261715367436\\
230.15	0.00294025847688317\\
230.16	0.00305659882724285\\
230.17	0.00319560593925416\\
230.18	0.0033134943805635\\
230.19	0.00340585596859455\\
230.2	0.00361648458056152\\
230.21	0.00396975502371788\\
230.22	0.00432385923340917\\
230.23	0.00455610221251845\\
230.24	0.00475612003356218\\
230.25	0.00505806924775243\\
230.26	0.00540943164378405\\
230.27	0.00565274525433779\\
230.28	0.00563838565722108\\
230.29	0.00549778202548623\\
230.3	0.00543185928836465\\
230.31	0.00548195466399193\\
230.32	0.00565249193459749\\
230.33	0.0058723739348352\\
230.34	0.00607308745384216\\
230.35	0.00408526370301843\\
230.36	0.00420874450355768\\
230.37	0.00427008839324117\\
230.38	0.0042118146084249\\
230.39	0.00404826644808054\\
230.4	0.00389398797415197\\
230.41	0.00382655230350792\\
230.42	0.00379785150289536\\
230.43	0.00382750621065497\\
230.44	0.00398109015077353\\
230.45	0.00414686091244221\\
230.46	0.00425583822652698\\
230.47	0.00440798094496131\\
230.48	0.00472309906035662\\
230.49	0.00517905969172716\\
230.5	0.0056867147795856\\
230.51	0.00611661747097969\\
230.52	0.00642753439024091\\
230.53	0.00654043024405837\\
230.54	0.00637311255559325\\
230.55	0.00396562647074461\\
230.56	0.00362658337689936\\
230.57	0.00331181427463889\\
230.58	0.00315103842876852\\
230.59	0.00318205263465643\\
230.6	0.00335806771181524\\
230.61	0.00352686969563365\\
230.62	0.00365072046406567\\
230.63	0.00384783768095076\\
230.64	0.00407260004431009\\
230.65	0.00421261601150036\\
230.66	0.00430984469130635\\
230.67	0.00442884396761656\\
230.68	0.00454368907958269\\
230.69	0.00454012397676706\\
230.7	0.00437614368274808\\
230.71	0.00414687115699053\\
230.72	0.00401485897600651\\
230.73	0.00399350328370929\\
230.74	0.0039962693117559\\
230.75	0.00392248341813684\\
230.76	0.00375664373859763\\
230.77	0.00362601643428206\\
230.78	0.00358175113797188\\
230.79	0.00359671213664114\\
230.8	0.00236600055359304\\
230.81	0.00254454743117094\\
230.82	0.00280457781627774\\
230.83	0.0032362591009587\\
230.84	0.00387339852750301\\
230.85	0.00458418298512697\\
230.86	0.00515622971579432\\
230.87	0.005504060536623\\
230.88	0.00561507092788815\\
230.89	0.00565836112946272\\
230.9	0.00575429061427712\\
230.91	0.00589178409427404\\
230.92	0.00598608516156673\\
230.93	0.00592681858688593\\
230.94	0.00577113823965192\\
230.95	0.00562536669895053\\
230.96	0.00554684922099113\\
230.97	0.00554344151169062\\
230.98	0.00553540280088782\\
230.99	0.00557820545509458\\
231	0.00570988142862916\\
231.01	0.00584745872765779\\
231.02	0.00593660958111286\\
231.03	0.00597132742404938\\
231.04	0.00590078812092543\\
231.05	0.00570662785321474\\
231.06	0.00554999755695462\\
231.07	0.00546470144763589\\
231.08	0.00539834843948483\\
231.09	0.00542709045112133\\
231.1	0.00558235635980964\\
231.11	0.00581556605175138\\
231.12	0.0060581243596971\\
231.13	0.00630153436213732\\
231.14	0.00656807236373425\\
231.15	0.00397602887824178\\
231.16	0.00415735226124525\\
231.17	0.00439530657604337\\
231.18	0.00466556800529361\\
231.19	0.00489310268312693\\
231.2	0.0050572962500155\\
231.21	0.00515412585809827\\
231.22	0.00525114173069596\\
231.23	0.00537542579695582\\
231.24	0.00549498107284307\\
231.25	0.00554989045485854\\
231.26	0.00554915983229876\\
231.27	0.00553081091493368\\
231.28	0.00551774865016341\\
231.29	0.00560783641412854\\
231.3	0.00585610000416636\\
231.31	0.00609445385634899\\
231.32	0.00619613192975521\\
231.33	0.00620475970208645\\
231.34	0.00620112614706159\\
231.35	0.00388354831375182\\
231.36	0.00391841400414705\\
231.37	0.00400166306644678\\
231.38	0.00422117346897721\\
231.39	0.00458256481215358\\
231.4	0.00488424161449075\\
231.41	0.00513699511066079\\
231.42	0.00556383840739727\\
231.43	0.00609612977132201\\
231.44	0.00651778420433402\\
231.45	0.00673108641058207\\
231.46	0.00678174523636699\\
231.47	0.00686187669634819\\
231.48	0.00707534467801452\\
231.49	0.00734704127535224\\
231.5	0.00764122046530247\\
231.51	0.00795320887118578\\
231.52	0.00824113842099905\\
231.53	0.00844108033925295\\
231.54	0.00857025943696499\\
231.55	0.00548209948465228\\
231.56	0.00547555880621076\\
231.57	0.00547796627506614\\
231.58	0.00558263808488846\\
231.59	0.00582899991422892\\
231.6	0.00609700521454215\\
231.61	0.00622328743338585\\
231.62	0.00626613944768906\\
231.63	0.00630239583551884\\
231.64	0.00634372653439641\\
231.65	0.00638162298128009\\
231.66	0.00635919626802206\\
231.67	0.00624402798712254\\
231.68	0.00610155006870627\\
231.69	0.00598758598789573\\
231.7	0.00589428376406431\\
231.71	0.00587162794545293\\
231.72	0.00599260022863746\\
231.73	0.00627947598695755\\
231.74	0.00658774096518755\\
231.75	0.00673801498487592\\
231.76	0.0067557287402451\\
231.77	0.0067745097912848\\
231.78	0.00685607781633735\\
231.79	0.00437101442366838\\
231.8	0.0044660521671176\\
231.81	0.00455344654619694\\
231.82	0.00464749615639448\\
231.83	0.00479424232617021\\
231.84	0.00504043232649565\\
231.85	0.00527386227622628\\
231.86	0.00538968481123447\\
231.87	0.0054463567212224\\
231.88	0.00551261799409986\\
231.89	0.00558343576267362\\
231.9	0.00561624532565475\\
231.91	0.00569480611011386\\
231.92	0.00589821394532919\\
231.93	0.00622843625023961\\
231.94	0.00658713933080435\\
231.95	0.00680927839130163\\
231.96	0.00681410357356071\\
231.97	0.00670144567266107\\
231.98	0.00663985358551145\\
231.99	0.0066847219131887\\
232	0.00676297722384334\\
232.01	0.00687164627015591\\
232.02	0.00703870039433241\\
232.03	0.00731566548347473\\
232.04	0.00770210428163409\\
232.05	0.00809425301849842\\
232.06	0.00830016098916531\\
232.07	0.00831349566578865\\
232.08	0.00827339850366116\\
232.09	0.00820732489228249\\
232.1	0.00815150700509548\\
232.11	0.00814702175557613\\
232.12	0.00826056580990553\\
232.13	0.0084544513374567\\
232.14	0.00867086835205555\\
232.15	0.00512418290600181\\
232.16	0.00529770134016871\\
232.17	0.0055015473626554\\
232.18	0.00568028073757887\\
232.19	0.00575448432937264\\
232.2	0.00575456535443664\\
232.21	0.00584701821208\\
232.22	0.00605689128860831\\
232.23	0.00626370683312416\\
232.24	0.00641085067763925\\
232.25	0.00649253791198134\\
232.26	0.00651168543845415\\
232.27	0.00647617923095822\\
232.28	0.00634700153023005\\
232.29	0.0061401673592627\\
232.3	0.0059786275960505\\
232.31	0.00588059285655618\\
232.32	0.00580373266711831\\
232.33	0.00577178737148643\\
232.34	0.00581231107935309\\
232.35	0.00368253164924681\\
232.36	0.00382281350903213\\
232.37	0.00390162621624768\\
232.38	0.00387659692205489\\
232.39	0.0037847354542464\\
232.4	0.00382691924460232\\
232.41	0.00402597663924098\\
232.42	0.00425200536847115\\
232.43	0.0043392376974225\\
232.44	0.00422525126487017\\
232.45	0.00403923261910677\\
232.46	0.00359612819738686\\
232.47	0.00250982609577477\\
232.48	0.00221455516293645\\
232.49	0.00492557557299733\\
232.5	0.00860047154128551\\
232.51	0.0122346300631762\\
232.52	0.015267375856638\\
232.53	0.0172862447798252\\
232.54	0.0182602740824223\\
232.55	0.011401180177927\\
232.56	0.0106624308973551\\
232.57	0.00982816331088543\\
232.58	0.00952982623130083\\
232.59	0.0102051012217999\\
232.6	0.0121245356276631\\
232.61	0.0151641871780157\\
232.62	0.0190605707466602\\
232.63	0.0235924813896418\\
232.64	0.0285169668495655\\
232.65	0.0334232822060585\\
232.66	0.0378592312335968\\
232.67	0.0414595194160938\\
232.68	0.0439329370856285\\
232.69	0.0452251471579075\\
232.7	0.0456787683069706\\
232.71	0.045724019408226\\
232.72	0.0457443296909332\\
232.73	0.0460834503173828\\
232.74	0.0470737814903259\\
232.75	0.0490432716906071\\
232.76	0.0520398318767548\\
232.77	0.0558477006852627\\
232.78	0.060164961963892\\
232.79	0.0401218719780445\\
232.8	0.0446084253489971\\
232.81	0.0488816015422344\\
232.82	0.0528594329953194\\
232.83	0.0564687438309193\\
232.84	0.059820394963026\\
232.85	0.0631315857172012\\
232.86	0.0662923231720924\\
232.87	0.069086067378521\\
232.88	0.07152309268713\\
232.89	0.0736208036541939\\
232.9	0.0754875987768173\\
232.91	0.0775065347552299\\
232.92	0.0800334140658379\\
232.93	0.0832753852009773\\
232.94	0.0872848033905029\\
232.95	0.0920690968632698\\
232.96	0.0975858047604561\\
232.97	0.103577367961407\\
232.98	0.109850972890854\\
232.99	0.116210862994194\\
233	0.122435189783573\\
233.01	0.128460839390755\\
233.02	0.134220764040947\\
233.03	0.139666989445686\\
233.04	0.144734993577003\\
233.05	0.14938773214817\\
233.06	0.153941541910172\\
233.07	0.158672675490379\\
233.08	0.163716301321983\\
233.09	0.169170945882797\\
233.1	0.175160303711891\\
233.11	0.181654587388039\\
233.12	0.188446208834648\\
233.13	0.195190787315369\\
233.14	0.201410666108131\\
233.15	0.206778332591057\\
233.16	0.119344227015972\\
233.17	0.122190445661545\\
233.18	0.124492108821869\\
233.19	0.126785650849342\\
233.2	0.129412919282913\\
233.21	0.132526859641075\\
233.22	0.13626717031002\\
233.23	0.140831843018532\\
233.24	0.146185487508774\\
233.25	0.152097404003143\\
233.26	0.15829361975193\\
233.27	0.164576947689056\\
233.28	0.170750603079796\\
233.29	0.176669359207153\\
233.3	0.182328134775162\\
233.31	0.187927439808846\\
233.32	0.193583205342293\\
233.33	0.199249401688576\\
233.34	0.126520395278931\\
233.35	0.131736576557159\\
233.36	0.137024387717247\\
233.37	0.142428621649742\\
233.38	0.1478501111269\\
233.39	0.153186738491058\\
233.4	0.15873858332634\\
233.41	0.164838805794716\\
233.42	0.171629026532173\\
233.43	0.179136633872986\\
233.44	0.187453866004944\\
233.45	0.196670159697533\\
233.46	0.206864133477211\\
233.47	0.217902526259422\\
233.48	0.229381293058395\\
233.49	0.240799501538277\\
233.5	0.251649618148804\\
233.51	0.261571049690247\\
233.52	0.270510464906693\\
233.53	0.278823137283325\\
233.54	0.286953032016754\\
233.55	0.185327902436256\\
233.56	0.193301483988762\\
233.57	0.20168724656105\\
233.58	0.210673570632935\\
233.59	0.220271587371826\\
233.6	0.230456918478012\\
233.61	0.241074308753014\\
233.62	0.252018958330154\\
233.63	0.26324051618576\\
233.64	0.2746641933918\\
233.65	0.286175608634949\\
233.66	0.297710299491882\\
233.67	0.30911847949028\\
233.68	0.320300847291946\\
233.69	0.331210613250732\\
233.7	0.341820180416107\\
233.71	0.352160185575485\\
233.72	0.362269461154938\\
233.73	0.372239917516708\\
233.74	0.382305294275284\\
233.75	0.392674088478088\\
233.76	0.255177587270737\\
233.77	0.265965580940247\\
233.78	0.27715802192688\\
233.79	0.288507401943207\\
233.8	0.299885332584381\\
233.81	0.311185389757156\\
233.82	0.322587221860886\\
233.83	0.334343820810318\\
233.84	0.346692889928818\\
233.85	0.359743267297745\\
233.86	0.373410701751709\\
233.87	0.387531280517578\\
233.88	0.401852160692215\\
233.89	0.416132628917694\\
233.9	0.42987197637558\\
233.91	0.442842662334442\\
233.92	0.455071747303009\\
233.93	0.466723799705505\\
233.94	0.478241711854935\\
233.95	0.555430471897125\\
233.96	0.567505657672882\\
233.97	0.579574108123779\\
233.98	0.591534376144409\\
233.99	0.60368686914444\\
234	0.616308212280273\\
234.01	0.629376947879791\\
234.02	0.642901480197906\\
234.03	0.656973481178284\\
234.04	0.67154848575592\\
234.05	0.686571657657623\\
234.06	0.702117562294006\\
234.07	0.718019723892212\\
234.08	0.733871519565582\\
234.09	0.749422967433929\\
234.1	0.764711618423462\\
234.11	0.779713332653046\\
234.12	0.794167339801788\\
234.13	0.808011949062347\\
234.14	0.875476896762848\\
234.15	0.889007031917572\\
234.16	0.902611196041107\\
234.17	0.916107177734375\\
234.18	0.92926162481308\\
234.19	0.942099630832672\\
234.2	0.954879105091095\\
234.21	0.967794001102448\\
234.22	0.980854630470276\\
234.23	0.993713736534119\\
234.24	1.00627946853638\\
234.25	1.01872980594635\\
234.26	1.03102397918701\\
234.27	1.0430862903595\\
234.28	1.05500960350037\\
234.29	1.0667210817337\\
234.3	1.07816088199615\\
234.31	1.08948862552643\\
234.32	1.10104370117188\\
234.33	1.11298871040344\\
234.34	1.12517416477203\\
234.35	1.13731920719147\\
234.36	1.20516812801361\\
234.37	1.21746098995209\\
234.38	1.22945725917816\\
234.39	1.2404488325119\\
234.4	1.25041961669922\\
234.41	1.26019823551178\\
234.42	1.27016961574554\\
234.43	1.28007280826569\\
234.44	1.28960335254669\\
234.45	1.29880368709564\\
234.46	1.30820345878601\\
234.47	1.31823480129242\\
234.48	1.32880020141602\\
234.49	1.33949935436249\\
234.5	1.35019147396088\\
234.51	1.36109089851379\\
234.52	1.37225878238678\\
234.53	1.38356423377991\\
234.54	1.46274185180664\\
234.55	1.47434902191162\\
234.56	1.48597347736359\\
234.57	1.49747133255005\\
234.58	1.50863361358643\\
234.59	1.51917290687561\\
234.6	1.52913689613342\\
234.61	1.53863346576691\\
234.62	1.5477796792984\\
234.63	1.55667126178741\\
234.64	1.5652642250061\\
234.65	1.5734041929245\\
234.66	1.58135116100311\\
234.67	1.58934915065765\\
234.68	1.59760701656342\\
234.69	1.60618448257446\\
234.7	1.61489593982697\\
234.71	1.62355601787567\\
234.72	1.63228666782379\\
234.73	1.64108777046204\\
234.74	1.64980936050415\\
234.75	1.65864193439484\\
234.76	1.73421359062195\\
234.77	1.74276304244995\\
234.78	1.75103175640106\\
234.79	1.75913882255554\\
234.8	1.7668069601059\\
234.81	1.77387166023254\\
234.82	1.78045177459717\\
234.83	1.78695738315582\\
234.84	1.79379594326019\\
234.85	1.80083191394806\\
234.86	1.80792224407196\\
234.87	1.81518363952637\\
234.88	1.82302463054657\\
234.89	1.83150565624237\\
234.9	1.84050118923187\\
234.91	1.84968185424805\\
234.92	1.85922622680664\\
234.93	1.86976182460785\\
234.94	1.88099145889282\\
234.95	1.97777998447418\\
234.96	1.98813152313232\\
234.97	1.9979020357132\\
234.98	2.00714945793152\\
234.99	2.01557970046997\\
235	2.02308773994446\\
235.01	2.03003668785095\\
235.02	2.0366895198822\\
235.03	2.04323148727417\\
235.04	2.0498468875885\\
235.05	2.05648326873779\\
235.06	2.06298065185547\\
235.07	2.06946516036987\\
235.08	2.07625603675842\\
235.09	2.08338093757629\\
235.1	2.09079241752625\\
235.11	2.09856939315796\\
235.12	2.10673809051514\\
235.13	2.11484336853027\\
235.14	2.19365000724792\\
235.15	2.20154452323914\\
235.16	2.20912718772888\\
235.17	2.21608400344849\\
235.18	2.22248268127441\\
235.19	2.22842216491699\\
235.2	2.23391103744507\\
235.21	2.23900246620178\\
235.22	2.24378299713135\\
235.23	2.24851226806641\\
235.24	2.25308680534363\\
235.25	2.25727605819702\\
235.26	2.26166844367981\\
235.27	2.26694226264954\\
235.28	2.2728168964386\\
235.29	2.27891850471497\\
235.3	2.285320520401\\
235.31	2.2921314239502\\
235.32	2.29908919334412\\
235.33	2.30595564842224\\
235.34	2.31253051757812\\
235.35	2.40338683128357\\
235.36	2.40891885757446\\
235.37	2.41409540176392\\
235.38	2.41911721229553\\
235.39	2.42367053031921\\
235.4	2.42780542373657\\
235.41	2.43192911148071\\
235.42	2.43645000457764\\
235.43	2.44160604476929\\
235.44	2.44710826873779\\
235.45	2.45253968238831\\
235.46	2.45795369148254\\
235.47	2.46371960639954\\
235.48	2.47024178504944\\
235.49	2.47757077217102\\
235.5	2.48517894744873\\
235.51	2.49250388145447\\
235.52	2.49931168556213\\
235.53	2.5057966709137\\
235.54	2.51234865188599\\
235.55	2.56216645240784\\
235.56	2.56886744499207\\
235.57	2.57495594024658\\
235.58	2.58017230033875\\
235.59	2.5847795009613\\
235.6	2.58927989006042\\
235.61	2.59346437454224\\
235.62	2.59714818000793\\
235.63	2.60081076622009\\
235.64	2.60463523864746\\
235.65	2.60822057723999\\
235.66	2.61196875572205\\
235.67	2.6164071559906\\
235.68	2.62121486663818\\
235.69	2.62593698501587\\
235.7	2.63071846961975\\
235.71	2.63595223426819\\
235.72	2.64118552207947\\
235.73	2.64583945274353\\
235.74	2.65013360977173\\
235.75	2.65414595603943\\
235.76	2.70906829833984\\
235.77	2.71225094795227\\
235.78	2.71503114700317\\
235.79	2.71708607673645\\
235.8	2.7185115814209\\
235.81	2.7197093963623\\
235.82	2.72101879119873\\
235.83	2.72265124320984\\
235.84	2.72430086135864\\
235.85	2.72572374343872\\
235.86	2.72705912590027\\
235.87	2.72861838340759\\
235.88	2.73066091537476\\
235.89	2.73297834396362\\
235.9	2.73538112640381\\
235.91	2.73780536651611\\
235.92	2.74024868011475\\
235.93	2.74311494827271\\
235.94	2.74643492698669\\
235.95	2.81649804115295\\
235.96	2.8197717666626\\
235.97	2.82266330718994\\
235.98	2.82575559616089\\
235.99	2.82940363883972\\
236	2.83342957496643\\
236.01	2.83743715286255\\
236.02	2.84097337722778\\
236.03	2.84393835067749\\
236.04	2.8466694355011\\
236.05	2.84938168525696\\
236.06	2.85171151161194\\
236.07	2.85325026512146\\
236.08	2.85414409637451\\
236.09	2.85520720481873\\
236.1	2.85658478736877\\
236.11	2.85774946212769\\
236.12	2.85858988761902\\
236.13	2.85949802398682\\
236.14	2.86067581176758\\
236.15	2.86204862594604\\
236.16	2.92599582672119\\
236.17	2.92772221565247\\
236.18	2.92946529388428\\
236.19	2.93135404586792\\
236.2	2.9333279132843\\
236.21	2.9351282119751\\
236.22	2.93657779693604\\
236.23	2.93792796134949\\
236.24	2.93935823440552\\
236.25	2.94043564796448\\
236.26	2.94071984291077\\
236.27	2.94058346748352\\
236.28	2.94067001342773\\
236.29	2.94119095802307\\
236.3	2.94167590141296\\
236.31	2.94192242622375\\
236.32	2.94233989715576\\
236.33	2.94318747520447\\
236.34	2.94420456886292\\
236.35	2.94491600990295\\
236.36	2.97681546211243\\
236.37	2.97682428359985\\
236.38	2.97661852836609\\
236.39	2.97630500793457\\
236.4	2.97591805458069\\
236.41	2.97543406486511\\
236.42	2.9748752117157\\
236.43	2.97441744804382\\
236.44	2.9740674495697\\
236.45	2.97368454933167\\
236.46	2.97304105758667\\
236.47	2.97233366966248\\
236.48	2.97186684608459\\
236.49	2.97140526771545\\
236.5	2.97078943252563\\
236.51	2.97018480300903\\
236.52	2.96977639198303\\
236.53	2.96957492828369\\
236.54	2.96941661834717\\
236.55	3.02252507209778\\
236.56	3.02227854728699\\
236.57	3.0219738483429\\
236.58	3.02178812026978\\
236.59	3.02159214019775\\
236.6	3.0211353302002\\
236.61	3.02056980133057\\
236.62	3.02003502845764\\
236.63	3.01939868927002\\
236.64	3.01849889755249\\
236.65	3.01741337776184\\
236.66	3.0162398815155\\
236.67	3.01478719711304\\
236.68	3.01302552223206\\
236.69	3.01129388809204\\
236.7	3.00999760627747\\
236.71	3.00901246070862\\
236.72	3.00815272331238\\
236.73	3.00759863853455\\
236.74	3.00735712051392\\
236.75	3.00736737251282\\
236.76	3.00750851631165\\
236.77	3.00759220123291\\
236.78	3.00742602348328\\
236.79	3.00704622268677\\
236.8	3.00677609443665\\
236.81	3.00642871856689\\
236.82	3.04093217849731\\
236.83	3.03967046737671\\
236.84	3.03807282447815\\
236.85	3.03635716438293\\
236.86	3.03458499908447\\
236.87	3.03267335891724\\
236.88	3.03067493438721\\
236.89	3.02876210212708\\
236.9	3.02682685852051\\
236.91	3.02493262290955\\
236.92	3.02336883544922\\
236.93	3.02218961715698\\
236.94	3.02108192443848\\
236.95	3.01990485191345\\
236.96	3.01864051818848\\
236.97	3.01742959022522\\
236.98	3.01675009727478\\
236.99	3.01673936843872\\
237	3.01694750785828\\
237.01	3.01704382896423\\
237.02	3.01697063446045\\
237.03	3.01676321029663\\
237.04	3.01635241508484\\
237.05	3.01563763618469\\
237.06	3.01455473899841\\
237.07	3.0132040977478\\
237.08	3.0116183757782\\
237.09	3.00979447364807\\
237.1	3.00775122642517\\
237.11	3.00579738616943\\
237.12	3.00415515899658\\
237.13	3.00258350372314\\
237.14	3.00076675415039\\
237.15	2.99866366386414\\
237.16	3.02138352394104\\
237.17	3.01978874206543\\
237.18	3.0185112953186\\
237.19	3.01738691329956\\
237.2	3.01658892631531\\
237.21	3.01623845100403\\
237.22	3.01606202125549\\
237.23	3.01600122451782\\
237.24	3.01612639427185\\
237.25	3.01621699333191\\
237.26	3.01616358757019\\
237.27	3.01600003242493\\
237.28	3.01561093330383\\
237.29	3.01475501060486\\
237.3	3.0134859085083\\
237.31	3.01203632354736\\
237.32	3.01048946380615\\
237.33	3.00879216194153\\
237.34	3.00680756568909\\
237.35	3.01535487174988\\
237.36	3.01394104957581\\
237.37	3.01285243034363\\
237.38	3.01192235946655\\
237.39	3.0111870765686\\
237.4	3.01058149337769\\
237.41	3.00969624519348\\
237.42	3.00858163833618\\
237.43	3.00753831863403\\
237.44	3.0065324306488\\
237.45	3.00525069236755\\
237.46	3.00365877151489\\
237.47	3.00189137458801\\
237.48	3.00004196166992\\
237.49	2.99821662902832\\
237.5	2.99645328521729\\
237.51	2.99482393264771\\
237.52	2.99334192276001\\
237.53	2.99184346199036\\
237.54	2.99021506309509\\
237.55	2.99125361442566\\
237.56	2.98962354660034\\
237.57	2.98804473876953\\
237.58	2.98663687705994\\
237.59	2.9853663444519\\
237.6	2.98389291763306\\
237.61	2.98227882385254\\
237.62	2.98086214065552\\
237.63	2.97962236404419\\
237.64	2.97845649719238\\
237.65	2.97722744941711\\
237.66	2.97591209411621\\
237.67	2.97463798522949\\
237.68	2.97327160835266\\
237.69	2.97191023826599\\
237.7	2.97072768211365\\
237.71	2.96949315071106\\
237.72	2.9679388999939\\
237.73	2.96616983413696\\
237.74	2.96429800987244\\
237.75	2.96231937408447\\
237.76	2.9690408706665\\
237.77	2.96770715713501\\
237.78	2.96689486503601\\
237.79	2.96654939651489\\
237.8	2.96662545204163\\
237.81	2.96697545051575\\
237.82	2.96742796897888\\
237.83	2.96804690361023\\
237.84	2.96890234947205\\
237.85	2.96975421905518\\
237.86	2.97008514404297\\
237.87	2.97003293037415\\
237.88	2.97013664245605\\
237.89	2.97000575065613\\
237.9	2.9691596031189\\
237.91	2.96804404258728\\
237.92	2.96725916862488\\
237.93	2.96689558029175\\
237.94	2.96689128875732\\
237.95	2.96756148338318\\
237.96	2.94043850898743\\
237.97	2.9427056312561\\
237.98	2.94515061378479\\
237.99	2.94816064834595\\
238	2.95186471939087\\
238.01	2.9557957649231\\
238.02	2.95961332321167\\
238.03	2.96309280395508\\
238.04	2.96581816673279\\
238.05	2.96756768226624\\
238.06	2.96844983100891\\
238.07	2.96883487701416\\
238.08	2.96898674964905\\
238.09	2.96896505355835\\
238.1	2.96895933151245\\
238.11	2.9693911075592\\
238.12	2.97050094604492\\
238.13	2.97231268882751\\
238.14	2.9749162197113\\
238.15	2.94470071792603\\
238.16	2.9486403465271\\
238.17	2.95292615890503\\
238.18	2.95735383033752\\
238.19	2.9620156288147\\
238.2	2.96668267250061\\
238.21	2.97102880477905\\
238.22	2.97484374046326\\
238.23	2.97796273231506\\
238.24	2.9804322719574\\
238.25	2.98253321647644\\
238.26	2.98434209823608\\
238.27	2.98569345474243\\
238.28	2.98664045333862\\
238.29	2.98749661445618\\
238.3	2.98839116096497\\
238.31	2.98959684371948\\
238.32	2.99149107933044\\
238.33	2.994295835495\\
238.34	2.99788761138916\\
238.35	3.00211262702942\\
238.36	3.00701236724854\\
238.37	3.01259350776672\\
238.38	2.99810433387756\\
238.39	3.00376629829407\\
238.4	3.00928235054016\\
238.41	3.01430177688599\\
238.42	3.01847124099731\\
238.43	3.02198195457458\\
238.44	3.02524137496948\\
238.45	3.0282826423645\\
238.46	3.03107357025146\\
238.47	3.03366017341614\\
238.48	3.03625059127808\\
238.49	3.03914260864258\\
238.5	3.04272651672363\\
238.51	3.04706978797913\\
238.52	3.05210208892822\\
238.53	3.05778121948242\\
238.54	3.06404089927673\\
238.55	3.07065272331238\\
238.56	3.07734704017639\\
238.57	3.08382272720337\\
238.58	3.09000396728516\\
238.59	3.09588646888733\\
238.6	3.10123014450073\\
238.61	3.10614061355591\\
238.62	3.11103296279907\\
238.63	3.11562156677246\\
238.64	3.12000322341919\\
238.65	3.12462782859802\\
238.66	3.12947845458984\\
238.67	3.13433742523193\\
238.68	3.13941812515259\\
238.69	3.14493989944458\\
238.7	3.1509370803833\\
238.71	3.15747737884521\\
238.72	3.16458964347839\\
238.73	3.17232203483582\\
238.74	3.18040370941162\\
238.75	3.18852043151855\\
238.76	3.19640517234802\\
238.77	3.20390272140503\\
238.78	3.21099877357483\\
238.79	3.12930607795715\\
238.8	3.13533878326416\\
238.81	3.14106273651123\\
238.82	3.14613890647888\\
238.83	3.1506814956665\\
238.84	3.15508937835693\\
238.85	3.15962409973145\\
238.86	3.16456389427185\\
238.87	3.17008304595947\\
238.88	3.17622995376587\\
238.89	3.18310117721558\\
238.9	3.19055390357971\\
238.91	3.19839715957642\\
238.92	3.20670747756958\\
238.93	3.21551513671875\\
238.94	3.22466230392456\\
238.95	3.23383498191833\\
238.96	3.24272751808167\\
238.97	3.25126218795776\\
238.98	3.2597484588623\\
238.99	3.26832461357117\\
239	3.27683568000793\\
239.01	3.28512740135193\\
239.02	3.29329395294189\\
239.03	3.30160927772522\\
239.04	3.30973219871521\\
239.05	3.31771373748779\\
239.06	3.32593703269958\\
239.07	3.3346586227417\\
239.08	3.34371519088745\\
239.09	3.35277652740479\\
239.1	3.36171174049377\\
239.11	3.37085318565369\\
239.12	3.38059258460999\\
239.13	3.39073634147644\\
239.14	3.40084934234619\\
239.15	3.41075038909912\\
239.16	3.35926914215088\\
239.17	3.36890840530396\\
239.18	3.37856197357178\\
239.19	3.3879566192627\\
239.2	3.39704418182373\\
239.21	3.40587949752808\\
239.22	3.41483068466187\\
239.23	3.42431306838989\\
239.24	3.43442320823669\\
239.25	3.44511413574219\\
239.26	3.45614695549011\\
239.27	3.46744132041931\\
239.28	3.47933387756348\\
239.29	3.49145793914795\\
239.3	3.50323462486267\\
239.31	3.51462841033936\\
239.32	3.52575612068176\\
239.33	3.53653216362\\
239.34	3.54678988456726\\
239.35	3.55675745010376\\
239.36	3.50148677825928\\
239.37	3.51101326942444\\
239.38	3.52024865150452\\
239.39	3.52953815460205\\
239.4	3.53941369056702\\
239.41	3.5498960018158\\
239.42	3.56062912940979\\
239.43	3.57163691520691\\
239.44	3.58328247070312\\
239.45	3.59570169448853\\
239.46	3.60856962203979\\
239.47	3.62137818336487\\
239.48	3.63394927978516\\
239.49	3.64639735221863\\
239.5	3.658940076828\\
239.51	3.6715087890625\\
239.52	3.68403673171997\\
239.53	3.6962833404541\\
239.54	3.7079803943634\\
239.55	3.71906208992004\\
239.56	3.72986245155334\\
239.57	3.74092626571655\\
239.58	3.75257110595703\\
239.59	3.71640563011169\\
239.6	3.72825574874878\\
239.61	3.74018430709839\\
239.62	3.75249266624451\\
239.63	3.76523876190186\\
239.64	3.77815341949463\\
239.65	3.791259765625\\
239.66	3.80472826957703\\
239.67	3.81837773323059\\
239.68	3.83210563659668\\
239.69	3.84593653678894\\
239.7	3.85983562469482\\
239.71	3.8735454082489\\
239.72	3.88687896728516\\
239.73	3.89979958534241\\
239.74	3.91227388381958\\
239.75	3.92431831359863\\
239.76	3.93616938591003\\
239.77	3.94808292388916\\
239.78	3.960364818573\\
239.79	3.97280097007751\\
239.8	3.98523020744324\\
239.81	3.99818992614746\\
239.82	4.01179170608521\\
239.83	4.0253381729126\\
239.84	4.03831338882446\\
239.85	4.05072975158691\\
239.86	4.0627589225769\\
239.87	4.07448577880859\\
239.88	4.08613109588623\\
239.89	4.09820890426636\\
239.9	4.11092329025269\\
239.91	4.12395906448364\\
239.92	4.13676404953003\\
239.93	4.14909648895264\\
239.94	4.16125583648682\\
239.95	4.13969564437866\\
239.96	4.15095520019531\\
239.97	4.16209983825684\\
239.98	4.1732702255249\\
239.99	4.18444442749023\\
240	4.19575929641724\\
240.01	4.20681762695312\\
240.02	4.21730756759644\\
240.03	4.22769260406494\\
240.04	4.23805475234985\\
240.05	4.24818706512451\\
240.06	4.25825262069702\\
240.07	4.26819801330566\\
240.08	4.27784967422485\\
240.09	4.28730297088623\\
240.1	4.29674053192139\\
240.11	4.30623340606689\\
240.12	4.31585693359375\\
240.13	4.32579660415649\\
240.14	4.33595514297485\\
240.15	4.34619569778442\\
240.16	4.36290836334229\\
240.17	4.37306213378906\\
240.18	4.38291645050049\\
240.19	4.39247941970825\\
240.2	4.40208339691162\\
240.21	4.41173982620239\\
240.22	4.42111587524414\\
240.23	4.42992305755615\\
240.24	4.43859243392944\\
240.25	4.44765472412109\\
240.26	4.45716238021851\\
240.27	4.46685457229614\\
240.28	4.47648859024048\\
240.29	4.48609113693237\\
240.3	4.49565744400024\\
240.31	4.50496816635132\\
240.32	4.51420831680298\\
240.33	4.52323198318481\\
240.34	4.53155946731567\\
240.35	4.53959083557129\\
240.36	4.55848932266235\\
240.37	4.56694602966309\\
240.38	4.57443189620972\\
240.39	4.58142375946045\\
240.4	4.58883810043335\\
240.41	4.59674692153931\\
240.42	4.60487413406372\\
240.43	4.61305665969849\\
240.44	4.62135076522827\\
240.45	4.62972450256348\\
240.46	4.63808679580688\\
240.47	4.64666509628296\\
240.48	4.65603303909302\\
240.49	4.66605997085571\\
240.5	4.67597913742065\\
240.51	4.68558835983276\\
240.52	4.695152759552\\
240.53	4.7047266960144\\
240.54	4.71399021148682\\
240.55	4.7459602355957\\
240.56	4.75409603118896\\
240.57	4.76176834106445\\
240.58	4.76915550231934\\
240.59	4.77639055252075\\
240.6	4.78369903564453\\
240.61	4.79123449325562\\
240.62	4.79866647720337\\
240.63	4.80628395080566\\
240.64	4.81456518173218\\
240.65	4.82353687286377\\
240.66	4.83305168151855\\
240.67	4.84303998947144\\
240.68	4.85327911376953\\
240.69	4.86324787139893\\
240.7	4.87282609939575\\
240.71	4.88165140151978\\
240.72	4.88923406600952\\
240.73	4.89583730697632\\
240.74	4.90190267562866\\
240.75	4.9079008102417\\
240.76	4.91405487060547\\
240.77	4.92007255554199\\
240.78	4.92620420455933\\
240.79	4.93299150466919\\
240.8	4.94438600540161\\
240.81	4.95147609710693\\
240.82	4.95924472808838\\
240.83	4.96758604049683\\
240.84	4.97585678100586\\
240.85	4.98382472991943\\
240.86	4.9916844367981\\
240.87	4.99909639358521\\
240.88	5.00539255142212\\
240.89	5.0111083984375\\
240.9	5.0169506072998\\
240.91	5.02300500869751\\
240.92	5.02906179428101\\
240.93	5.03514289855957\\
240.94	5.04098081588745\\
240.95	5.04630994796753\\
240.96	5.05135536193848\\
240.97	5.05651330947876\\
240.98	5.06215953826904\\
240.99	5.06805610656738\\
241	5.07404470443726\\
241.01	5.08022928237915\\
241.02	5.08662605285645\\
241.03	5.09324789047241\\
241.04	5.10025691986084\\
241.05	5.10747718811035\\
241.06	5.11480522155762\\
241.07	5.12193202972412\\
241.08	5.12871170043945\\
241.09	5.13512563705444\\
241.1	5.14142370223999\\
241.11	5.14720773696899\\
241.12	5.1520791053772\\
241.13	5.15658378601074\\
241.14	5.16140413284302\\
241.15	5.22206497192383\\
241.16	5.22687673568726\\
241.17	5.23144769668579\\
241.18	5.23588848114014\\
241.19	5.23960494995117\\
241.2	5.24268960952759\\
241.21	5.24588823318481\\
241.22	5.24954223632812\\
241.23	5.25371503829956\\
241.24	5.25856637954712\\
241.25	5.2639274597168\\
241.26	5.26929092407227\\
241.27	5.27458143234253\\
241.28	5.28009700775146\\
241.29	5.28572416305542\\
241.3	5.29117107391357\\
241.31	5.29647541046143\\
241.32	5.30159044265747\\
241.33	5.30627870559692\\
241.34	5.3106484413147\\
241.35	5.31496810913086\\
241.36	5.37438344955444\\
241.37	5.37868976593018\\
241.38	5.38312339782715\\
241.39	5.38772487640381\\
241.4	5.39221048355103\\
241.41	5.39637231826782\\
241.42	5.40017318725586\\
241.43	5.40362882614136\\
241.44	5.40648174285889\\
241.45	5.40861082077026\\
241.46	5.41023254394531\\
241.47	5.41161346435547\\
241.48	5.41264581680298\\
241.49	5.41352844238281\\
241.5	5.41473579406738\\
241.51	5.41683959960938\\
241.52	5.41940593719482\\
241.53	5.42220878601074\\
241.54	5.42562866210938\\
241.55	5.42972183227539\\
241.56	5.47612047195435\\
241.57	5.48024320602417\\
241.58	5.48457431793213\\
241.59	5.48912572860718\\
241.6	5.49336004257202\\
241.61	5.49691915512085\\
241.62	5.49967432022095\\
241.63	5.50155210494995\\
241.64	5.50274467468262\\
241.65	5.50346660614014\\
241.66	5.50370740890503\\
241.67	5.50358629226685\\
241.68	5.50377511978149\\
241.69	5.50437068939209\\
241.7	5.50532722473145\\
241.71	5.50667762756348\\
241.72	5.50836753845215\\
241.73	5.51042604446411\\
241.74	5.51298761367798\\
241.75	5.51571130752563\\
241.76	5.51823329925537\\
241.77	5.5206241607666\\
241.78	5.52263116836548\\
241.79	5.55173349380493\\
241.8	5.55262422561646\\
241.81	5.55300569534302\\
241.82	5.55301141738892\\
241.83	5.5528736114502\\
241.84	5.55252647399902\\
241.85	5.55133581161499\\
241.86	5.54902410507202\\
241.87	5.54619407653809\\
241.88	5.54372835159302\\
241.89	5.54184198379517\\
241.9	5.54068470001221\\
241.91	5.54021692276001\\
241.92	5.53997898101807\\
241.93	5.53983545303345\\
241.94	5.53965663909912\\
241.95	5.5394229888916\\
241.96	5.53899812698364\\
241.97	5.53808927536011\\
241.98	5.53669691085815\\
241.99	5.53503036499023\\
242	5.53336429595947\\
242.01	5.53171968460083\\
242.02	5.52962493896484\\
242.03	5.52702951431274\\
242.04	5.52451324462891\\
242.05	5.52219104766846\\
242.06	5.52009057998657\\
242.07	5.51816320419312\\
242.08	5.51662111282349\\
242.09	5.51550674438477\\
242.1	5.51447010040283\\
242.11	5.51320457458496\\
242.12	5.51109170913696\\
242.13	5.50825023651123\\
242.14	5.50482988357544\\
242.15	5.50018882751465\\
242.16	5.49374866485596\\
242.17	5.48598861694336\\
242.18	5.47775173187256\\
242.19	5.46962451934814\\
242.2	5.4620304107666\\
242.21	5.54682159423828\\
242.22	5.54120969772339\\
242.23	5.53657531738281\\
242.24	5.53274965286255\\
242.25	5.5298752784729\\
242.26	5.52782726287842\\
242.27	5.52619791030884\\
242.28	5.5247220993042\\
242.29	5.52343463897705\\
242.3	5.52205276489258\\
242.31	5.52035617828369\\
242.32	5.51807022094727\\
242.33	5.51512050628662\\
242.34	5.51142454147339\\
242.35	5.50673818588257\\
242.36	5.50089931488037\\
242.37	5.49432039260864\\
242.38	5.48737764358521\\
242.39	5.48020124435425\\
242.4	5.47256565093994\\
242.41	5.46469116210938\\
242.42	5.45682287216187\\
242.43	5.44866275787354\\
242.44	5.44028043746948\\
242.45	5.43232583999634\\
242.46	5.42507553100586\\
242.47	5.41873645782471\\
242.48	5.41363954544067\\
242.49	5.40957736968994\\
242.5	5.40596580505371\\
242.51	5.4024395942688\\
242.52	5.39860391616821\\
242.53	5.39409923553467\\
242.54	5.38848972320557\\
242.55	5.43158960342407\\
242.56	5.42412519454956\\
242.57	5.4160099029541\\
242.58	5.40744972229004\\
242.59	5.39874410629272\\
242.6	5.39030456542969\\
242.61	5.38232898712158\\
242.62	5.37473297119141\\
242.63	5.36751079559326\\
242.64	5.36051273345947\\
242.65	5.35343456268311\\
242.66	5.34602355957031\\
242.67	5.3381404876709\\
242.68	5.32991695404053\\
242.69	5.32164144515991\\
242.7	5.31327152252197\\
242.71	5.30456876754761\\
242.72	5.29581260681152\\
242.73	5.28781127929688\\
242.74	5.2805757522583\\
242.75	5.27336549758911\\
242.76	5.26577806472778\\
242.77	5.25782346725464\\
242.78	5.24964332580566\\
242.79	5.240966796875\\
242.8	5.23169279098511\\
242.81	5.29703187942505\\
242.82	5.28704404830933\\
242.83	5.27726173400879\\
242.84	5.26802206039429\\
242.85	5.25910139083862\\
242.86	5.25028657913208\\
242.87	5.24185991287231\\
242.88	5.23370885848999\\
242.89	5.22531175613403\\
242.9	5.2166600227356\\
242.91	5.20802783966064\\
242.92	5.19915580749512\\
242.93	5.18967819213867\\
242.94	5.17986345291138\\
242.95	5.17007493972778\\
242.96	5.16029262542725\\
242.97	5.15023994445801\\
242.98	5.1400728225708\\
242.99	5.12999296188354\\
243	5.12019729614258\\
243.01	5.11084032058716\\
243.02	5.10150289535522\\
243.03	5.09180116653442\\
243.04	5.08157777786255\\
243.05	5.07083702087402\\
243.06	5.05959844589233\\
243.07	5.04816389083862\\
243.08	5.03665113449097\\
243.09	5.02495861053467\\
243.1	5.01286220550537\\
243.11	5.00025749206543\\
243.12	4.9874439239502\\
243.13	4.97484064102173\\
243.14	4.96257066726685\\
243.15	4.95042562484741\\
243.16	4.93849182128906\\
243.17	4.99089956283569\\
243.18	4.98045635223389\\
243.19	4.97050094604492\\
243.2	4.96064710617065\\
243.21	4.95077419281006\\
243.22	4.94073724746704\\
243.23	4.93021202087402\\
243.24	4.91884279251099\\
243.25	4.90654563903809\\
243.26	4.89359283447266\\
243.27	4.88014650344849\\
243.28	4.86630630493164\\
243.29	4.85226631164551\\
243.3	4.83838176727295\\
243.31	4.8247709274292\\
243.32	4.81129598617554\\
243.33	4.79809522628784\\
243.34	4.7852144241333\\
243.35	4.77284860610962\\
243.36	4.76122283935547\\
243.37	4.75011301040649\\
243.38	4.7392373085022\\
243.39	4.77951145172119\\
243.4	4.76870536804199\\
243.41	4.75746726989746\\
243.42	4.74570941925049\\
243.43	4.73335456848145\\
243.44	4.72043228149414\\
243.45	4.70716428756714\\
243.46	4.69319581985474\\
243.47	4.67816066741943\\
243.48	4.66228008270264\\
243.49	4.64615058898926\\
243.5	4.63009071350098\\
243.51	4.61406135559082\\
243.52	4.59791994094849\\
243.53	4.58188104629517\\
243.54	4.56628847122192\\
243.55	4.55115842819214\\
243.56	4.53665685653687\\
243.57	4.52326440811157\\
243.58	4.51096868515015\\
243.59	4.49898242950439\\
243.6	4.48685121536255\\
243.61	4.47450113296509\\
243.62	4.46183395385742\\
243.63	4.44835376739502\\
243.64	4.43387699127197\\
243.65	4.41836023330688\\
243.66	4.4020528793335\\
243.67	4.3856053352356\\
243.68	4.36882019042969\\
243.69	4.35116720199585\\
243.7	4.33311605453491\\
243.71	4.31583023071289\\
243.72	4.29961538314819\\
243.73	4.28413581848145\\
243.74	4.26939010620117\\
243.75	4.25546598434448\\
243.76	4.29680728912354\\
243.77	4.2843132019043\\
243.78	4.27201652526855\\
243.79	4.25980091094971\\
243.8	4.24742937088013\\
243.81	4.23447036743164\\
243.82	4.22097873687744\\
243.83	4.20720720291138\\
243.84	4.19304370880127\\
243.85	4.17832899093628\\
243.86	4.16317987442017\\
243.87	4.14786005020142\\
243.88	4.13255310058594\\
243.89	4.11750316619873\\
243.9	4.10283184051514\\
243.91	4.08883333206177\\
243.92	4.07574701309204\\
243.93	4.06367874145508\\
243.94	4.05257987976074\\
243.95	4.02898263931274\\
243.96	4.01884889602661\\
243.97	4.00872039794922\\
243.98	3.99846839904785\\
243.99	3.98792767524719\\
244	3.97721886634827\\
244.01	3.96625804901123\\
244.02	3.9545795917511\\
244.03	3.94191837310791\\
244.04	3.92865514755249\\
244.05	3.91508555412292\\
244.06	3.90148258209229\\
244.07	3.88821458816528\\
244.08	3.87562894821167\\
244.09	3.86374497413635\\
244.1	3.85240149497986\\
244.11	3.84147667884827\\
244.12	3.83114099502563\\
244.13	3.82134437561035\\
244.14	3.81164526939392\\
244.15	3.75665903091431\\
244.16	3.74691772460938\\
244.17	3.73750686645508\\
244.18	3.72819828987122\\
244.19	3.71910190582275\\
244.2	3.71048021316528\\
244.21	3.70199775695801\\
244.22	3.6929931640625\\
244.23	3.68333721160889\\
244.24	3.67315816879272\\
244.25	3.66220498085022\\
244.26	3.65044689178467\\
244.27	3.63826632499695\\
244.28	3.62613797187805\\
244.29	3.61451172828674\\
244.3	3.60368275642395\\
244.31	3.59379315376282\\
244.32	3.58474922180176\\
244.33	3.57638764381409\\
244.34	3.56864333152771\\
244.35	3.5613317489624\\
244.36	3.52097988128662\\
244.37	3.51340436935425\\
244.38	3.50576376914978\\
244.39	3.49817252159119\\
244.4	3.49039244651794\\
244.41	3.48218011856079\\
244.42	3.47348380088806\\
244.43	3.46459531784058\\
244.44	3.45573306083679\\
244.45	3.4468560218811\\
244.46	3.43778944015503\\
244.47	3.42839670181274\\
244.48	3.41867709159851\\
244.49	3.40876865386963\\
244.5	3.39870858192444\\
244.51	3.38844323158264\\
244.52	3.37814354896545\\
244.53	3.36815810203552\\
244.54	3.35872602462769\\
244.55	3.34991312026978\\
244.56	3.30592083930969\\
244.57	3.29800081253052\\
244.58	3.29055023193359\\
244.59	3.28358864784241\\
244.6	3.27686214447021\\
244.61	3.27025008201599\\
244.62	3.26366114616394\\
244.63	3.25682950019836\\
244.64	3.24955630302429\\
244.65	3.24186301231384\\
244.66	3.2336745262146\\
244.67	3.22496151924133\\
244.68	3.21595072746277\\
244.69	3.20694541931152\\
244.7	3.19817328453064\\
244.71	3.18951606750488\\
244.72	3.18081021308899\\
244.73	3.1722137928009\\
244.74	3.16408252716064\\
244.75	3.15640997886658\\
244.76	3.14893579483032\\
244.77	3.14178800582886\\
244.78	3.1353166103363\\
244.79	3.12950158119202\\
244.8	3.08006525039673\\
244.81	3.07395100593567\\
244.82	3.0675265789032\\
244.83	3.06113910675049\\
244.84	3.05494809150696\\
244.85	3.04887795448303\\
244.86	3.04273343086243\\
244.87	3.03631019592285\\
244.88	3.02956748008728\\
244.89	3.02265858650208\\
244.9	3.01588559150696\\
244.91	3.00947952270508\\
244.92	3.00336718559265\\
244.93	2.99720239639282\\
244.94	2.990971326828\\
244.95	2.98498821258545\\
244.96	2.97942566871643\\
244.97	2.9743070602417\\
244.98	2.96950936317444\\
244.99	2.96473097801208\\
245	2.96000361442566\\
245.01	2.95521974563599\\
245.02	2.95041871070862\\
245.03	2.9457311630249\\
245.04	2.94129037857056\\
245.05	2.93714237213135\\
245.06	2.93331480026245\\
245.07	2.92984628677368\\
245.08	2.92685604095459\\
245.09	2.92439126968384\\
245.1	2.9223427772522\\
245.11	2.92043280601501\\
245.12	2.91828632354736\\
245.13	2.91569662094116\\
245.14	2.91259908676147\\
245.15	2.81518483161926\\
245.16	2.81125211715698\\
245.17	2.80718421936035\\
245.18	2.80319786071777\\
245.19	2.79948163032532\\
245.2	2.79602837562561\\
245.21	2.79273962974548\\
245.22	2.78950667381287\\
245.23	2.7862241268158\\
245.24	2.78333210945129\\
245.25	2.78097939491272\\
245.26	2.77885246276855\\
245.27	2.77662968635559\\
245.28	2.77427291870117\\
245.29	2.77195620536804\\
245.3	2.76982927322388\\
245.31	2.76792693138123\\
245.32	2.76627993583679\\
245.33	2.76461791992188\\
245.34	2.76269674301147\\
245.35	2.68450450897217\\
245.36	2.68251204490662\\
245.37	2.68056178092957\\
245.38	2.67847275733948\\
245.39	2.6761679649353\\
245.4	2.67349934577942\\
245.41	2.67077279090881\\
245.42	2.66855382919312\\
245.43	2.66693162918091\\
245.44	2.66560220718384\\
245.45	2.66449856758118\\
245.46	2.66342163085938\\
245.47	2.66216778755188\\
245.48	2.66079783439636\\
245.49	2.65952897071838\\
245.5	2.65829968452454\\
245.51	2.65703248977661\\
245.52	2.65581703186035\\
245.53	2.65481019020081\\
245.54	2.6549665927887\\
245.55	2.61068272590637\\
245.56	2.61494898796082\\
245.57	2.62030053138733\\
245.58	2.62585759162903\\
245.59	2.63078951835632\\
245.6	2.63421559333801\\
245.61	2.63568782806396\\
245.62	2.63525342941284\\
245.63	2.63332557678223\\
245.64	2.63079428672791\\
245.65	2.62848329544067\\
245.66	2.62672066688538\\
245.67	2.6253662109375\\
245.68	2.62416744232178\\
245.69	2.6230742931366\\
245.7	2.62207365036011\\
245.71	2.6211941242218\\
245.72	2.62101936340332\\
245.73	2.62255787849426\\
245.74	2.62600255012512\\
245.75	2.63098120689392\\
245.76	2.63692045211792\\
245.77	2.57072973251343\\
245.78	2.57618522644043\\
245.79	2.58045268058777\\
245.8	2.58305191993713\\
245.81	2.5839376449585\\
245.82	2.58328223228455\\
245.83	2.58121919631958\\
245.84	2.57811069488525\\
245.85	2.57453918457031\\
245.86	2.57120966911316\\
245.87	2.56851530075073\\
245.88	2.5662944316864\\
245.89	2.56456637382507\\
245.9	2.56383538246155\\
245.91	2.56428337097168\\
245.92	2.56568503379822\\
245.93	2.56785345077515\\
245.94	2.57081651687622\\
245.95	2.57432270050049\\
245.96	2.57771039009094\\
245.97	2.55292201042175\\
245.98	2.55477142333984\\
245.99	2.55553841590881\\
246	2.55528569221497\\
246.01	2.55430459976196\\
246.02	2.55268454551697\\
246.03	2.55072259902954\\
246.04	2.54892063140869\\
246.05	2.54754996299744\\
246.06	2.54669070243835\\
246.07	2.54645252227783\\
246.08	2.5469605922699\\
246.09	2.5483341217041\\
246.1	2.5504674911499\\
246.11	2.55311179161072\\
246.12	2.55629563331604\\
246.13	2.55987310409546\\
246.14	2.56333804130554\\
246.15	2.5322060585022\\
246.16	2.53453636169434\\
246.17	2.536208152771\\
246.18	2.53734421730042\\
246.19	2.53809690475464\\
246.2	2.53850722312927\\
246.21	2.5385901927948\\
246.22	2.53839039802551\\
246.23	2.5382297039032\\
246.24	2.5384829044342\\
246.25	2.53952956199646\\
246.26	2.54157519340515\\
246.27	2.54450464248657\\
246.28	2.54803991317749\\
246.29	2.55193066596985\\
246.3	2.55628490447998\\
246.31	2.56120252609253\\
246.32	2.56627655029297\\
246.33	2.57102131843567\\
246.34	2.57526397705078\\
246.35	2.54621338844299\\
246.36	2.54914784431458\\
246.37	2.55129981040955\\
246.38	2.55271911621094\\
246.39	2.55365610122681\\
246.4	2.55430459976196\\
246.41	2.55476975440979\\
246.42	2.55512452125549\\
246.43	2.55564022064209\\
246.44	2.55675482749939\\
246.45	2.55895447731018\\
246.46	2.56219434738159\\
246.47	2.56614828109741\\
246.48	2.57044196128845\\
246.49	2.5749204158783\\
246.5	2.57947897911072\\
246.51	2.58380436897278\\
246.52	2.58760786056519\\
246.53	2.59080696105957\\
246.54	2.56372618675232\\
246.55	2.56575155258179\\
246.56	2.56728887557983\\
246.57	2.56843185424805\\
246.58	2.56922721862793\\
246.59	2.56996297836304\\
246.6	2.57082438468933\\
246.61	2.57192754745483\\
246.62	2.57352566719055\\
246.63	2.57593274116516\\
246.64	2.57922005653381\\
246.65	2.58307266235352\\
246.66	2.5872483253479\\
246.67	2.59183621406555\\
246.68	2.59681820869446\\
246.69	2.60176515579224\\
246.7	2.60639023780823\\
246.71	2.61054730415344\\
246.72	2.61403107643127\\
246.73	2.61659049987793\\
246.74	2.61806750297546\\
246.75	2.61872410774231\\
246.76	2.6189649105072\\
246.77	2.61458373069763\\
246.78	2.61460089683533\\
246.79	2.61478471755981\\
246.8	2.61539530754089\\
246.81	2.61684131622314\\
246.82	2.61942934989929\\
246.83	2.62323379516602\\
246.84	2.62800884246826\\
246.85	2.63344597816467\\
246.86	2.63908457756042\\
246.87	2.64442348480225\\
246.88	2.64931201934814\\
246.89	2.65389823913574\\
246.9	2.65813827514648\\
246.91	2.66183567047119\\
246.92	2.66484093666077\\
246.93	2.66718602180481\\
246.94	2.65782475471497\\
246.95	2.65924715995789\\
246.96	2.66048502922058\\
246.97	2.66169714927673\\
246.98	2.66287636756897\\
246.99	2.6640784740448\\
247	2.6653094291687\\
247.01	2.6668164730072\\
247.02	2.66902756690979\\
247.03	2.67195248603821\\
247.04	2.67534470558167\\
247.05	2.67911028862\\
247.06	2.68325901031494\\
247.07	2.68758749961853\\
247.08	2.69184875488281\\
247.09	2.69578003883362\\
247.1	2.69924163818359\\
247.11	2.70221161842346\\
247.12	2.70469331741333\\
247.13	2.70674896240234\\
247.14	2.6859757900238\\
247.15	2.6868622303009\\
247.16	2.68751239776611\\
247.17	2.68836736679077\\
247.18	2.68965315818787\\
247.19	2.69129323959351\\
247.2	2.69311547279358\\
247.21	2.69520330429077\\
247.22	2.69762182235718\\
247.23	2.70045256614685\\
247.24	2.70369982719421\\
247.25	2.70712924003601\\
247.26	2.7104058265686\\
247.27	2.71352767944336\\
247.28	2.71658062934875\\
247.29	2.7194459438324\\
247.3	2.72212290763855\\
247.31	2.72473621368408\\
247.32	2.72715616226196\\
247.33	2.74074244499207\\
247.34	2.74289226531982\\
247.35	2.74508833885193\\
247.36	2.74720644950867\\
247.37	2.74903988838196\\
247.38	2.75056838989258\\
247.39	2.75189757347107\\
247.4	2.7531406879425\\
247.41	2.75444436073303\\
247.42	2.75605964660645\\
247.43	2.758220911026\\
247.44	2.76091480255127\\
247.45	2.76387906074524\\
247.46	2.76687526702881\\
247.47	2.77003884315491\\
247.48	2.77354049682617\\
247.49	2.77713179588318\\
247.5	2.78075647354126\\
247.51	2.78439235687256\\
247.52	2.78783249855042\\
247.53	2.79096126556396\\
247.54	2.79393720626831\\
247.55	2.80674958229065\\
247.56	2.80921101570129\\
247.57	2.8113329410553\\
247.58	2.81325149536133\\
247.59	2.81507062911987\\
247.6	2.81676959991455\\
247.61	2.81836223602295\\
247.62	2.81983160972595\\
247.63	2.82108545303345\\
247.64	2.82222819328308\\
247.65	2.82354998588562\\
247.66	2.8249728679657\\
247.67	2.8261513710022\\
247.68	2.82725667953491\\
247.69	2.8287718296051\\
247.7	2.83065533638\\
247.71	2.83249711990356\\
247.72	2.83381986618042\\
247.73	2.83479356765747\\
247.74	2.83606052398682\\
247.75	2.83770847320557\\
247.76	2.83951091766357\\
247.77	2.86990475654602\\
247.78	2.87123918533325\\
247.79	2.87258744239807\\
247.8	2.87424111366272\\
247.81	2.87594795227051\\
247.82	2.87723183631897\\
247.83	2.87820672988892\\
247.84	2.87947678565979\\
247.85	2.88130307197571\\
247.86	2.88317847251892\\
247.87	2.884601354599\\
247.88	2.88555383682251\\
247.89	2.88625168800354\\
247.9	2.88705158233643\\
247.91	2.88845658302307\\
247.92	2.8903272151947\\
247.93	2.89248895645142\\
247.94	2.89463758468628\\
247.95	2.89648866653442\\
247.96	2.89801263809204\\
247.97	2.89933323860168\\
247.98	2.9006073474884\\
247.99	2.90177416801453\\
248	2.90290927886963\\
248.01	2.90403723716736\\
248.02	2.90496706962585\\
248.03	2.90596580505371\\
248.04	2.90721368789673\\
248.05	2.90869140625\\
248.06	2.91046524047852\\
248.07	2.91241383552551\\
248.08	2.91440677642822\\
248.09	2.91620969772339\\
248.1	2.91794586181641\\
248.11	2.91945743560791\\
248.12	2.92048978805542\\
248.13	2.92100429534912\\
248.14	2.92117810249329\\
248.15	2.90306425094604\\
248.16	2.90307426452637\\
248.17	2.90321588516235\\
248.18	2.90327000617981\\
248.19	2.90316867828369\\
248.2	2.90335750579834\\
248.21	2.90422797203064\\
248.22	2.90569949150085\\
248.23	2.90716576576233\\
248.24	2.90847182273865\\
248.25	2.90979981422424\\
248.26	2.91144585609436\\
248.27	2.91314005851746\\
248.28	2.91406345367432\\
248.29	2.91436553001404\\
248.3	2.91511106491089\\
248.31	2.9162917137146\\
248.32	2.91707634925842\\
248.33	2.91740942001343\\
248.34	2.94700717926025\\
248.35	2.94832181930542\\
248.36	2.94950008392334\\
248.37	2.94990587234497\\
248.38	2.94976043701172\\
248.39	2.94980144500732\\
248.4	2.95057988166809\\
};
%\addlegendentry{Vehicle 1}

\end{axis}

\begin{axis}[%
width=7cm,
height=3cm,
at={(-1.276cm,-0.54cm)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
\end{document}
